Slepton Production in Polarized $\gamma\gamma$ Scattering

We study slepton pair-production in polarized $\gamma\gamma$ scattering. It turns out that the combined use of polarization and angular correlations greatly enhances the resolving power of this reaction.

==> eny.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1049,800)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.01}}
\put(965,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,378){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,378){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,424){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,424){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,442){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,442){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,458){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,458){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.1}}
\put(965,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,738){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,738){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(975,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(965,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(444,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(444,113){\makebox(0,0){500}}
\put(444,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,113){\makebox(0,0){1000}}
\put(625,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(805,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(805,113){\makebox(0,0){1500}}
\put(805,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,113){\makebox(0,0){2000}}
\put(985,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{173.689pt}{0.350pt}}
\put(985,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{173.689pt}{0.350pt}}
\put(400,690){\makebox(0,0)[c]{\shortstack{\Large $W$}}}
\put(600,540){\makebox(0,0)[c]{\shortstack{\Large $\tilde\ell$}}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}$\sigma$ [pb]}}}
\put(624,68){\makebox(0,0){\vspace{-.5cm}$\sqrt{s_{ee}}$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
%\put(855,722){\makebox(0,0)[r]{$\langle P_1P_2 \rangle > 0$}}
%\put(877,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(855,752){\makebox(0,0)[r]{$\langle P_1P_2 \rangle > 0$}}
\put(877,752){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(338,158){\rule[-0.175pt]{0.350pt}{10.238pt}}
\put(339,200){\rule[-0.175pt]{0.350pt}{10.238pt}}
\put(340,243){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(341,277){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(342,311){\rule[-0.175pt]{0.350pt}{5.902pt}}
\put(343,335){\rule[-0.175pt]{0.350pt}{5.902pt}}
\put(344,360){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(345,380){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(346,400){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(347,432){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(348,445){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(349,459){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(350,471){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(351,483){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(352,493){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(353,503){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(354,512){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(355,521){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(356,528){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(357,536){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(358,542){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(359,549){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(360,554){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(361,559){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(362,563){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(363,568){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(364,572){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(365,576){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(366,583){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(367,586){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(368,589){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(369,591){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(370,594){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(371,597){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(372,600){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,602){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(374,604){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(376,608){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(377,609){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(378,611){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(379,613){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(380,615){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(381,616){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(382,618){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(383,619){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(384,621){\usebox{\plotpoint}}
\put(385,622){\usebox{\plotpoint}}
\put(386,623){\usebox{\plotpoint}}
\put(387,624){\usebox{\plotpoint}}
\put(388,626){\usebox{\plotpoint}}
\put(389,627){\usebox{\plotpoint}}
\put(390,628){\usebox{\plotpoint}}
\put(391,630){\usebox{\plotpoint}}
\put(392,631){\usebox{\plotpoint}}
\put(393,632){\usebox{\plotpoint}}
\put(395,633){\usebox{\plotpoint}}
\put(396,634){\usebox{\plotpoint}}
\put(397,635){\usebox{\plotpoint}}
\put(398,636){\usebox{\plotpoint}}
\put(399,637){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(401,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(403,639){\usebox{\plotpoint}}
\put(404,640){\usebox{\plotpoint}}
\put(405,641){\usebox{\plotpoint}}
\put(406,642){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(408,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,644){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(414,646){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,647){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(418,648){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(421,649){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,650){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(425,651){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(429,652){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(433,653){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(437,654){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(440,655){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(444,656){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(451,657){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(458,658){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(465,659){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(472,660){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(480,661){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(498,662){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(516,663){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(534,664){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(552,665){\rule[-0.175pt]{52.275pt}{0.350pt}}
\put(769,666){\rule[-0.175pt]{17.345pt}{0.350pt}}
\put(841,665){\rule[-0.175pt]{17.345pt}{0.350pt}}
\put(913,664){\rule[-0.175pt]{17.345pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(855,677){\makebox(0,0)[r]{$\langle P_1P_2 \rangle < 0$}}
%\put(877,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(855,707){\makebox(0,0)[r]{$\langle P_1P_2 \rangle < 0$}}
\put(877,707){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(336,158){\rule[-0.500pt]{1.000pt}{25.415pt}}
\put(337,263){\rule[-0.500pt]{1.000pt}{19.152pt}}
\put(338,343){\rule[-0.500pt]{1.000pt}{9.997pt}}
\put(339,384){\rule[-0.500pt]{1.000pt}{9.997pt}}
\put(340,426){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(341,452){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(342,478){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(343,496){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(344,514){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(345,526){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(346,539){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(347,558){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(348,565){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(349,573){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(350,579){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(351,585){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(352,589){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(353,594){\usebox{\plotpoint}}
\put(354,598){\usebox{\plotpoint}}
\put(355,602){\usebox{\plotpoint}}
\put(356,605){\usebox{\plotpoint}}
\put(357,608){\usebox{\plotpoint}}
\put(358,611){\usebox{\plotpoint}}
\put(359,614){\usebox{\plotpoint}}
\put(360,615){\usebox{\plotpoint}}
\put(361,617){\usebox{\plotpoint}}
\put(362,618){\usebox{\plotpoint}}
\put(363,620){\usebox{\plotpoint}}
\put(364,621){\usebox{\plotpoint}}
\put(365,623){\usebox{\plotpoint}}
\put(366,625){\usebox{\plotpoint}}
\put(367,626){\usebox{\plotpoint}}
\put(368,627){\usebox{\plotpoint}}
\put(369,628){\usebox{\plotpoint}}
\put(370,629){\usebox{\plotpoint}}
\put(372,630){\usebox{\plotpoint}}
\put(374,631){\usebox{\plotpoint}}
\put(376,632){\usebox{\plotpoint}}
\put(377,633){\usebox{\plotpoint}}
\put(378,634){\usebox{\plotpoint}}
\put(380,635){\usebox{\plotpoint}}
\put(384,636){\usebox{\plotpoint}}
\put(387,637){\usebox{\plotpoint}}
\put(391,638){\usebox{\plotpoint}}
\put(395,639){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(403,640){\usebox{\plotpoint}}
\put(406,641){\usebox{\plotpoint}}
\put(410,642){\usebox{\plotpoint}}
\put(414,643){\usebox{\plotpoint}}
\put(418,644){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(433,645){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(440,646){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(453,647){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(462,648){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(471,649){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(480,650){\rule[-0.500pt]{3.469pt}{1.000pt}}
\put(494,651){\rule[-0.500pt]{3.469pt}{1.000pt}}
\put(508,652){\rule[-0.500pt]{3.469pt}{1.000pt}}
\put(523,653){\rule[-0.500pt]{3.469pt}{1.000pt}}
\put(537,654){\rule[-0.500pt]{3.469pt}{1.000pt}}
\put(552,655){\rule[-0.500pt]{17.586pt}{1.000pt}}
\put(625,656){\rule[-0.500pt]{17.345pt}{1.000pt}}
\put(697,657){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(733,658){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(769,659){\rule[-0.500pt]{26.017pt}{1.000pt}}
\put(877,660){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(913,661){\rule[-0.500pt]{17.345pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(855,632){\makebox(0,0)[r]{'s+.eny'}}
%\put(877,632){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(465,158){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(466,168){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(467,179){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(468,190){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(469,201){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(470,212){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(471,222){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(472,233){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(473,244){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(474,255){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(475,266){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(476,277){\rule[-0.175pt]{0.350pt}{2.610pt}}
\put(477,287){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(478,298){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(479,308){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(480,319){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(481,325){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(482,332){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(483,339){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(484,346){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(485,352){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(486,359){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(487,366){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(488,373){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(489,377){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(490,382){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(491,386){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(492,391){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(493,395){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(494,400){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(495,404){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(496,409){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(497,413){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(498,418){\rule[-0.175pt]{0.350pt}{1.095pt}}
\put(499,422){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(500,425){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(501,427){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(502,429){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(503,431){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(504,433){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(505,435){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(506,438){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(507,440){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(508,442){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(509,444){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(510,446){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(511,448){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(512,450){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(513,452){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(514,453){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(515,455){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(516,457){\usebox{\plotpoint}}
\put(517,458){\usebox{\plotpoint}}
\put(518,459){\usebox{\plotpoint}}
\put(519,461){\usebox{\plotpoint}}
\put(520,462){\usebox{\plotpoint}}
\put(521,463){\usebox{\plotpoint}}
\put(522,465){\usebox{\plotpoint}}
\put(523,466){\usebox{\plotpoint}}
\put(524,467){\usebox{\plotpoint}}
\put(525,468){\usebox{\plotpoint}}
\put(526,469){\usebox{\plotpoint}}
\put(528,470){\usebox{\plotpoint}}
\put(529,471){\usebox{\plotpoint}}
\put(530,472){\usebox{\plotpoint}}
\put(531,473){\usebox{\plotpoint}}
\put(533,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(545,480){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(547,481){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(549,482){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(551,483){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,484){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(562,485){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(568,486){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(573,487){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(579,488){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(588,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,490){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(631,489){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(637,488){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(643,487){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(649,486){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(655,485){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(661,484){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(668,483){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(675,482){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(682,481){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(689,480){\rule[-0.175pt]{1.734pt}{0.350pt}}
\put(697,479){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,478){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,477){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,476){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,475){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,474){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(721,473){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,472){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,471){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,470){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,469){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,468){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,467){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(749,466){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(753,465){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(757,464){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,463){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,462){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,461){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(772,460){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(776,459){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(779,458){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(783,457){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(786,456){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(790,455){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(794,454){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(797,453){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(801,452){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(804,451){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(808,450){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(812,449){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(815,448){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(819,447){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(822,446){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(826,445){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(830,444){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(833,443){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(837,442){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(840,441){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(844,440){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(848,439){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(851,438){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(855,437){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(858,436){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(862,435){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(866,434){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(869,433){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(873,432){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(876,431){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(880,430){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(884,429){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(887,428){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(891,427){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(894,426){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(898,425){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(902,424){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(905,423){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(909,422){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(912,421){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(916,420){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(920,419){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(923,418){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(927,417){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(930,416){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(934,415){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(938,414){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(941,413){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(945,412){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(948,411){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(952,410){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(956,409){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(959,408){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(963,407){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(966,406){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(970,405){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(974,404){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(977,403){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(981,402){\rule[-0.175pt]{0.867pt}{0.350pt}}
\put(984,401){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(855,587){\makebox(0,0)[r]{'s-.eny'}}
%\put(877,587){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(442,158){\rule[-0.500pt]{1.000pt}{16.140pt}}
\put(443,225){\rule[-0.500pt]{1.000pt}{12.045pt}}
\put(444,275){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(445,296){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(446,317){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(447,338){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(448,359){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(449,380){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(450,401){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(451,422){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(452,443){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(453,464){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(454,485){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(455,492){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(456,499){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(457,506){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(458,513){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(459,520){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(460,527){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(461,534){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(462,541){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(463,548){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(464,555){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(465,562){\usebox{\plotpoint}}
\put(466,565){\usebox{\plotpoint}}
\put(467,567){\usebox{\plotpoint}}
\put(468,569){\usebox{\plotpoint}}
\put(469,572){\usebox{\plotpoint}}
\put(470,574){\usebox{\plotpoint}}
\put(471,576){\usebox{\plotpoint}}
\put(472,578){\usebox{\plotpoint}}
\put(473,581){\usebox{\plotpoint}}
\put(474,583){\usebox{\plotpoint}}
\put(475,585){\usebox{\plotpoint}}
\put(476,587){\usebox{\plotpoint}}
\put(477,590){\usebox{\plotpoint}}
\put(478,591){\usebox{\plotpoint}}
\put(479,592){\usebox{\plotpoint}}
\put(480,593){\usebox{\plotpoint}}
\put(480,594){\usebox{\plotpoint}}
\put(482,595){\usebox{\plotpoint}}
\put(485,596){\usebox{\plotpoint}}
\put(487,597){\usebox{\plotpoint}}
\put(490,596){\usebox{\plotpoint}}
\put(493,595){\usebox{\plotpoint}}
\put(496,594){\usebox{\plotpoint}}
\put(499,593){\usebox{\plotpoint}}
\put(500,592){\usebox{\plotpoint}}
\put(501,591){\usebox{\plotpoint}}
\put(502,590){\usebox{\plotpoint}}
\put(503,589){\usebox{\plotpoint}}
\put(504,588){\usebox{\plotpoint}}
\put(505,587){\usebox{\plotpoint}}
\put(506,586){\usebox{\plotpoint}}
\put(507,585){\usebox{\plotpoint}}
\put(508,584){\usebox{\plotpoint}}
\put(509,583){\usebox{\plotpoint}}
\put(510,582){\usebox{\plotpoint}}
\put(511,579){\usebox{\plotpoint}}
\put(512,578){\usebox{\plotpoint}}
\put(513,577){\usebox{\plotpoint}}
\put(514,576){\usebox{\plotpoint}}
\put(515,575){\usebox{\plotpoint}}
\put(516,573){\usebox{\plotpoint}}
\put(517,572){\usebox{\plotpoint}}
\put(518,571){\usebox{\plotpoint}}
\put(519,570){\usebox{\plotpoint}}
\put(520,569){\usebox{\plotpoint}}
\put(521,568){\usebox{\plotpoint}}
\put(522,566){\usebox{\plotpoint}}
\put(523,565){\usebox{\plotpoint}}
\put(524,563){\usebox{\plotpoint}}
\put(525,562){\usebox{\plotpoint}}
\put(526,560){\usebox{\plotpoint}}
\put(527,559){\usebox{\plotpoint}}
\put(528,557){\usebox{\plotpoint}}
\put(529,556){\usebox{\plotpoint}}
\put(530,554){\usebox{\plotpoint}}
\put(531,553){\usebox{\plotpoint}}
\put(532,552){\usebox{\plotpoint}}
\put(533,550){\usebox{\plotpoint}}
\put(534,549){\usebox{\plotpoint}}
\put(535,548){\usebox{\plotpoint}}
\put(536,546){\usebox{\plotpoint}}
\put(537,545){\usebox{\plotpoint}}
\put(538,544){\usebox{\plotpoint}}
\put(539,542){\usebox{\plotpoint}}
\put(540,541){\usebox{\plotpoint}}
\put(541,540){\usebox{\plotpoint}}
\put(542,538){\usebox{\plotpoint}}
\put(543,537){\usebox{\plotpoint}}
\put(544,536){\usebox{\plotpoint}}
\put(545,534){\usebox{\plotpoint}}
\put(546,532){\usebox{\plotpoint}}
\put(547,531){\usebox{\plotpoint}}
\put(548,529){\usebox{\plotpoint}}
\put(549,528){\usebox{\plotpoint}}
\put(550,526){\usebox{\plotpoint}}
\put(551,525){\usebox{\plotpoint}}
\put(552,523){\usebox{\plotpoint}}
\put(553,522){\usebox{\plotpoint}}
\put(554,521){\usebox{\plotpoint}}
\put(555,520){\usebox{\plotpoint}}
\put(556,518){\usebox{\plotpoint}}
\put(557,517){\usebox{\plotpoint}}
\put(558,516){\usebox{\plotpoint}}
\put(559,514){\usebox{\plotpoint}}
\put(560,513){\usebox{\plotpoint}}
\put(561,512){\usebox{\plotpoint}}
\put(562,510){\usebox{\plotpoint}}
\put(563,509){\usebox{\plotpoint}}
\put(564,508){\usebox{\plotpoint}}
\put(565,506){\usebox{\plotpoint}}
\put(566,505){\usebox{\plotpoint}}
\put(567,504){\usebox{\plotpoint}}
\put(568,502){\usebox{\plotpoint}}
\put(569,501){\usebox{\plotpoint}}
\put(570,499){\usebox{\plotpoint}}
\put(571,498){\usebox{\plotpoint}}
\put(572,497){\usebox{\plotpoint}}
\put(573,495){\usebox{\plotpoint}}
\put(574,494){\usebox{\plotpoint}}
\put(575,493){\usebox{\plotpoint}}
\put(576,491){\usebox{\plotpoint}}
\put(577,490){\usebox{\plotpoint}}
\put(578,489){\usebox{\plotpoint}}
\put(579,487){\usebox{\plotpoint}}
\put(580,486){\usebox{\plotpoint}}
\put(581,484){\usebox{\plotpoint}}
\put(582,483){\usebox{\plotpoint}}
\put(583,481){\usebox{\plotpoint}}
\put(584,480){\usebox{\plotpoint}}
\put(585,478){\usebox{\plotpoint}}
\put(586,477){\usebox{\plotpoint}}
\put(587,476){\usebox{\plotpoint}}
\put(588,476){\usebox{\plotpoint}}
\put(589,475){\usebox{\plotpoint}}
\put(590,472){\usebox{\plotpoint}}
\put(591,471){\usebox{\plotpoint}}
\put(592,470){\usebox{\plotpoint}}
\put(593,469){\usebox{\plotpoint}}
\put(594,468){\usebox{\plotpoint}}
\put(595,467){\usebox{\plotpoint}}
\put(596,465){\usebox{\plotpoint}}
\put(597,464){\usebox{\plotpoint}}
\put(598,463){\usebox{\plotpoint}}
\put(599,462){\usebox{\plotpoint}}
\put(600,461){\usebox{\plotpoint}}
\put(601,460){\usebox{\plotpoint}}
\put(602,458){\usebox{\plotpoint}}
\put(603,457){\usebox{\plotpoint}}
\put(604,456){\usebox{\plotpoint}}
\put(605,455){\usebox{\plotpoint}}
\put(606,454){\usebox{\plotpoint}}
\put(607,452){\usebox{\plotpoint}}
\put(608,451){\usebox{\plotpoint}}
\put(609,450){\usebox{\plotpoint}}
\put(610,449){\usebox{\plotpoint}}
\put(611,448){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(613,445){\usebox{\plotpoint}}
\put(614,444){\usebox{\plotpoint}}
\put(615,443){\usebox{\plotpoint}}
\put(616,442){\usebox{\plotpoint}}
\put(617,441){\usebox{\plotpoint}}
\put(618,440){\usebox{\plotpoint}}
\put(619,439){\usebox{\plotpoint}}
\put(620,438){\usebox{\plotpoint}}
\put(621,437){\usebox{\plotpoint}}
\put(622,436){\usebox{\plotpoint}}
\put(623,435){\usebox{\plotpoint}}
\put(624,434){\usebox{\plotpoint}}
\put(625,434){\usebox{\plotpoint}}
\put(626,433){\usebox{\plotpoint}}
\put(627,432){\usebox{\plotpoint}}
\put(628,431){\usebox{\plotpoint}}
\put(629,430){\usebox{\plotpoint}}
\put(630,429){\usebox{\plotpoint}}
\put(631,428){\usebox{\plotpoint}}
\put(632,427){\usebox{\plotpoint}}
\put(633,426){\usebox{\plotpoint}}
\put(634,425){\usebox{\plotpoint}}
\put(635,424){\usebox{\plotpoint}}
\put(636,423){\usebox{\plotpoint}}
\put(637,422){\usebox{\plotpoint}}
\put(638,421){\usebox{\plotpoint}}
\put(639,420){\usebox{\plotpoint}}
\put(640,419){\usebox{\plotpoint}}
\put(641,418){\usebox{\plotpoint}}
\put(642,417){\usebox{\plotpoint}}
\put(643,416){\usebox{\plotpoint}}
\put(644,415){\usebox{\plotpoint}}
\put(645,414){\usebox{\plotpoint}}
\put(646,413){\usebox{\plotpoint}}
\put(647,412){\usebox{\plotpoint}}
\put(648,411){\usebox{\plotpoint}}
\put(649,410){\usebox{\plotpoint}}
\put(650,409){\usebox{\plotpoint}}
\put(651,408){\usebox{\plotpoint}}
\put(652,407){\usebox{\plotpoint}}
\put(653,406){\usebox{\plotpoint}}
\put(654,405){\usebox{\plotpoint}}
\put(655,404){\usebox{\plotpoint}}
\put(656,403){\usebox{\plotpoint}}
\put(657,402){\usebox{\plotpoint}}
\put(658,401){\usebox{\plotpoint}}
\put(659,400){\usebox{\plotpoint}}
\put(660,399){\usebox{\plotpoint}}
\put(661,398){\usebox{\plotpoint}}
\put(662,397){\usebox{\plotpoint}}
\put(663,396){\usebox{\plotpoint}}
\put(664,395){\usebox{\plotpoint}}
\put(665,394){\usebox{\plotpoint}}
\put(666,393){\usebox{\plotpoint}}
\put(667,392){\usebox{\plotpoint}}
\put(669,391){\usebox{\plotpoint}}
\put(670,390){\usebox{\plotpoint}}
\put(671,389){\usebox{\plotpoint}}
\put(672,388){\usebox{\plotpoint}}
\put(673,387){\usebox{\plotpoint}}
\put(674,386){\usebox{\plotpoint}}
\put(676,385){\usebox{\plotpoint}}
\put(677,384){\usebox{\plotpoint}}
\put(678,383){\usebox{\plotpoint}}
\put(679,382){\usebox{\plotpoint}}
\put(680,381){\usebox{\plotpoint}}
\put(681,380){\usebox{\plotpoint}}
\put(683,379){\usebox{\plotpoint}}
\put(684,378){\usebox{\plotpoint}}
\put(685,377){\usebox{\plotpoint}}
\put(686,376){\usebox{\plotpoint}}
\put(687,375){\usebox{\plotpoint}}
\put(688,374){\usebox{\plotpoint}}
\put(690,373){\usebox{\plotpoint}}
\put(691,372){\usebox{\plotpoint}}
\put(692,371){\usebox{\plotpoint}}
\put(693,370){\usebox{\plotpoint}}
\put(694,369){\usebox{\plotpoint}}
\put(695,368){\usebox{\plotpoint}}
\put(697,367){\usebox{\plotpoint}}
\put(698,366){\usebox{\plotpoint}}
\put(699,365){\usebox{\plotpoint}}
\put(701,364){\usebox{\plotpoint}}
\put(702,363){\usebox{\plotpoint}}
\put(703,362){\usebox{\plotpoint}}
\put(705,361){\usebox{\plotpoint}}
\put(706,360){\usebox{\plotpoint}}
\put(708,359){\usebox{\plotpoint}}
\put(709,358){\usebox{\plotpoint}}
\put(710,357){\usebox{\plotpoint}}
\put(712,356){\usebox{\plotpoint}}
\put(713,355){\usebox{\plotpoint}}
\put(715,354){\usebox{\plotpoint}}
\put(716,353){\usebox{\plotpoint}}
\put(717,352){\usebox{\plotpoint}}
\put(719,351){\usebox{\plotpoint}}
\put(720,350){\usebox{\plotpoint}}
\put(721,349){\usebox{\plotpoint}}
\put(723,348){\usebox{\plotpoint}}
\put(724,347){\usebox{\plotpoint}}
\put(726,346){\usebox{\plotpoint}}
\put(727,345){\usebox{\plotpoint}}
\put(728,344){\usebox{\plotpoint}}
\put(730,343){\usebox{\plotpoint}}
\put(731,342){\usebox{\plotpoint}}
\put(733,341){\usebox{\plotpoint}}
\put(734,340){\usebox{\plotpoint}}
\put(736,339){\usebox{\plotpoint}}
\put(737,338){\usebox{\plotpoint}}
\put(739,337){\usebox{\plotpoint}}
\put(740,336){\usebox{\plotpoint}}
\put(742,335){\usebox{\plotpoint}}
\put(743,334){\usebox{\plotpoint}}
\put(745,333){\usebox{\plotpoint}}
\put(747,332){\usebox{\plotpoint}}
\put(748,331){\usebox{\plotpoint}}
\put(750,330){\usebox{\plotpoint}}
\put(751,329){\usebox{\plotpoint}}
\put(753,328){\usebox{\plotpoint}}
\put(754,327){\usebox{\plotpoint}}
\put(756,326){\usebox{\plotpoint}}
\put(758,325){\usebox{\plotpoint}}
\put(759,324){\usebox{\plotpoint}}
\put(761,323){\usebox{\plotpoint}}
\put(762,322){\usebox{\plotpoint}}
\put(764,321){\usebox{\plotpoint}}
\put(765,320){\usebox{\plotpoint}}
\put(767,319){\usebox{\plotpoint}}
\put(769,318){\usebox{\plotpoint}}
\put(770,317){\usebox{\plotpoint}}
\put(772,316){\usebox{\plotpoint}}
\put(774,315){\usebox{\plotpoint}}
\put(776,314){\usebox{\plotpoint}}
\put(777,313){\usebox{\plotpoint}}
\put(779,312){\usebox{\plotpoint}}
\put(781,311){\usebox{\plotpoint}}
\put(783,310){\usebox{\plotpoint}}
\put(785,309){\usebox{\plotpoint}}
\put(786,308){\usebox{\plotpoint}}
\put(788,307){\usebox{\plotpoint}}
\put(790,306){\usebox{\plotpoint}}
\put(792,305){\usebox{\plotpoint}}
\put(794,304){\usebox{\plotpoint}}
\put(795,303){\usebox{\plotpoint}}
\put(797,302){\usebox{\plotpoint}}
\put(799,301){\usebox{\plotpoint}}
\put(801,300){\usebox{\plotpoint}}
\put(803,299){\usebox{\plotpoint}}
\put(804,298){\usebox{\plotpoint}}
\put(807,297){\usebox{\plotpoint}}
\put(809,296){\usebox{\plotpoint}}
\put(811,295){\usebox{\plotpoint}}
\put(813,294){\usebox{\plotpoint}}
\put(815,293){\usebox{\plotpoint}}
\put(817,292){\usebox{\plotpoint}}
\put(819,291){\usebox{\plotpoint}}
\put(821,290){\usebox{\plotpoint}}
\put(823,289){\usebox{\plotpoint}}
\put(825,288){\usebox{\plotpoint}}
\put(827,287){\usebox{\plotpoint}}
\put(829,286){\usebox{\plotpoint}}
\put(831,285){\usebox{\plotpoint}}
\put(833,284){\usebox{\plotpoint}}
\put(835,283){\usebox{\plotpoint}}
\put(837,282){\usebox{\plotpoint}}
\put(839,281){\usebox{\plotpoint}}
\put(841,280){\usebox{\plotpoint}}
\put(843,279){\usebox{\plotpoint}}
\put(845,278){\usebox{\plotpoint}}
\put(847,277){\usebox{\plotpoint}}
\put(850,276){\usebox{\plotpoint}}
\put(852,275){\usebox{\plotpoint}}
\put(854,274){\usebox{\plotpoint}}
\put(856,273){\usebox{\plotpoint}}
\put(859,272){\usebox{\plotpoint}}
\put(861,271){\usebox{\plotpoint}}
\put(863,270){\usebox{\plotpoint}}
\put(865,269){\usebox{\plotpoint}}
\put(868,268){\usebox{\plotpoint}}
\put(870,267){\usebox{\plotpoint}}
\put(872,266){\usebox{\plotpoint}}
\put(874,265){\usebox{\plotpoint}}
\put(877,264){\usebox{\plotpoint}}
\put(879,263){\usebox{\plotpoint}}
\put(881,262){\usebox{\plotpoint}}
\put(883,261){\usebox{\plotpoint}}
\put(886,260){\usebox{\plotpoint}}
\put(888,259){\usebox{\plotpoint}}
\put(890,258){\usebox{\plotpoint}}
\put(892,257){\usebox{\plotpoint}}
\put(895,256){\usebox{\plotpoint}}
\put(897,255){\usebox{\plotpoint}}
\put(899,254){\usebox{\plotpoint}}
\put(901,253){\usebox{\plotpoint}}
\put(904,252){\usebox{\plotpoint}}
\put(906,251){\usebox{\plotpoint}}
\put(908,250){\usebox{\plotpoint}}
\put(910,249){\usebox{\plotpoint}}
\put(913,248){\usebox{\plotpoint}}
\put(915,247){\usebox{\plotpoint}}
\put(917,246){\usebox{\plotpoint}}
\put(920,245){\usebox{\plotpoint}}
\put(922,244){\usebox{\plotpoint}}
\put(925,243){\usebox{\plotpoint}}
\put(927,242){\usebox{\plotpoint}}
\put(929,241){\usebox{\plotpoint}}
\put(932,240){\usebox{\plotpoint}}
\put(934,239){\usebox{\plotpoint}}
\put(937,238){\usebox{\plotpoint}}
\put(939,237){\usebox{\plotpoint}}
\put(941,236){\usebox{\plotpoint}}
\put(944,235){\usebox{\plotpoint}}
\put(946,234){\usebox{\plotpoint}}
\put(949,233){\usebox{\plotpoint}}
\put(952,232){\usebox{\plotpoint}}
\put(955,231){\usebox{\plotpoint}}
\put(958,230){\usebox{\plotpoint}}
\put(961,229){\usebox{\plotpoint}}
\put(964,228){\usebox{\plotpoint}}
\put(967,227){\usebox{\plotpoint}}
\put(970,226){\usebox{\plotpoint}}
\put(973,225){\usebox{\plotpoint}}
\put(976,224){\usebox{\plotpoint}}
\put(979,223){\usebox{\plotpoint}}
\put(982,222){\usebox{\plotpoint}}
\end{picture}


==> gg1000.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1049,800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{173.689pt}{0.350pt}}
\put(625,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(965,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{200}}
\put(965,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{400}}
\put(965,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{600}}
\put(965,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{800}}
\put(965,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-300}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(384,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(384,113){\makebox(0,0){-200}}
\put(384,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(504,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(504,113){\makebox(0,0){-100}}
\put(504,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(625,113){\makebox(0,0){0}}
\put(625,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(745,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(745,113){\makebox(0,0){100}}
\put(745,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(865,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(865,113){\makebox(0,0){200}}
\put(865,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(985,113){\makebox(0,0){300}}
\put(985,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{173.689pt}{0.350pt}}
\put(985,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{173.689pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-.5cm}$M_2$ [GeV]}}}
\put(624,68){\makebox(0,0){\vspace{-0.5cm}$\mu$ [GeV]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(855,722){\makebox(0,0)[r]{\small$m_{\tilde\ell}=300$}}
\put(877,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(610,787){\usebox{\plotpoint}}
\put(610,716){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(609,645){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(608,630){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(607,627){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(606,624){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(605,622){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(604,620){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(603,619){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(602,617){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(601,616){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(600,614){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(597,614){\usebox{\plotpoint}}
\put(596,613){\usebox{\plotpoint}}
\put(595,612){\usebox{\plotpoint}}
\put(594,611){\usebox{\plotpoint}}
\put(593,610){\usebox{\plotpoint}}
\put(592,609){\usebox{\plotpoint}}
\put(591,608){\usebox{\plotpoint}}
\put(590,607){\usebox{\plotpoint}}
\put(588,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,605){\usebox{\plotpoint}}
\put(585,604){\usebox{\plotpoint}}
\put(583,603){\usebox{\plotpoint}}
\put(582,602){\usebox{\plotpoint}}
\put(580,601){\usebox{\plotpoint}}
\put(579,600){\usebox{\plotpoint}}
\put(578,599){\usebox{\plotpoint}}
\put(576,598){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,591){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,590){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(557,589){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(554,588){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(552,587){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(549,586){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(546,585){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(544,584){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(542,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,581){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(535,580){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(532,579){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(530,578){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(528,577){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(526,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(518,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(516,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(504,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(502,564){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(500,563){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(499,562){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(497,561){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(496,560){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(494,559){\usebox{\plotpoint}}
\put(493,558){\usebox{\plotpoint}}
\put(492,557){\usebox{\plotpoint}}
\put(490,556){\usebox{\plotpoint}}
\put(489,555){\usebox{\plotpoint}}
\put(487,554){\usebox{\plotpoint}}
\put(486,553){\usebox{\plotpoint}}
\put(485,552){\usebox{\plotpoint}}
\put(483,551){\usebox{\plotpoint}}
\put(482,550){\usebox{\plotpoint}}
\put(481,549){\usebox{\plotpoint}}
\put(480,548){\usebox{\plotpoint}}
\put(480,545){\usebox{\plotpoint}}
\put(479,544){\usebox{\plotpoint}}
\put(478,543){\usebox{\plotpoint}}
\put(477,541){\usebox{\plotpoint}}
\put(476,540){\usebox{\plotpoint}}
\put(475,539){\usebox{\plotpoint}}
\put(474,538){\usebox{\plotpoint}}
\put(473,537){\usebox{\plotpoint}}
\put(472,536){\usebox{\plotpoint}}
\put(471,535){\usebox{\plotpoint}}
\put(470,533){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(469,532){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(468,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,528){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(466,524){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(465,520){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(464,516){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(463,512){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(462,488){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(463,484){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(464,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(465,473){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(466,469){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(467,465){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(468,463){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(470,459){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(471,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,454){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(473,451){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(474,449){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(475,446){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(476,443){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(477,441){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(478,437){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(479,433){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(480,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(482,427){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(483,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(484,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(485,421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(486,419){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(487,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(488,414){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(489,412){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(490,410){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(491,406){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(492,404){\usebox{\plotpoint}}
\put(493,403){\usebox{\plotpoint}}
\put(494,402){\usebox{\plotpoint}}
\put(495,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(496,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(497,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(498,394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(499,391){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(500,388){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(501,386){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(502,383){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(503,381){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(504,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(505,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(506,376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(507,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(508,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(509,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(510,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(511,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,364){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(513,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(514,359){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(515,356){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(516,356){\usebox{\plotpoint}}
\put(517,353){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(518,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(519,349){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(520,347){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(521,345){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,343){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(523,341){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(524,339){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(525,336){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(526,333){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(527,331){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(528,328){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(529,326){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(530,324){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(531,323){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(532,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(533,319){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(534,317){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(535,315){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(536,312){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(537,309){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(538,307){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(539,304){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(540,302){\usebox{\plotpoint}}
\put(541,301){\usebox{\plotpoint}}
\put(542,300){\usebox{\plotpoint}}
\put(543,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(544,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(545,294){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(546,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(547,289){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(548,286){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(549,284){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(550,280){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(551,276){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(552,273){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(553,271){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(554,269){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(555,268){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(556,266){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(557,264){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(558,262){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(559,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(560,256){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(561,252){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(562,248){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(563,244){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(564,242){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(565,240){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(566,238){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(567,237){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(568,235){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,233){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(570,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(571,229){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(572,225){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(573,221){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(574,217){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(575,213){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(576,210){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(577,209){\usebox{\plotpoint}}
\put(578,207){\usebox{\plotpoint}}
\put(579,206){\usebox{\plotpoint}}
\put(580,205){\usebox{\plotpoint}}
\put(581,203){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(582,201){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(583,199){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(584,197){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(585,194){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(586,191){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(587,189){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(588,189){\usebox{\plotpoint}}
\put(589,188){\usebox{\plotpoint}}
\put(590,187){\usebox{\plotpoint}}
\put(591,186){\usebox{\plotpoint}}
\put(593,185){\usebox{\plotpoint}}
\put(594,184){\usebox{\plotpoint}}
\put(595,183){\usebox{\plotpoint}}
\put(596,182){\usebox{\plotpoint}}
\put(597,179){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(598,176){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(599,174){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(600,174){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(603,172){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(604,171){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,170){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(607,169){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(609,168){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(610,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(612,166){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(613,165){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(615,164){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(616,163){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(618,162){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(620,161){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(621,160){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(623,159){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(625,158){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(626,159){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,160){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(629,161){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,162){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(632,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(634,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(635,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(637,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(638,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(640,168){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(641,169){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(643,170){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(644,171){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,172){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(647,173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(649,174){\rule[-0.175pt]{3.304pt}{0.350pt}}
\put(662,175){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(664,176){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(666,177){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(667,178){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(669,179){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(671,180){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(673,181){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(696,182){\usebox{\plotpoint}}
\put(695,183){\usebox{\plotpoint}}
\put(694,184){\usebox{\plotpoint}}
\put(693,185){\usebox{\plotpoint}}
\put(692,186){\usebox{\plotpoint}}
\put(691,187){\usebox{\plotpoint}}
\put(690,189){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(689,191){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(688,194){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(687,197){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(686,201){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(685,205){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(684,210){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(683,213){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(682,221){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(681,229){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(682,268){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(683,284){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(684,292){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(685,294){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(686,307){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(687,311){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(688,315){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(689,323){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(690,331){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(691,335){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(692,339){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(693,343){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(694,347){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(695,351){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(696,355){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(697,359){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(698,366){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(699,370){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(700,378){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(701,382){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(702,386){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(703,394){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(704,402){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(705,410){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(706,417){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(707,425){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(706,457){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(705,465){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(704,469){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(703,473){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(702,475){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(701,477){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(700,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(699,484){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(698,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(697,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(696,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(695,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(694,496){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(693,497){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(692,499){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(691,500){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(690,502){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(689,504){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(688,505){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(687,507){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(686,509){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(684,511){\usebox{\plotpoint}}
\put(684,512){\usebox{\plotpoint}}
\put(683,513){\usebox{\plotpoint}}
\put(682,514){\usebox{\plotpoint}}
\put(681,515){\usebox{\plotpoint}}
\put(680,517){\usebox{\plotpoint}}
\put(679,518){\usebox{\plotpoint}}
\put(678,519){\usebox{\plotpoint}}
\put(677,521){\usebox{\plotpoint}}
\put(676,522){\usebox{\plotpoint}}
\put(675,523){\usebox{\plotpoint}}
\put(674,524){\usebox{\plotpoint}}
\put(673,526){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(671,528){\usebox{\plotpoint}}
\put(670,529){\usebox{\plotpoint}}
\put(669,530){\usebox{\plotpoint}}
\put(668,531){\usebox{\plotpoint}}
\put(667,532){\usebox{\plotpoint}}
\put(666,533){\usebox{\plotpoint}}
\put(665,534){\usebox{\plotpoint}}
\put(665,535){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(664,536){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(663,538){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(662,539){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(660,541){\usebox{\plotpoint}}
\put(659,542){\usebox{\plotpoint}}
\put(659,543){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(658,544){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(657,546){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(656,547){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(655,549){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(654,550){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(653,552){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(652,554){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(651,555){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(650,557){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(649,558){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(648,561){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(647,563){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(646,565){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(645,567){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(644,569){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(643,572){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(642,575){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(641,577){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(640,580){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(639,583){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(638,586){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(637,590){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(636,595){\usebox{\plotpoint}}
\put(635,596){\usebox{\plotpoint}}
\put(634,597){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(633,600){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(632,603){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(631,606){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(630,610){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(629,614){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(628,622){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(627,630){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(626,653){\rule[-0.175pt]{0.350pt}{32.281pt}}
%\put(266,787){\usebox{\plotpoint}}
%\put(266,771){\rule[-0.175pt]{0.350pt}{3.854pt}}
%\put(265,756){\rule[-0.175pt]{0.350pt}{3.613pt}}
%\put(264,749){\rule[-0.175pt]{0.350pt}{1.686pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(855,677){\makebox(0,0)[r]{\small$m_{\tilde\ell}=350$}}
\put(877,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(627,787){\usebox{\plotpoint}}
\put(627,708){\rule[-0.500pt]{1.000pt}{19.031pt}}
\put(628,701){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(629,697){\usebox{\plotpoint}}
\put(630,693){\usebox{\plotpoint}}
\put(631,691){\usebox{\plotpoint}}
\put(632,689){\usebox{\plotpoint}}
\put(633,687){\usebox{\plotpoint}}
\put(634,685){\usebox{\plotpoint}}
\put(635,683){\usebox{\plotpoint}}
\put(636,681){\usebox{\plotpoint}}
\put(637,677){\usebox{\plotpoint}}
\put(638,675){\usebox{\plotpoint}}
\put(639,673){\usebox{\plotpoint}}
\put(640,671){\usebox{\plotpoint}}
\put(641,669){\usebox{\plotpoint}}
\put(642,667){\usebox{\plotpoint}}
\put(643,665){\usebox{\plotpoint}}
\put(644,663){\usebox{\plotpoint}}
\put(645,661){\usebox{\plotpoint}}
\put(646,659){\usebox{\plotpoint}}
\put(647,658){\usebox{\plotpoint}}
\put(648,657){\usebox{\plotpoint}}
\put(649,657){\usebox{\plotpoint}}
\put(649,657){\usebox{\plotpoint}}
\put(650,656){\usebox{\plotpoint}}
\put(651,655){\usebox{\plotpoint}}
\put(652,654){\usebox{\plotpoint}}
\put(653,653){\usebox{\plotpoint}}
\put(654,652){\usebox{\plotpoint}}
\put(655,651){\usebox{\plotpoint}}
\put(656,650){\usebox{\plotpoint}}
\put(658,649){\usebox{\plotpoint}}
\put(659,648){\usebox{\plotpoint}}
\put(660,647){\usebox{\plotpoint}}
\put(662,646){\usebox{\plotpoint}}
\put(663,645){\usebox{\plotpoint}}
\put(665,644){\usebox{\plotpoint}}
\put(667,643){\usebox{\plotpoint}}
\put(669,642){\usebox{\plotpoint}}
\put(671,641){\usebox{\plotpoint}}
\put(673,640){\usebox{\plotpoint}}
\put(675,639){\usebox{\plotpoint}}
\put(677,638){\usebox{\plotpoint}}
\put(678,637){\usebox{\plotpoint}}
\put(680,636){\usebox{\plotpoint}}
\put(681,635){\usebox{\plotpoint}}
\put(683,634){\usebox{\plotpoint}}
\put(684,633){\usebox{\plotpoint}}
\put(687,632){\usebox{\plotpoint}}
\put(689,631){\usebox{\plotpoint}}
\put(691,630){\usebox{\plotpoint}}
\put(693,629){\usebox{\plotpoint}}
\put(695,628){\usebox{\plotpoint}}
\put(697,627){\usebox{\plotpoint}}
\put(699,626){\usebox{\plotpoint}}
\put(701,625){\usebox{\plotpoint}}
\put(703,624){\usebox{\plotpoint}}
\put(705,623){\usebox{\plotpoint}}
\put(707,622){\usebox{\plotpoint}}
\put(709,621){\usebox{\plotpoint}}
\put(710,620){\usebox{\plotpoint}}
\put(712,619){\usebox{\plotpoint}}
\put(714,618){\usebox{\plotpoint}}
\put(715,617){\usebox{\plotpoint}}
\put(717,616){\usebox{\plotpoint}}
\put(719,615){\usebox{\plotpoint}}
\put(721,614){\usebox{\plotpoint}}
\put(722,613){\usebox{\plotpoint}}
\put(724,612){\usebox{\plotpoint}}
\put(725,611){\usebox{\plotpoint}}
\put(727,610){\usebox{\plotpoint}}
\put(728,609){\usebox{\plotpoint}}
\put(730,608){\usebox{\plotpoint}}
\put(731,607){\usebox{\plotpoint}}
\put(733,606){\usebox{\plotpoint}}
\put(734,605){\usebox{\plotpoint}}
\put(735,604){\usebox{\plotpoint}}
\put(736,603){\usebox{\plotpoint}}
\put(738,602){\usebox{\plotpoint}}
\put(739,601){\usebox{\plotpoint}}
\put(740,600){\usebox{\plotpoint}}
\put(741,599){\usebox{\plotpoint}}
\put(743,598){\usebox{\plotpoint}}
\put(745,595){\usebox{\plotpoint}}
\put(746,594){\usebox{\plotpoint}}
\put(747,593){\usebox{\plotpoint}}
\put(748,592){\usebox{\plotpoint}}
\put(749,591){\usebox{\plotpoint}}
\put(750,590){\usebox{\plotpoint}}
\put(751,590){\usebox{\plotpoint}}
\put(752,589){\usebox{\plotpoint}}
\put(753,588){\usebox{\plotpoint}}
\put(754,587){\usebox{\plotpoint}}
\put(755,586){\usebox{\plotpoint}}
\put(756,585){\usebox{\plotpoint}}
\put(757,584){\usebox{\plotpoint}}
\put(758,581){\usebox{\plotpoint}}
\put(759,580){\usebox{\plotpoint}}
\put(760,579){\usebox{\plotpoint}}
\put(761,577){\usebox{\plotpoint}}
\put(762,576){\usebox{\plotpoint}}
\put(763,575){\usebox{\plotpoint}}
\put(764,573){\usebox{\plotpoint}}
\put(765,571){\usebox{\plotpoint}}
\put(766,569){\usebox{\plotpoint}}
\put(767,567){\usebox{\plotpoint}}
\put(768,565){\usebox{\plotpoint}}
\put(769,562){\usebox{\plotpoint}}
\put(770,559){\usebox{\plotpoint}}
\put(771,555){\usebox{\plotpoint}}
\put(772,551){\usebox{\plotpoint}}
\put(773,547){\usebox{\plotpoint}}
\put(774,543){\usebox{\plotpoint}}
\put(775,512){\rule[-0.500pt]{1.000pt}{7.468pt}}
\put(774,504){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(773,496){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(772,492){\usebox{\plotpoint}}
\put(771,488){\usebox{\plotpoint}}
\put(770,481){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(769,477){\usebox{\plotpoint}}
\put(768,475){\usebox{\plotpoint}}
\put(767,473){\usebox{\plotpoint}}
\put(766,469){\usebox{\plotpoint}}
\put(765,465){\usebox{\plotpoint}}
\put(764,462){\usebox{\plotpoint}}
\put(763,459){\usebox{\plotpoint}}
\put(762,457){\usebox{\plotpoint}}
\put(761,453){\usebox{\plotpoint}}
\put(760,449){\usebox{\plotpoint}}
\put(759,446){\usebox{\plotpoint}}
\put(758,443){\usebox{\plotpoint}}
\put(757,441){\usebox{\plotpoint}}
\put(756,438){\usebox{\plotpoint}}
\put(755,435){\usebox{\plotpoint}}
\put(754,433){\usebox{\plotpoint}}
\put(753,430){\usebox{\plotpoint}}
\put(752,427){\usebox{\plotpoint}}
\put(751,425){\usebox{\plotpoint}}
\put(750,422){\usebox{\plotpoint}}
\put(749,419){\usebox{\plotpoint}}
\put(748,417){\usebox{\plotpoint}}
\put(747,414){\usebox{\plotpoint}}
\put(746,411){\usebox{\plotpoint}}
\put(744,411){\usebox{\plotpoint}}
\put(744,407){\usebox{\plotpoint}}
\put(743,404){\usebox{\plotpoint}}
\put(742,402){\usebox{\plotpoint}}
\put(741,399){\usebox{\plotpoint}}
\put(740,396){\usebox{\plotpoint}}
\put(739,394){\usebox{\plotpoint}}
\put(738,391){\usebox{\plotpoint}}
\put(737,388){\usebox{\plotpoint}}
\put(736,386){\usebox{\plotpoint}}
\put(735,383){\usebox{\plotpoint}}
\put(734,380){\usebox{\plotpoint}}
\put(733,378){\usebox{\plotpoint}}
\put(732,376){\usebox{\plotpoint}}
\put(731,374){\usebox{\plotpoint}}
\put(730,372){\usebox{\plotpoint}}
\put(729,370){\usebox{\plotpoint}}
\put(728,367){\usebox{\plotpoint}}
\put(727,364){\usebox{\plotpoint}}
\put(726,362){\usebox{\plotpoint}}
\put(725,358){\usebox{\plotpoint}}
\put(724,355){\usebox{\plotpoint}}
\put(723,352){\usebox{\plotpoint}}
\put(722,349){\usebox{\plotpoint}}
\put(721,347){\usebox{\plotpoint}}
\put(720,344){\usebox{\plotpoint}}
\put(719,341){\usebox{\plotpoint}}
\put(718,339){\usebox{\plotpoint}}
\put(717,336){\usebox{\plotpoint}}
\put(716,333){\usebox{\plotpoint}}
\put(715,331){\usebox{\plotpoint}}
\put(714,328){\usebox{\plotpoint}}
\put(713,325){\usebox{\plotpoint}}
\put(712,323){\usebox{\plotpoint}}
\put(711,319){\usebox{\plotpoint}}
\put(710,315){\usebox{\plotpoint}}
\put(709,311){\usebox{\plotpoint}}
\put(708,309){\usebox{\plotpoint}}
\put(707,307){\usebox{\plotpoint}}
\put(706,303){\usebox{\plotpoint}}
\put(705,300){\usebox{\plotpoint}}
\put(704,296){\usebox{\plotpoint}}
\put(703,292){\usebox{\plotpoint}}
\put(702,288){\usebox{\plotpoint}}
\put(701,284){\usebox{\plotpoint}}
\put(700,276){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(699,272){\usebox{\plotpoint}}
\put(698,268){\usebox{\plotpoint}}
\put(697,260){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(696,252){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(695,237){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(694,221){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(695,213){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(696,213){\usebox{\plotpoint}}
\put(697,205){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(698,202){\usebox{\plotpoint}}
\put(699,199){\usebox{\plotpoint}}
\put(700,197){\usebox{\plotpoint}}
\put(701,195){\usebox{\plotpoint}}
\put(702,193){\usebox{\plotpoint}}
\put(703,191){\usebox{\plotpoint}}
\put(704,189){\usebox{\plotpoint}}
\put(705,189){\usebox{\plotpoint}}
\put(706,188){\usebox{\plotpoint}}
\put(707,187){\usebox{\plotpoint}}
\put(708,186){\usebox{\plotpoint}}
\put(709,184){\usebox{\plotpoint}}
\put(710,183){\usebox{\plotpoint}}
\put(711,182){\usebox{\plotpoint}}
\put(712,182){\usebox{\plotpoint}}
\put(697,182){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(671,181){\rule[-0.500pt]{6.195pt}{1.000pt}}
\put(669,180){\usebox{\plotpoint}}
\put(667,179){\usebox{\plotpoint}}
\put(666,178){\usebox{\plotpoint}}
\put(664,177){\usebox{\plotpoint}}
\put(662,176){\usebox{\plotpoint}}
\put(661,175){\usebox{\plotpoint}}
\put(661,173){\usebox{\plotpoint}}
\put(647,173){\rule[-0.500pt]{3.304pt}{1.000pt}}
\put(645,172){\usebox{\plotpoint}}
\put(643,171){\usebox{\plotpoint}}
\put(642,170){\usebox{\plotpoint}}
\put(640,169){\usebox{\plotpoint}}
\put(638,168){\usebox{\plotpoint}}
\put(637,167){\usebox{\plotpoint}}
\put(635,166){\usebox{\plotpoint}}
\put(634,165){\usebox{\plotpoint}}
\put(632,164){\usebox{\plotpoint}}
\put(631,163){\usebox{\plotpoint}}
\put(629,162){\usebox{\plotpoint}}
\put(628,161){\usebox{\plotpoint}}
\put(626,160){\usebox{\plotpoint}}
\put(625,159){\usebox{\plotpoint}}
\put(623,158){\usebox{\plotpoint}}
\put(621,159){\usebox{\plotpoint}}
\put(620,160){\usebox{\plotpoint}}
\put(618,161){\usebox{\plotpoint}}
\put(616,162){\usebox{\plotpoint}}
\put(615,163){\usebox{\plotpoint}}
\put(613,164){\usebox{\plotpoint}}
\put(612,165){\usebox{\plotpoint}}
\put(610,166){\usebox{\plotpoint}}
\put(609,167){\usebox{\plotpoint}}
\put(607,168){\usebox{\plotpoint}}
\put(606,169){\usebox{\plotpoint}}
\put(604,170){\usebox{\plotpoint}}
\put(603,171){\usebox{\plotpoint}}
\put(601,172){\usebox{\plotpoint}}
\put(600,173){\usebox{\plotpoint}}
\put(600,174){\usebox{\plotpoint}}
\put(599,175){\usebox{\plotpoint}}
\put(598,176){\usebox{\plotpoint}}
\put(597,177){\usebox{\plotpoint}}
\put(596,179){\usebox{\plotpoint}}
\put(595,180){\usebox{\plotpoint}}
\put(594,181){\usebox{\plotpoint}}
\put(592,182){\usebox{\plotpoint}}
\put(591,183){\usebox{\plotpoint}}
\put(589,184){\usebox{\plotpoint}}
\put(588,185){\usebox{\plotpoint}}
\put(588,186){\usebox{\plotpoint}}
\put(587,189){\usebox{\plotpoint}}
\put(586,190){\usebox{\plotpoint}}
\put(585,191){\usebox{\plotpoint}}
\put(584,192){\usebox{\plotpoint}}
\put(583,194){\usebox{\plotpoint}}
\put(582,195){\usebox{\plotpoint}}
\put(581,196){\usebox{\plotpoint}}
\put(580,198){\usebox{\plotpoint}}
\put(579,199){\usebox{\plotpoint}}
\put(578,200){\usebox{\plotpoint}}
\put(577,201){\usebox{\plotpoint}}
\put(576,202){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(575,207){\usebox{\plotpoint}}
\put(574,210){\usebox{\plotpoint}}
\put(573,213){\usebox{\plotpoint}}
\put(572,215){\usebox{\plotpoint}}
\put(571,217){\usebox{\plotpoint}}
\put(570,219){\usebox{\plotpoint}}
\put(569,221){\usebox{\plotpoint}}
\put(568,222){\usebox{\plotpoint}}
\put(567,223){\usebox{\plotpoint}}
\put(566,225){\usebox{\plotpoint}}
\put(565,226){\usebox{\plotpoint}}
\put(564,227){\rule[-0.500pt]{1.000pt}{1.205pt}}
\put(563,233){\usebox{\plotpoint}}
\put(562,237){\usebox{\plotpoint}}
\put(561,238){\usebox{\plotpoint}}
\put(560,240){\usebox{\plotpoint}}
\put(559,242){\usebox{\plotpoint}}
\put(558,244){\usebox{\plotpoint}}
\put(557,246){\usebox{\plotpoint}}
\put(556,248){\usebox{\plotpoint}}
\put(555,250){\usebox{\plotpoint}}
\put(554,252){\usebox{\plotpoint}}
\put(553,254){\usebox{\plotpoint}}
\put(552,256){\usebox{\plotpoint}}
\put(551,260){\usebox{\plotpoint}}
\put(550,262){\usebox{\plotpoint}}
\put(549,265){\usebox{\plotpoint}}
\put(548,267){\usebox{\plotpoint}}
\put(547,270){\usebox{\plotpoint}}
\put(546,272){\usebox{\plotpoint}}
\put(545,274){\usebox{\plotpoint}}
\put(544,276){\usebox{\plotpoint}}
\put(543,277){\usebox{\plotpoint}}
\put(542,279){\usebox{\plotpoint}}
\put(541,280){\usebox{\plotpoint}}
\put(540,282){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(539,286){\usebox{\plotpoint}}
\put(538,289){\usebox{\plotpoint}}
\put(537,291){\usebox{\plotpoint}}
\put(536,294){\usebox{\plotpoint}}
\put(535,296){\usebox{\plotpoint}}
\put(534,298){\usebox{\plotpoint}}
\put(533,300){\usebox{\plotpoint}}
\put(532,301){\usebox{\plotpoint}}
\put(531,302){\usebox{\plotpoint}}
\put(530,303){\usebox{\plotpoint}}
\put(529,304){\usebox{\plotpoint}}
\put(528,306){\usebox{\plotpoint}}
\put(527,309){\usebox{\plotpoint}}
\put(526,312){\usebox{\plotpoint}}
\put(525,314){\usebox{\plotpoint}}
\put(524,316){\usebox{\plotpoint}}
\put(523,318){\usebox{\plotpoint}}
\put(522,319){\usebox{\plotpoint}}
\put(521,321){\usebox{\plotpoint}}
\put(520,323){\usebox{\plotpoint}}
\put(519,324){\usebox{\plotpoint}}
\put(518,326){\usebox{\plotpoint}}
\put(517,327){\usebox{\plotpoint}}
\put(516,329){\usebox{\plotpoint}}
\put(515,333){\usebox{\plotpoint}}
\put(514,335){\usebox{\plotpoint}}
\put(513,337){\usebox{\plotpoint}}
\put(512,339){\usebox{\plotpoint}}
\put(511,341){\usebox{\plotpoint}}
\put(510,343){\usebox{\plotpoint}}
\put(509,345){\usebox{\plotpoint}}
\put(508,347){\usebox{\plotpoint}}
\put(507,348){\usebox{\plotpoint}}
\put(506,349){\usebox{\plotpoint}}
\put(505,350){\usebox{\plotpoint}}
\put(504,352){\usebox{\plotpoint}}
\put(503,355){\usebox{\plotpoint}}
\put(502,356){\usebox{\plotpoint}}
\put(501,358){\usebox{\plotpoint}}
\put(500,360){\usebox{\plotpoint}}
\put(499,362){\usebox{\plotpoint}}
\put(498,363){\usebox{\plotpoint}}
\put(497,365){\usebox{\plotpoint}}
\put(496,366){\usebox{\plotpoint}}
\put(495,368){\usebox{\plotpoint}}
\put(494,370){\usebox{\plotpoint}}
\put(493,371){\usebox{\plotpoint}}
\put(492,373){\usebox{\plotpoint}}
\put(491,375){\usebox{\plotpoint}}
\put(490,378){\usebox{\plotpoint}}
\put(489,380){\usebox{\plotpoint}}
\put(488,382){\usebox{\plotpoint}}
\put(487,384){\usebox{\plotpoint}}
\put(486,386){\usebox{\plotpoint}}
\put(485,387){\usebox{\plotpoint}}
\put(484,388){\usebox{\plotpoint}}
\put(483,390){\usebox{\plotpoint}}
\put(482,391){\usebox{\plotpoint}}
\put(481,392){\usebox{\plotpoint}}
\put(480,394){\usebox{\plotpoint}}
\put(479,396){\usebox{\plotpoint}}
\put(478,399){\usebox{\plotpoint}}
\put(477,401){\usebox{\plotpoint}}
\put(476,403){\usebox{\plotpoint}}
\put(475,405){\usebox{\plotpoint}}
\put(474,406){\usebox{\plotpoint}}
\put(473,408){\usebox{\plotpoint}}
\put(472,410){\usebox{\plotpoint}}
\put(471,411){\usebox{\plotpoint}}
\put(470,412){\usebox{\plotpoint}}
\put(469,413){\usebox{\plotpoint}}
\put(468,415){\usebox{\plotpoint}}
\put(467,417){\usebox{\plotpoint}}
\put(466,419){\usebox{\plotpoint}}
\put(465,421){\usebox{\plotpoint}}
\put(464,423){\usebox{\plotpoint}}
\put(463,425){\usebox{\plotpoint}}
\put(462,426){\usebox{\plotpoint}}
\put(461,428){\usebox{\plotpoint}}
\put(460,429){\usebox{\plotpoint}}
\put(459,431){\usebox{\plotpoint}}
\put(458,433){\usebox{\plotpoint}}
\put(457,434){\usebox{\plotpoint}}
\put(456,436){\usebox{\plotpoint}}
\put(455,438){\usebox{\plotpoint}}
\put(454,441){\usebox{\plotpoint}}
\put(453,443){\usebox{\plotpoint}}
\put(452,445){\usebox{\plotpoint}}
\put(451,447){\usebox{\plotpoint}}
\put(450,449){\usebox{\plotpoint}}
\put(449,450){\usebox{\plotpoint}}
\put(448,451){\usebox{\plotpoint}}
\put(447,453){\usebox{\plotpoint}}
\put(446,454){\usebox{\plotpoint}}
\put(445,455){\usebox{\plotpoint}}
\put(444,457){\usebox{\plotpoint}}
\put(443,459){\usebox{\plotpoint}}
\put(442,462){\usebox{\plotpoint}}
\put(441,464){\usebox{\plotpoint}}
\put(440,466){\usebox{\plotpoint}}
\put(439,468){\usebox{\plotpoint}}
\put(438,469){\usebox{\plotpoint}}
\put(437,471){\usebox{\plotpoint}}
\put(436,473){\usebox{\plotpoint}}
\put(435,474){\usebox{\plotpoint}}
\put(434,476){\usebox{\plotpoint}}
\put(433,477){\usebox{\plotpoint}}
\put(431,479){\usebox{\plotpoint}}
\put(431,480){\usebox{\plotpoint}}
\put(430,482){\usebox{\plotpoint}}
\put(429,485){\usebox{\plotpoint}}
\put(428,487){\usebox{\plotpoint}}
\put(427,489){\usebox{\plotpoint}}
\put(426,491){\usebox{\plotpoint}}
\put(425,492){\usebox{\plotpoint}}
\put(424,494){\usebox{\plotpoint}}
\put(423,496){\usebox{\plotpoint}}
\put(422,497){\usebox{\plotpoint}}
\put(421,499){\usebox{\plotpoint}}
\put(420,500){\usebox{\plotpoint}}
\put(419,504){\usebox{\plotpoint}}
\put(418,506){\usebox{\plotpoint}}
\put(417,508){\usebox{\plotpoint}}
\put(416,510){\usebox{\plotpoint}}
\put(415,512){\usebox{\plotpoint}}
\put(414,514){\usebox{\plotpoint}}
\put(413,516){\usebox{\plotpoint}}
\put(412,518){\usebox{\plotpoint}}
\put(411,520){\usebox{\plotpoint}}
\put(410,521){\usebox{\plotpoint}}
\put(409,523){\usebox{\plotpoint}}
\put(408,525){\usebox{\plotpoint}}
\put(407,528){\usebox{\plotpoint}}
\put(406,530){\usebox{\plotpoint}}
\put(405,532){\usebox{\plotpoint}}
\put(404,534){\usebox{\plotpoint}}
\put(403,537){\usebox{\plotpoint}}
\put(402,539){\usebox{\plotpoint}}
\put(401,541){\usebox{\plotpoint}}
\put(400,543){\usebox{\plotpoint}}
\put(399,545){\usebox{\plotpoint}}
\put(398,548){\usebox{\plotpoint}}
\put(397,551){\usebox{\plotpoint}}
\put(396,553){\usebox{\plotpoint}}
\put(395,556){\usebox{\plotpoint}}
\put(394,559){\usebox{\plotpoint}}
\put(393,563){\usebox{\plotpoint}}
\put(392,567){\usebox{\plotpoint}}
\put(391,571){\usebox{\plotpoint}}
\put(390,575){\usebox{\plotpoint}}
\put(389,579){\usebox{\plotpoint}}
\put(388,583){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(387,590){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(388,606){\usebox{\plotpoint}}
\put(389,608){\usebox{\plotpoint}}
\put(390,611){\usebox{\plotpoint}}
\put(391,614){\usebox{\plotpoint}}
\put(392,616){\usebox{\plotpoint}}
\put(393,618){\usebox{\plotpoint}}
\put(394,620){\usebox{\plotpoint}}
\put(395,622){\usebox{\plotpoint}}
\put(396,623){\usebox{\plotpoint}}
\put(397,624){\usebox{\plotpoint}}
\put(398,625){\usebox{\plotpoint}}
\put(399,626){\usebox{\plotpoint}}
\put(400,627){\usebox{\plotpoint}}
\put(401,628){\usebox{\plotpoint}}
\put(402,630){\usebox{\plotpoint}}
\put(403,631){\usebox{\plotpoint}}
\put(404,632){\usebox{\plotpoint}}
\put(405,633){\usebox{\plotpoint}}
\put(406,634){\usebox{\plotpoint}}
\put(408,635){\usebox{\plotpoint}}
\put(409,636){\usebox{\plotpoint}}
\put(410,637){\usebox{\plotpoint}}
\put(412,638){\usebox{\plotpoint}}
\put(414,639){\usebox{\plotpoint}}
\put(416,640){\usebox{\plotpoint}}
\put(418,641){\usebox{\plotpoint}}
\put(420,642){\usebox{\plotpoint}}
\put(422,643){\usebox{\plotpoint}}
\put(424,644){\usebox{\plotpoint}}
\put(426,645){\usebox{\plotpoint}}
\put(428,646){\usebox{\plotpoint}}
\put(430,647){\usebox{\plotpoint}}
\put(432,648){\usebox{\plotpoint}}
\put(434,649){\usebox{\plotpoint}}
\put(436,650){\usebox{\plotpoint}}
\put(439,651){\usebox{\plotpoint}}
\put(441,652){\usebox{\plotpoint}}
\put(443,653){\usebox{\plotpoint}}
\put(447,654){\usebox{\plotpoint}}
\put(450,655){\usebox{\plotpoint}}
\put(453,656){\usebox{\plotpoint}}
\put(456,657){\usebox{\plotpoint}}
\put(459,658){\usebox{\plotpoint}}
\put(462,659){\usebox{\plotpoint}}
\put(465,660){\usebox{\plotpoint}}
\put(468,661){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(473,662){\usebox{\plotpoint}}
\put(476,663){\usebox{\plotpoint}}
\put(480,664){\usebox{\plotpoint}}
\put(484,665){\usebox{\plotpoint}}
\put(488,666){\usebox{\plotpoint}}
\put(492,667){\usebox{\plotpoint}}
\put(495,668){\usebox{\plotpoint}}
\put(498,669){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(504,670){\usebox{\plotpoint}}
\put(507,671){\usebox{\plotpoint}}
\put(510,672){\usebox{\plotpoint}}
\put(513,673){\usebox{\plotpoint}}
\put(516,674){\usebox{\plotpoint}}
\put(520,675){\usebox{\plotpoint}}
\put(524,676){\usebox{\plotpoint}}
\put(528,677){\usebox{\plotpoint}}
\put(532,678){\usebox{\plotpoint}}
\put(536,679){\usebox{\plotpoint}}
\put(540,680){\usebox{\plotpoint}}
\put(543,681){\usebox{\plotpoint}}
\put(546,682){\usebox{\plotpoint}}
\put(549,683){\usebox{\plotpoint}}
\put(552,684){\usebox{\plotpoint}}
\put(555,685){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(559,686){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(564,687){\usebox{\plotpoint}}
\put(566,688){\usebox{\plotpoint}}
\put(568,689){\usebox{\plotpoint}}
\put(570,690){\usebox{\plotpoint}}
\put(572,691){\usebox{\plotpoint}}
\put(574,692){\usebox{\plotpoint}}
\put(576,693){\usebox{\plotpoint}}
\put(578,694){\usebox{\plotpoint}}
\put(580,695){\usebox{\plotpoint}}
\put(582,696){\usebox{\plotpoint}}
\put(584,697){\usebox{\plotpoint}}
\put(586,698){\usebox{\plotpoint}}
\put(587,699){\usebox{\plotpoint}}
\put(589,700){\usebox{\plotpoint}}
\put(591,701){\usebox{\plotpoint}}
\put(592,702){\usebox{\plotpoint}}
\put(593,703){\usebox{\plotpoint}}
\put(594,704){\usebox{\plotpoint}}
\put(595,705){\usebox{\plotpoint}}
\put(596,706){\usebox{\plotpoint}}
\put(597,707){\usebox{\plotpoint}}
\put(599,708){\usebox{\plotpoint}}
\put(600,712){\usebox{\plotpoint}}
\put(601,714){\usebox{\plotpoint}}
\put(602,716){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(603,724){\rule[-0.500pt]{1.000pt}{15.177pt}}
\end{picture}


==> scats.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\begin{picture}(750,675)(0,0)
\begin{picture}(750,600)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(666,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{60}}
\put(666,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,427){\makebox(0,0)[r]{120}}
\put(666,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,562){\makebox(0,0)[r]{180}}
\put(666,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,113){\makebox(0,0){60}}
\put(405,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,113){\makebox(0,0){120}}
\put(545,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,113){\makebox(0,0){180}}
\put(686,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(45,360){\makebox(0,0)[l]{\shortstack{\hspace{10mm}$\theta_{e^+}$}}}
\put(475,68){\makebox(0,0){\vspace{-5mm}$\theta_{e^-}$}}
\put(475,360){\makebox(0,0){\Huge$\tilde\ell$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(266,236){\rule{.5pt}{.5pt}}
\put(278,259){\rule{.5pt}{.5pt}}
\put(282,325){\rule{.5pt}{.5pt}}
\put(271,348){\rule{.5pt}{.5pt}}
\put(281,395){\rule{.5pt}{.5pt}}
\put(270,419){\rule{.5pt}{.5pt}}
\put(278,421){\rule{.5pt}{.5pt}}
\put(275,479){\rule{.5pt}{.5pt}}
\put(305,264){\rule{.5pt}{.5pt}}
\put(286,284){\rule{.5pt}{.5pt}}
\put(294,310){\rule{.5pt}{.5pt}}
\put(287,335){\rule{.5pt}{.5pt}}
\put(298,322){\rule{.5pt}{.5pt}}
\put(302,355){\rule{.5pt}{.5pt}}
\put(293,356){\rule{.5pt}{.5pt}}
\put(295,371){\rule{.5pt}{.5pt}}
\put(298,369){\rule{.5pt}{.5pt}}
\put(298,383){\rule{.5pt}{.5pt}}
\put(304,408){\rule{.5pt}{.5pt}}
\put(301,433){\rule{.5pt}{.5pt}}
\put(292,422){\rule{.5pt}{.5pt}}
\put(304,456){\rule{.5pt}{.5pt}}
\put(296,463){\rule{.5pt}{.5pt}}
\put(292,488){\rule{.5pt}{.5pt}}
\put(292,509){\rule{.5pt}{.5pt}}
\put(300,538){\rule{.5pt}{.5pt}}
\put(320,176){\rule{.5pt}{.5pt}}
\put(324,189){\rule{.5pt}{.5pt}}
\put(312,212){\rule{.5pt}{.5pt}}
\put(308,239){\rule{.5pt}{.5pt}}
\put(323,250){\rule{.5pt}{.5pt}}
\put(319,264){\rule{.5pt}{.5pt}}
\put(320,279){\rule{.5pt}{.5pt}}
\put(325,318){\rule{.5pt}{.5pt}}
\put(308,325){\rule{.5pt}{.5pt}}
\put(307,351){\rule{.5pt}{.5pt}}
\put(311,343){\rule{.5pt}{.5pt}}
\put(310,365){\rule{.5pt}{.5pt}}
\put(325,362){\rule{.5pt}{.5pt}}
\put(316,394){\rule{.5pt}{.5pt}}
\put(307,395){\rule{.5pt}{.5pt}}
\put(324,395){\rule{.5pt}{.5pt}}
\put(317,416){\rule{.5pt}{.5pt}}
\put(318,406){\rule{.5pt}{.5pt}}
\put(320,437){\rule{.5pt}{.5pt}}
\put(313,435){\rule{.5pt}{.5pt}}
\put(325,428){\rule{.5pt}{.5pt}}
\put(308,453){\rule{.5pt}{.5pt}}
\put(324,453){\rule{.5pt}{.5pt}}
\put(320,470){\rule{.5pt}{.5pt}}
\put(317,474){\rule{.5pt}{.5pt}}
\put(324,492){\rule{.5pt}{.5pt}}
\put(307,498){\rule{.5pt}{.5pt}}
\put(324,502){\rule{.5pt}{.5pt}}
\put(313,540){\rule{.5pt}{.5pt}}
\put(347,213){\rule{.5pt}{.5pt}}
\put(342,238){\rule{.5pt}{.5pt}}
\put(345,228){\rule{.5pt}{.5pt}}
\put(333,251){\rule{.5pt}{.5pt}}
\put(342,260){\rule{.5pt}{.5pt}}
\put(341,272){\rule{.5pt}{.5pt}}
\put(344,282){\rule{.5pt}{.5pt}}
\put(346,286){\rule{.5pt}{.5pt}}
\put(340,312){\rule{.5pt}{.5pt}}
\put(328,309){\rule{.5pt}{.5pt}}
\put(338,321){\rule{.5pt}{.5pt}}
\put(344,333){\rule{.5pt}{.5pt}}
\put(328,321){\rule{.5pt}{.5pt}}
\put(337,342){\rule{.5pt}{.5pt}}
\put(348,352){\rule{.5pt}{.5pt}}
\put(337,346){\rule{.5pt}{.5pt}}
\put(343,361){\rule{.5pt}{.5pt}}
\put(344,379){\rule{.5pt}{.5pt}}
\put(343,372){\rule{.5pt}{.5pt}}
\put(341,382){\rule{.5pt}{.5pt}}
\put(330,397){\rule{.5pt}{.5pt}}
\put(345,388){\rule{.5pt}{.5pt}}
\put(346,411){\rule{.5pt}{.5pt}}
\put(344,404){\rule{.5pt}{.5pt}}
\put(339,404){\rule{.5pt}{.5pt}}
\put(337,404){\rule{.5pt}{.5pt}}
\put(341,424){\rule{.5pt}{.5pt}}
\put(331,431){\rule{.5pt}{.5pt}}
\put(331,433){\rule{.5pt}{.5pt}}
\put(340,441){\rule{.5pt}{.5pt}}
\put(340,458){\rule{.5pt}{.5pt}}
\put(345,450){\rule{.5pt}{.5pt}}
\put(337,459){\rule{.5pt}{.5pt}}
\put(340,474){\rule{.5pt}{.5pt}}
\put(344,467){\rule{.5pt}{.5pt}}
\put(347,462){\rule{.5pt}{.5pt}}
\put(328,497){\rule{.5pt}{.5pt}}
\put(332,493){\rule{.5pt}{.5pt}}
\put(334,487){\rule{.5pt}{.5pt}}
\put(343,516){\rule{.5pt}{.5pt}}
\put(341,502){\rule{.5pt}{.5pt}}
\put(331,524){\rule{.5pt}{.5pt}}
\put(338,545){\rule{.5pt}{.5pt}}
\put(358,223){\rule{.5pt}{.5pt}}
\put(360,256){\rule{.5pt}{.5pt}}
\put(349,244){\rule{.5pt}{.5pt}}
\put(357,276){\rule{.5pt}{.5pt}}
\put(355,273){\rule{.5pt}{.5pt}}
\put(351,280){\rule{.5pt}{.5pt}}
\put(356,291){\rule{.5pt}{.5pt}}
\put(365,299){\rule{.5pt}{.5pt}}
\put(357,309){\rule{.5pt}{.5pt}}
\put(363,310){\rule{.5pt}{.5pt}}
\put(366,311){\rule{.5pt}{.5pt}}
\put(363,320){\rule{.5pt}{.5pt}}
\put(364,320){\rule{.5pt}{.5pt}}
\put(360,321){\rule{.5pt}{.5pt}}
\put(351,351){\rule{.5pt}{.5pt}}
\put(355,343){\rule{.5pt}{.5pt}}
\put(359,342){\rule{.5pt}{.5pt}}
\put(363,370){\rule{.5pt}{.5pt}}
\put(353,366){\rule{.5pt}{.5pt}}
\put(350,360){\rule{.5pt}{.5pt}}
\put(362,396){\rule{.5pt}{.5pt}}
\put(357,392){\rule{.5pt}{.5pt}}
\put(358,389){\rule{.5pt}{.5pt}}
\put(367,397){\rule{.5pt}{.5pt}}
\put(355,420){\rule{.5pt}{.5pt}}
\put(351,419){\rule{.5pt}{.5pt}}
\put(357,411){\rule{.5pt}{.5pt}}
\put(359,410){\rule{.5pt}{.5pt}}
\put(352,430){\rule{.5pt}{.5pt}}
\put(365,432){\rule{.5pt}{.5pt}}
\put(357,424){\rule{.5pt}{.5pt}}
\put(357,422){\rule{.5pt}{.5pt}}
\put(354,444){\rule{.5pt}{.5pt}}
\put(351,458){\rule{.5pt}{.5pt}}
\put(365,461){\rule{.5pt}{.5pt}}
\put(349,465){\rule{.5pt}{.5pt}}
\put(366,470){\rule{.5pt}{.5pt}}
\put(362,468){\rule{.5pt}{.5pt}}
\put(369,473){\rule{.5pt}{.5pt}}
\put(353,485){\rule{.5pt}{.5pt}}
\put(363,489){\rule{.5pt}{.5pt}}
\put(349,486){\rule{.5pt}{.5pt}}
\put(353,507){\rule{.5pt}{.5pt}}
\put(365,507){\rule{.5pt}{.5pt}}
\put(365,540){\rule{.5pt}{.5pt}}
\put(357,531){\rule{.5pt}{.5pt}}
\put(364,555){\rule{.5pt}{.5pt}}
\put(380,167){\rule{.5pt}{.5pt}}
\put(388,188){\rule{.5pt}{.5pt}}
\put(379,202){\rule{.5pt}{.5pt}}
\put(378,221){\rule{.5pt}{.5pt}}
\put(372,232){\rule{.5pt}{.5pt}}
\put(387,240){\rule{.5pt}{.5pt}}
\put(379,246){\rule{.5pt}{.5pt}}
\put(373,259){\rule{.5pt}{.5pt}}
\put(378,270){\rule{.5pt}{.5pt}}
\put(377,260){\rule{.5pt}{.5pt}}
\put(379,287){\rule{.5pt}{.5pt}}
\put(374,287){\rule{.5pt}{.5pt}}
\put(377,303){\rule{.5pt}{.5pt}}
\put(372,310){\rule{.5pt}{.5pt}}
\put(380,314){\rule{.5pt}{.5pt}}
\put(379,327){\rule{.5pt}{.5pt}}
\put(388,326){\rule{.5pt}{.5pt}}
\put(374,324){\rule{.5pt}{.5pt}}
\put(387,350){\rule{.5pt}{.5pt}}
\put(379,359){\rule{.5pt}{.5pt}}
\put(379,343){\rule{.5pt}{.5pt}}
\put(376,346){\rule{.5pt}{.5pt}}
\put(372,370){\rule{.5pt}{.5pt}}
\put(371,380){\rule{.5pt}{.5pt}}
\put(377,369){\rule{.5pt}{.5pt}}
\put(370,364){\rule{.5pt}{.5pt}}
\put(373,381){\rule{.5pt}{.5pt}}
\put(377,396){\rule{.5pt}{.5pt}}
\put(384,395){\rule{.5pt}{.5pt}}
\put(377,392){\rule{.5pt}{.5pt}}
\put(382,385){\rule{.5pt}{.5pt}}
\put(386,416){\rule{.5pt}{.5pt}}
\put(379,419){\rule{.5pt}{.5pt}}
\put(388,421){\rule{.5pt}{.5pt}}
\put(388,411){\rule{.5pt}{.5pt}}
\put(378,418){\rule{.5pt}{.5pt}}
\put(390,436){\rule{.5pt}{.5pt}}
\put(381,440){\rule{.5pt}{.5pt}}
\put(385,435){\rule{.5pt}{.5pt}}
\put(378,435){\rule{.5pt}{.5pt}}
\put(379,439){\rule{.5pt}{.5pt}}
\put(387,448){\rule{.5pt}{.5pt}}
\put(390,451){\rule{.5pt}{.5pt}}
\put(377,445){\rule{.5pt}{.5pt}}
\put(389,451){\rule{.5pt}{.5pt}}
\put(377,466){\rule{.5pt}{.5pt}}
\put(390,471){\rule{.5pt}{.5pt}}
\put(381,476){\rule{.5pt}{.5pt}}
\put(372,477){\rule{.5pt}{.5pt}}
\put(377,488){\rule{.5pt}{.5pt}}
\put(387,487){\rule{.5pt}{.5pt}}
\put(370,496){\rule{.5pt}{.5pt}}
\put(380,511){\rule{.5pt}{.5pt}}
\put(375,519){\rule{.5pt}{.5pt}}
\put(376,520){\rule{.5pt}{.5pt}}
\put(386,540){\rule{.5pt}{.5pt}}
\put(371,551){\rule{.5pt}{.5pt}}
\put(400,192){\rule{.5pt}{.5pt}}
\put(392,214){\rule{.5pt}{.5pt}}
\put(409,237){\rule{.5pt}{.5pt}}
\put(398,239){\rule{.5pt}{.5pt}}
\put(400,241){\rule{.5pt}{.5pt}}
\put(392,243){\rule{.5pt}{.5pt}}
\put(408,267){\rule{.5pt}{.5pt}}
\put(394,260){\rule{.5pt}{.5pt}}
\put(409,263){\rule{.5pt}{.5pt}}
\put(391,288){\rule{.5pt}{.5pt}}
\put(402,297){\rule{.5pt}{.5pt}}
\put(409,296){\rule{.5pt}{.5pt}}
\put(404,310){\rule{.5pt}{.5pt}}
\put(391,317){\rule{.5pt}{.5pt}}
\put(407,304){\rule{.5pt}{.5pt}}
\put(405,314){\rule{.5pt}{.5pt}}
\put(392,328){\rule{.5pt}{.5pt}}
\put(392,335){\rule{.5pt}{.5pt}}
\put(408,334){\rule{.5pt}{.5pt}}
\put(397,327){\rule{.5pt}{.5pt}}
\put(405,352){\rule{.5pt}{.5pt}}
\put(399,358){\rule{.5pt}{.5pt}}
\put(411,344){\rule{.5pt}{.5pt}}
\put(408,342){\rule{.5pt}{.5pt}}
\put(407,369){\rule{.5pt}{.5pt}}
\put(406,372){\rule{.5pt}{.5pt}}
\put(394,362){\rule{.5pt}{.5pt}}
\put(400,363){\rule{.5pt}{.5pt}}
\put(395,370){\rule{.5pt}{.5pt}}
\put(394,393){\rule{.5pt}{.5pt}}
\put(408,400){\rule{.5pt}{.5pt}}
\put(394,396){\rule{.5pt}{.5pt}}
\put(397,396){\rule{.5pt}{.5pt}}
\put(403,408){\rule{.5pt}{.5pt}}
\put(398,419){\rule{.5pt}{.5pt}}
\put(408,411){\rule{.5pt}{.5pt}}
\put(404,403){\rule{.5pt}{.5pt}}
\put(391,431){\rule{.5pt}{.5pt}}
\put(405,440){\rule{.5pt}{.5pt}}
\put(408,422){\rule{.5pt}{.5pt}}
\put(394,436){\rule{.5pt}{.5pt}}
\put(398,431){\rule{.5pt}{.5pt}}
\put(398,443){\rule{.5pt}{.5pt}}
\put(393,448){\rule{.5pt}{.5pt}}
\put(391,447){\rule{.5pt}{.5pt}}
\put(396,449){\rule{.5pt}{.5pt}}
\put(401,462){\rule{.5pt}{.5pt}}
\put(393,475){\rule{.5pt}{.5pt}}
\put(403,469){\rule{.5pt}{.5pt}}
\put(403,475){\rule{.5pt}{.5pt}}
\put(399,491){\rule{.5pt}{.5pt}}
\put(406,484){\rule{.5pt}{.5pt}}
\put(398,494){\rule{.5pt}{.5pt}}
\put(395,508){\rule{.5pt}{.5pt}}
\put(397,518){\rule{.5pt}{.5pt}}
\put(393,517){\rule{.5pt}{.5pt}}
\put(395,540){\rule{.5pt}{.5pt}}
\put(404,542){\rule{.5pt}{.5pt}}
\put(427,185){\rule{.5pt}{.5pt}}
\put(427,208){\rule{.5pt}{.5pt}}
\put(428,207){\rule{.5pt}{.5pt}}
\put(422,225){\rule{.5pt}{.5pt}}
\put(423,231){\rule{.5pt}{.5pt}}
\put(431,245){\rule{.5pt}{.5pt}}
\put(414,246){\rule{.5pt}{.5pt}}
\put(414,249){\rule{.5pt}{.5pt}}
\put(420,278){\rule{.5pt}{.5pt}}
\put(415,278){\rule{.5pt}{.5pt}}
\put(413,261){\rule{.5pt}{.5pt}}
\put(429,269){\rule{.5pt}{.5pt}}
\put(416,284){\rule{.5pt}{.5pt}}
\put(420,295){\rule{.5pt}{.5pt}}
\put(420,289){\rule{.5pt}{.5pt}}
\put(415,287){\rule{.5pt}{.5pt}}
\put(424,303){\rule{.5pt}{.5pt}}
\put(432,303){\rule{.5pt}{.5pt}}
\put(431,318){\rule{.5pt}{.5pt}}
\put(432,312){\rule{.5pt}{.5pt}}
\put(419,332){\rule{.5pt}{.5pt}}
\put(413,320){\rule{.5pt}{.5pt}}
\put(414,326){\rule{.5pt}{.5pt}}
\put(428,325){\rule{.5pt}{.5pt}}
\put(414,345){\rule{.5pt}{.5pt}}
\put(431,355){\rule{.5pt}{.5pt}}
\put(418,344){\rule{.5pt}{.5pt}}
\put(420,353){\rule{.5pt}{.5pt}}
\put(425,353){\rule{.5pt}{.5pt}}
\put(425,375){\rule{.5pt}{.5pt}}
\put(433,368){\rule{.5pt}{.5pt}}
\put(429,365){\rule{.5pt}{.5pt}}
\put(421,368){\rule{.5pt}{.5pt}}
\put(430,379){\rule{.5pt}{.5pt}}
\put(413,396){\rule{.5pt}{.5pt}}
\put(425,391){\rule{.5pt}{.5pt}}
\put(431,392){\rule{.5pt}{.5pt}}
\put(430,383){\rule{.5pt}{.5pt}}
\put(426,383){\rule{.5pt}{.5pt}}
\put(423,406){\rule{.5pt}{.5pt}}
\put(425,403){\rule{.5pt}{.5pt}}
\put(417,412){\rule{.5pt}{.5pt}}
\put(423,409){\rule{.5pt}{.5pt}}
\put(431,402){\rule{.5pt}{.5pt}}
\put(416,438){\rule{.5pt}{.5pt}}
\put(417,429){\rule{.5pt}{.5pt}}
\put(412,431){\rule{.5pt}{.5pt}}
\put(412,435){\rule{.5pt}{.5pt}}
\put(415,425){\rule{.5pt}{.5pt}}
\put(414,456){\rule{.5pt}{.5pt}}
\put(432,459){\rule{.5pt}{.5pt}}
\put(433,453){\rule{.5pt}{.5pt}}
\put(417,458){\rule{.5pt}{.5pt}}
\put(426,456){\rule{.5pt}{.5pt}}
\put(415,466){\rule{.5pt}{.5pt}}
\put(431,467){\rule{.5pt}{.5pt}}
\put(431,463){\rule{.5pt}{.5pt}}
\put(414,462){\rule{.5pt}{.5pt}}
\put(416,483){\rule{.5pt}{.5pt}}
\put(415,496){\rule{.5pt}{.5pt}}
\put(433,492){\rule{.5pt}{.5pt}}
\put(418,518){\rule{.5pt}{.5pt}}
\put(421,511){\rule{.5pt}{.5pt}}
\put(433,508){\rule{.5pt}{.5pt}}
\put(420,539){\rule{.5pt}{.5pt}}
\put(415,529){\rule{.5pt}{.5pt}}
\put(446,180){\rule{.5pt}{.5pt}}
\put(440,208){\rule{.5pt}{.5pt}}
\put(445,207){\rule{.5pt}{.5pt}}
\put(440,222){\rule{.5pt}{.5pt}}
\put(442,236){\rule{.5pt}{.5pt}}
\put(440,229){\rule{.5pt}{.5pt}}
\put(445,249){\rule{.5pt}{.5pt}}
\put(444,243){\rule{.5pt}{.5pt}}
\put(443,251){\rule{.5pt}{.5pt}}
\put(438,267){\rule{.5pt}{.5pt}}
\put(443,260){\rule{.5pt}{.5pt}}
\put(453,276){\rule{.5pt}{.5pt}}
\put(452,298){\rule{.5pt}{.5pt}}
\put(438,286){\rule{.5pt}{.5pt}}
\put(435,293){\rule{.5pt}{.5pt}}
\put(436,285){\rule{.5pt}{.5pt}}
\put(441,299){\rule{.5pt}{.5pt}}
\put(452,301){\rule{.5pt}{.5pt}}
\put(443,318){\rule{.5pt}{.5pt}}
\put(449,300){\rule{.5pt}{.5pt}}
\put(446,301){\rule{.5pt}{.5pt}}
\put(452,311){\rule{.5pt}{.5pt}}
\put(449,320){\rule{.5pt}{.5pt}}
\put(440,326){\rule{.5pt}{.5pt}}
\put(449,337){\rule{.5pt}{.5pt}}
\put(444,326){\rule{.5pt}{.5pt}}
\put(442,323){\rule{.5pt}{.5pt}}
\put(438,356){\rule{.5pt}{.5pt}}
\put(448,357){\rule{.5pt}{.5pt}}
\put(445,353){\rule{.5pt}{.5pt}}
\put(449,356){\rule{.5pt}{.5pt}}
\put(448,349){\rule{.5pt}{.5pt}}
\put(438,373){\rule{.5pt}{.5pt}}
\put(439,363){\rule{.5pt}{.5pt}}
\put(444,368){\rule{.5pt}{.5pt}}
\put(445,364){\rule{.5pt}{.5pt}}
\put(454,373){\rule{.5pt}{.5pt}}
\put(434,399){\rule{.5pt}{.5pt}}
\put(447,386){\rule{.5pt}{.5pt}}
\put(441,390){\rule{.5pt}{.5pt}}
\put(444,387){\rule{.5pt}{.5pt}}
\put(445,387){\rule{.5pt}{.5pt}}
\put(447,383){\rule{.5pt}{.5pt}}
\put(452,413){\rule{.5pt}{.5pt}}
\put(437,414){\rule{.5pt}{.5pt}}
\put(439,408){\rule{.5pt}{.5pt}}
\put(441,409){\rule{.5pt}{.5pt}}
\put(436,404){\rule{.5pt}{.5pt}}
\put(435,440){\rule{.5pt}{.5pt}}
\put(434,435){\rule{.5pt}{.5pt}}
\put(441,430){\rule{.5pt}{.5pt}}
\put(444,426){\rule{.5pt}{.5pt}}
\put(433,427){\rule{.5pt}{.5pt}}
\put(445,454){\rule{.5pt}{.5pt}}
\put(451,449){\rule{.5pt}{.5pt}}
\put(443,444){\rule{.5pt}{.5pt}}
\put(438,445){\rule{.5pt}{.5pt}}
\put(436,472){\rule{.5pt}{.5pt}}
\put(435,471){\rule{.5pt}{.5pt}}
\put(445,477){\rule{.5pt}{.5pt}}
\put(441,478){\rule{.5pt}{.5pt}}
\put(446,498){\rule{.5pt}{.5pt}}
\put(443,492){\rule{.5pt}{.5pt}}
\put(435,494){\rule{.5pt}{.5pt}}
\put(453,504){\rule{.5pt}{.5pt}}
\put(442,518){\rule{.5pt}{.5pt}}
\put(433,516){\rule{.5pt}{.5pt}}
\put(436,538){\rule{.5pt}{.5pt}}
\put(453,539){\rule{.5pt}{.5pt}}
\put(449,553){\rule{.5pt}{.5pt}}
\put(473,196){\rule{.5pt}{.5pt}}
\put(465,214){\rule{.5pt}{.5pt}}
\put(473,208){\rule{.5pt}{.5pt}}
\put(465,225){\rule{.5pt}{.5pt}}
\put(473,232){\rule{.5pt}{.5pt}}
\put(469,226){\rule{.5pt}{.5pt}}
\put(466,246){\rule{.5pt}{.5pt}}
\put(462,256){\rule{.5pt}{.5pt}}
\put(467,247){\rule{.5pt}{.5pt}}
\put(464,263){\rule{.5pt}{.5pt}}
\put(461,274){\rule{.5pt}{.5pt}}
\put(467,271){\rule{.5pt}{.5pt}}
\put(468,263){\rule{.5pt}{.5pt}}
\put(457,281){\rule{.5pt}{.5pt}}
\put(455,282){\rule{.5pt}{.5pt}}
\put(463,285){\rule{.5pt}{.5pt}}
\put(458,281){\rule{.5pt}{.5pt}}
\put(467,319){\rule{.5pt}{.5pt}}
\put(458,303){\rule{.5pt}{.5pt}}
\put(459,318){\rule{.5pt}{.5pt}}
\put(460,307){\rule{.5pt}{.5pt}}
\put(462,303){\rule{.5pt}{.5pt}}
\put(473,322){\rule{.5pt}{.5pt}}
\put(474,323){\rule{.5pt}{.5pt}}
\put(458,333){\rule{.5pt}{.5pt}}
\put(457,330){\rule{.5pt}{.5pt}}
\put(463,328){\rule{.5pt}{.5pt}}
\put(464,360){\rule{.5pt}{.5pt}}
\put(458,349){\rule{.5pt}{.5pt}}
\put(467,343){\rule{.5pt}{.5pt}}
\put(466,341){\rule{.5pt}{.5pt}}
\put(461,340){\rule{.5pt}{.5pt}}
\put(473,380){\rule{.5pt}{.5pt}}
\put(474,370){\rule{.5pt}{.5pt}}
\put(469,374){\rule{.5pt}{.5pt}}
\put(474,368){\rule{.5pt}{.5pt}}
\put(465,379){\rule{.5pt}{.5pt}}
\put(473,380){\rule{.5pt}{.5pt}}
\put(457,384){\rule{.5pt}{.5pt}}
\put(472,387){\rule{.5pt}{.5pt}}
\put(464,382){\rule{.5pt}{.5pt}}
\put(471,383){\rule{.5pt}{.5pt}}
\put(462,386){\rule{.5pt}{.5pt}}
\put(465,408){\rule{.5pt}{.5pt}}
\put(467,418){\rule{.5pt}{.5pt}}
\put(461,415){\rule{.5pt}{.5pt}}
\put(462,415){\rule{.5pt}{.5pt}}
\put(459,420){\rule{.5pt}{.5pt}}
\put(471,422){\rule{.5pt}{.5pt}}
\put(471,429){\rule{.5pt}{.5pt}}
\put(455,431){\rule{.5pt}{.5pt}}
\put(471,433){\rule{.5pt}{.5pt}}
\put(466,426){\rule{.5pt}{.5pt}}
\put(470,452){\rule{.5pt}{.5pt}}
\put(473,460){\rule{.5pt}{.5pt}}
\put(463,447){\rule{.5pt}{.5pt}}
\put(461,451){\rule{.5pt}{.5pt}}
\put(459,477){\rule{.5pt}{.5pt}}
\put(464,475){\rule{.5pt}{.5pt}}
\put(460,472){\rule{.5pt}{.5pt}}
\put(473,463){\rule{.5pt}{.5pt}}
\put(457,493){\rule{.5pt}{.5pt}}
\put(472,483){\rule{.5pt}{.5pt}}
\put(471,484){\rule{.5pt}{.5pt}}
\put(469,521){\rule{.5pt}{.5pt}}
\put(473,517){\rule{.5pt}{.5pt}}
\put(459,531){\rule{.5pt}{.5pt}}
\put(463,545){\rule{.5pt}{.5pt}}
\put(492,166){\rule{.5pt}{.5pt}}
\put(494,188){\rule{.5pt}{.5pt}}
\put(495,210){\rule{.5pt}{.5pt}}
\put(478,207){\rule{.5pt}{.5pt}}
\put(493,233){\rule{.5pt}{.5pt}}
\put(477,223){\rule{.5pt}{.5pt}}
\put(476,227){\rule{.5pt}{.5pt}}
\put(476,240){\rule{.5pt}{.5pt}}
\put(491,245){\rule{.5pt}{.5pt}}
\put(490,250){\rule{.5pt}{.5pt}}
\put(475,243){\rule{.5pt}{.5pt}}
\put(483,264){\rule{.5pt}{.5pt}}
\put(479,275){\rule{.5pt}{.5pt}}
\put(479,261){\rule{.5pt}{.5pt}}
\put(477,261){\rule{.5pt}{.5pt}}
\put(488,280){\rule{.5pt}{.5pt}}
\put(477,288){\rule{.5pt}{.5pt}}
\put(494,283){\rule{.5pt}{.5pt}}
\put(485,286){\rule{.5pt}{.5pt}}
\put(484,290){\rule{.5pt}{.5pt}}
\put(495,311){\rule{.5pt}{.5pt}}
\put(492,319){\rule{.5pt}{.5pt}}
\put(483,319){\rule{.5pt}{.5pt}}
\put(490,308){\rule{.5pt}{.5pt}}
\put(494,301){\rule{.5pt}{.5pt}}
\put(482,325){\rule{.5pt}{.5pt}}
\put(479,334){\rule{.5pt}{.5pt}}
\put(488,331){\rule{.5pt}{.5pt}}
\put(475,326){\rule{.5pt}{.5pt}}
\put(495,323){\rule{.5pt}{.5pt}}
\put(486,343){\rule{.5pt}{.5pt}}
\put(496,356){\rule{.5pt}{.5pt}}
\put(486,340){\rule{.5pt}{.5pt}}
\put(491,347){\rule{.5pt}{.5pt}}
\put(484,344){\rule{.5pt}{.5pt}}
\put(481,348){\rule{.5pt}{.5pt}}
\put(480,362){\rule{.5pt}{.5pt}}
\put(476,368){\rule{.5pt}{.5pt}}
\put(490,361){\rule{.5pt}{.5pt}}
\put(495,360){\rule{.5pt}{.5pt}}
\put(478,366){\rule{.5pt}{.5pt}}
\put(486,381){\rule{.5pt}{.5pt}}
\put(478,386){\rule{.5pt}{.5pt}}
\put(494,400){\rule{.5pt}{.5pt}}
\put(495,392){\rule{.5pt}{.5pt}}
\put(483,382){\rule{.5pt}{.5pt}}
\put(481,383){\rule{.5pt}{.5pt}}
\put(481,416){\rule{.5pt}{.5pt}}
\put(496,409){\rule{.5pt}{.5pt}}
\put(476,409){\rule{.5pt}{.5pt}}
\put(476,418){\rule{.5pt}{.5pt}}
\put(485,417){\rule{.5pt}{.5pt}}
\put(481,425){\rule{.5pt}{.5pt}}
\put(480,422){\rule{.5pt}{.5pt}}
\put(487,431){\rule{.5pt}{.5pt}}
\put(483,430){\rule{.5pt}{.5pt}}
\put(489,443){\rule{.5pt}{.5pt}}
\put(480,456){\rule{.5pt}{.5pt}}
\put(477,450){\rule{.5pt}{.5pt}}
\put(477,458){\rule{.5pt}{.5pt}}
\put(491,479){\rule{.5pt}{.5pt}}
\put(478,475){\rule{.5pt}{.5pt}}
\put(493,479){\rule{.5pt}{.5pt}}
\put(482,465){\rule{.5pt}{.5pt}}
\put(475,494){\rule{.5pt}{.5pt}}
\put(490,491){\rule{.5pt}{.5pt}}
\put(485,501){\rule{.5pt}{.5pt}}
\put(480,521){\rule{.5pt}{.5pt}}
\put(484,502){\rule{.5pt}{.5pt}}
\put(485,523){\rule{.5pt}{.5pt}}
\put(478,543){\rule{.5pt}{.5pt}}
\put(510,193){\rule{.5pt}{.5pt}}
\put(513,189){\rule{.5pt}{.5pt}}
\put(511,199){\rule{.5pt}{.5pt}}
\put(513,214){\rule{.5pt}{.5pt}}
\put(500,211){\rule{.5pt}{.5pt}}
\put(511,219){\rule{.5pt}{.5pt}}
\put(516,225){\rule{.5pt}{.5pt}}
\put(509,236){\rule{.5pt}{.5pt}}
\put(498,227){\rule{.5pt}{.5pt}}
\put(510,244){\rule{.5pt}{.5pt}}
\put(497,256){\rule{.5pt}{.5pt}}
\put(506,257){\rule{.5pt}{.5pt}}
\put(503,248){\rule{.5pt}{.5pt}}
\put(502,276){\rule{.5pt}{.5pt}}
\put(513,262){\rule{.5pt}{.5pt}}
\put(511,264){\rule{.5pt}{.5pt}}
\put(517,273){\rule{.5pt}{.5pt}}
\put(497,274){\rule{.5pt}{.5pt}}
\put(503,295){\rule{.5pt}{.5pt}}
\put(500,283){\rule{.5pt}{.5pt}}
\put(515,291){\rule{.5pt}{.5pt}}
\put(505,288){\rule{.5pt}{.5pt}}
\put(499,289){\rule{.5pt}{.5pt}}
\put(507,300){\rule{.5pt}{.5pt}}
\put(507,312){\rule{.5pt}{.5pt}}
\put(509,301){\rule{.5pt}{.5pt}}
\put(501,300){\rule{.5pt}{.5pt}}
\put(504,339){\rule{.5pt}{.5pt}}
\put(514,324){\rule{.5pt}{.5pt}}
\put(504,326){\rule{.5pt}{.5pt}}
\put(497,332){\rule{.5pt}{.5pt}}
\put(516,330){\rule{.5pt}{.5pt}}
\put(496,341){\rule{.5pt}{.5pt}}
\put(500,346){\rule{.5pt}{.5pt}}
\put(504,357){\rule{.5pt}{.5pt}}
\put(501,342){\rule{.5pt}{.5pt}}
\put(502,348){\rule{.5pt}{.5pt}}
\put(511,369){\rule{.5pt}{.5pt}}
\put(511,378){\rule{.5pt}{.5pt}}
\put(512,362){\rule{.5pt}{.5pt}}
\put(506,364){\rule{.5pt}{.5pt}}
\put(501,368){\rule{.5pt}{.5pt}}
\put(508,395){\rule{.5pt}{.5pt}}
\put(498,384){\rule{.5pt}{.5pt}}
\put(513,392){\rule{.5pt}{.5pt}}
\put(497,396){\rule{.5pt}{.5pt}}
\put(505,396){\rule{.5pt}{.5pt}}
\put(512,412){\rule{.5pt}{.5pt}}
\put(516,421){\rule{.5pt}{.5pt}}
\put(511,406){\rule{.5pt}{.5pt}}
\put(512,401){\rule{.5pt}{.5pt}}
\put(506,408){\rule{.5pt}{.5pt}}
\put(500,424){\rule{.5pt}{.5pt}}
\put(506,435){\rule{.5pt}{.5pt}}
\put(516,421){\rule{.5pt}{.5pt}}
\put(517,423){\rule{.5pt}{.5pt}}
\put(503,451){\rule{.5pt}{.5pt}}
\put(501,446){\rule{.5pt}{.5pt}}
\put(509,443){\rule{.5pt}{.5pt}}
\put(498,442){\rule{.5pt}{.5pt}}
\put(499,466){\rule{.5pt}{.5pt}}
\put(516,467){\rule{.5pt}{.5pt}}
\put(499,462){\rule{.5pt}{.5pt}}
\put(504,489){\rule{.5pt}{.5pt}}
\put(502,485){\rule{.5pt}{.5pt}}
\put(509,490){\rule{.5pt}{.5pt}}
\put(504,502){\rule{.5pt}{.5pt}}
\put(515,510){\rule{.5pt}{.5pt}}
\put(506,540){\rule{.5pt}{.5pt}}
\put(531,165){\rule{.5pt}{.5pt}}
\put(529,183){\rule{.5pt}{.5pt}}
\put(518,202){\rule{.5pt}{.5pt}}
\put(533,211){\rule{.5pt}{.5pt}}
\put(531,228){\rule{.5pt}{.5pt}}
\put(519,230){\rule{.5pt}{.5pt}}
\put(528,223){\rule{.5pt}{.5pt}}
\put(536,240){\rule{.5pt}{.5pt}}
\put(518,239){\rule{.5pt}{.5pt}}
\put(526,252){\rule{.5pt}{.5pt}}
\put(523,243){\rule{.5pt}{.5pt}}
\put(528,273){\rule{.5pt}{.5pt}}
\put(523,277){\rule{.5pt}{.5pt}}
\put(537,278){\rule{.5pt}{.5pt}}
\put(538,264){\rule{.5pt}{.5pt}}
\put(519,268){\rule{.5pt}{.5pt}}
\put(529,298){\rule{.5pt}{.5pt}}
\put(530,295){\rule{.5pt}{.5pt}}
\put(520,295){\rule{.5pt}{.5pt}}
\put(533,285){\rule{.5pt}{.5pt}}
\put(536,290){\rule{.5pt}{.5pt}}
\put(537,300){\rule{.5pt}{.5pt}}
\put(524,302){\rule{.5pt}{.5pt}}
\put(529,310){\rule{.5pt}{.5pt}}
\put(525,317){\rule{.5pt}{.5pt}}
\put(535,304){\rule{.5pt}{.5pt}}
\put(527,339){\rule{.5pt}{.5pt}}
\put(521,339){\rule{.5pt}{.5pt}}
\put(524,320){\rule{.5pt}{.5pt}}
\put(519,323){\rule{.5pt}{.5pt}}
\put(524,340){\rule{.5pt}{.5pt}}
\put(518,346){\rule{.5pt}{.5pt}}
\put(533,345){\rule{.5pt}{.5pt}}
\put(518,353){\rule{.5pt}{.5pt}}
\put(526,349){\rule{.5pt}{.5pt}}
\put(526,360){\rule{.5pt}{.5pt}}
\put(527,340){\rule{.5pt}{.5pt}}
\put(521,372){\rule{.5pt}{.5pt}}
\put(525,369){\rule{.5pt}{.5pt}}
\put(523,368){\rule{.5pt}{.5pt}}
\put(520,368){\rule{.5pt}{.5pt}}
\put(518,375){\rule{.5pt}{.5pt}}
\put(536,375){\rule{.5pt}{.5pt}}
\put(523,396){\rule{.5pt}{.5pt}}
\put(527,383){\rule{.5pt}{.5pt}}
\put(518,395){\rule{.5pt}{.5pt}}
\put(522,387){\rule{.5pt}{.5pt}}
\put(533,392){\rule{.5pt}{.5pt}}
\put(536,414){\rule{.5pt}{.5pt}}
\put(535,417){\rule{.5pt}{.5pt}}
\put(538,419){\rule{.5pt}{.5pt}}
\put(518,405){\rule{.5pt}{.5pt}}
\put(524,440){\rule{.5pt}{.5pt}}
\put(536,439){\rule{.5pt}{.5pt}}
\put(530,431){\rule{.5pt}{.5pt}}
\put(523,437){\rule{.5pt}{.5pt}}
\put(529,460){\rule{.5pt}{.5pt}}
\put(527,460){\rule{.5pt}{.5pt}}
\put(520,454){\rule{.5pt}{.5pt}}
\put(532,476){\rule{.5pt}{.5pt}}
\put(522,478){\rule{.5pt}{.5pt}}
\put(538,499){\rule{.5pt}{.5pt}}
\put(536,501){\rule{.5pt}{.5pt}}
\put(520,502){\rule{.5pt}{.5pt}}
\put(534,526){\rule{.5pt}{.5pt}}
\put(550,160){\rule{.5pt}{.5pt}}
\put(545,179){\rule{.5pt}{.5pt}}
\put(546,213){\rule{.5pt}{.5pt}}
\put(543,212){\rule{.5pt}{.5pt}}
\put(552,225){\rule{.5pt}{.5pt}}
\put(558,225){\rule{.5pt}{.5pt}}
\put(543,238){\rule{.5pt}{.5pt}}
\put(544,245){\rule{.5pt}{.5pt}}
\put(558,240){\rule{.5pt}{.5pt}}
\put(557,239){\rule{.5pt}{.5pt}}
\put(547,240){\rule{.5pt}{.5pt}}
\put(542,273){\rule{.5pt}{.5pt}}
\put(544,275){\rule{.5pt}{.5pt}}
\put(547,261){\rule{.5pt}{.5pt}}
\put(555,264){\rule{.5pt}{.5pt}}
\put(547,273){\rule{.5pt}{.5pt}}
\put(542,288){\rule{.5pt}{.5pt}}
\put(546,290){\rule{.5pt}{.5pt}}
\put(558,282){\rule{.5pt}{.5pt}}
\put(553,287){\rule{.5pt}{.5pt}}
\put(548,298){\rule{.5pt}{.5pt}}
\put(558,313){\rule{.5pt}{.5pt}}
\put(543,315){\rule{.5pt}{.5pt}}
\put(547,315){\rule{.5pt}{.5pt}}
\put(554,306){\rule{.5pt}{.5pt}}
\put(543,305){\rule{.5pt}{.5pt}}
\put(550,332){\rule{.5pt}{.5pt}}
\put(540,323){\rule{.5pt}{.5pt}}
\put(556,320){\rule{.5pt}{.5pt}}
\put(555,333){\rule{.5pt}{.5pt}}
\put(548,328){\rule{.5pt}{.5pt}}
\put(553,345){\rule{.5pt}{.5pt}}
\put(558,350){\rule{.5pt}{.5pt}}
\put(550,356){\rule{.5pt}{.5pt}}
\put(558,360){\rule{.5pt}{.5pt}}
\put(548,354){\rule{.5pt}{.5pt}}
\put(558,365){\rule{.5pt}{.5pt}}
\put(554,373){\rule{.5pt}{.5pt}}
\put(558,371){\rule{.5pt}{.5pt}}
\put(552,375){\rule{.5pt}{.5pt}}
\put(552,399){\rule{.5pt}{.5pt}}
\put(539,392){\rule{.5pt}{.5pt}}
\put(554,389){\rule{.5pt}{.5pt}}
\put(558,388){\rule{.5pt}{.5pt}}
\put(545,392){\rule{.5pt}{.5pt}}
\put(543,400){\rule{.5pt}{.5pt}}
\put(546,406){\rule{.5pt}{.5pt}}
\put(546,405){\rule{.5pt}{.5pt}}
\put(542,416){\rule{.5pt}{.5pt}}
\put(551,437){\rule{.5pt}{.5pt}}
\put(555,424){\rule{.5pt}{.5pt}}
\put(556,437){\rule{.5pt}{.5pt}}
\put(556,461){\rule{.5pt}{.5pt}}
\put(547,447){\rule{.5pt}{.5pt}}
\put(546,467){\rule{.5pt}{.5pt}}
\put(557,461){\rule{.5pt}{.5pt}}
\put(557,474){\rule{.5pt}{.5pt}}
\put(556,488){\rule{.5pt}{.5pt}}
\put(553,485){\rule{.5pt}{.5pt}}
\put(538,516){\rule{.5pt}{.5pt}}
\put(553,521){\rule{.5pt}{.5pt}}
\put(542,540){\rule{.5pt}{.5pt}}
\put(575,194){\rule{.5pt}{.5pt}}
\put(563,182){\rule{.5pt}{.5pt}}
\put(580,205){\rule{.5pt}{.5pt}}
\put(579,201){\rule{.5pt}{.5pt}}
\put(575,211){\rule{.5pt}{.5pt}}
\put(561,229){\rule{.5pt}{.5pt}}
\put(580,224){\rule{.5pt}{.5pt}}
\put(574,230){\rule{.5pt}{.5pt}}
\put(577,240){\rule{.5pt}{.5pt}}
\put(564,258){\rule{.5pt}{.5pt}}
\put(566,243){\rule{.5pt}{.5pt}}
\put(579,246){\rule{.5pt}{.5pt}}
\put(577,278){\rule{.5pt}{.5pt}}
\put(565,266){\rule{.5pt}{.5pt}}
\put(579,278){\rule{.5pt}{.5pt}}
\put(575,260){\rule{.5pt}{.5pt}}
\put(570,269){\rule{.5pt}{.5pt}}
\put(569,288){\rule{.5pt}{.5pt}}
\put(567,293){\rule{.5pt}{.5pt}}
\put(578,292){\rule{.5pt}{.5pt}}
\put(573,295){\rule{.5pt}{.5pt}}
\put(574,294){\rule{.5pt}{.5pt}}
\put(563,308){\rule{.5pt}{.5pt}}
\put(577,309){\rule{.5pt}{.5pt}}
\put(562,316){\rule{.5pt}{.5pt}}
\put(567,319){\rule{.5pt}{.5pt}}
\put(573,318){\rule{.5pt}{.5pt}}
\put(572,339){\rule{.5pt}{.5pt}}
\put(573,339){\rule{.5pt}{.5pt}}
\put(579,339){\rule{.5pt}{.5pt}}
\put(564,320){\rule{.5pt}{.5pt}}
\put(579,357){\rule{.5pt}{.5pt}}
\put(569,343){\rule{.5pt}{.5pt}}
\put(561,342){\rule{.5pt}{.5pt}}
\put(565,350){\rule{.5pt}{.5pt}}
\put(573,373){\rule{.5pt}{.5pt}}
\put(577,373){\rule{.5pt}{.5pt}}
\put(573,380){\rule{.5pt}{.5pt}}
\put(576,361){\rule{.5pt}{.5pt}}
\put(568,398){\rule{.5pt}{.5pt}}
\put(571,400){\rule{.5pt}{.5pt}}
\put(566,400){\rule{.5pt}{.5pt}}
\put(566,401){\rule{.5pt}{.5pt}}
\put(572,405){\rule{.5pt}{.5pt}}
\put(578,419){\rule{.5pt}{.5pt}}
\put(567,402){\rule{.5pt}{.5pt}}
\put(570,435){\rule{.5pt}{.5pt}}
\put(562,430){\rule{.5pt}{.5pt}}
\put(573,428){\rule{.5pt}{.5pt}}
\put(569,441){\rule{.5pt}{.5pt}}
\put(572,444){\rule{.5pt}{.5pt}}
\put(576,444){\rule{.5pt}{.5pt}}
\put(575,479){\rule{.5pt}{.5pt}}
\put(575,471){\rule{.5pt}{.5pt}}
\put(567,491){\rule{.5pt}{.5pt}}
\put(560,486){\rule{.5pt}{.5pt}}
\put(579,502){\rule{.5pt}{.5pt}}
\put(577,537){\rule{.5pt}{.5pt}}
\put(585,170){\rule{.5pt}{.5pt}}
\put(596,193){\rule{.5pt}{.5pt}}
\put(585,214){\rule{.5pt}{.5pt}}
\put(586,202){\rule{.5pt}{.5pt}}
\put(600,207){\rule{.5pt}{.5pt}}
\put(592,227){\rule{.5pt}{.5pt}}
\put(598,234){\rule{.5pt}{.5pt}}
\put(595,222){\rule{.5pt}{.5pt}}
\put(591,244){\rule{.5pt}{.5pt}}
\put(599,252){\rule{.5pt}{.5pt}}
\put(593,244){\rule{.5pt}{.5pt}}
\put(598,273){\rule{.5pt}{.5pt}}
\put(584,268){\rule{.5pt}{.5pt}}
\put(585,277){\rule{.5pt}{.5pt}}
\put(597,262){\rule{.5pt}{.5pt}}
\put(596,284){\rule{.5pt}{.5pt}}
\put(591,294){\rule{.5pt}{.5pt}}
\put(582,291){\rule{.5pt}{.5pt}}
\put(587,298){\rule{.5pt}{.5pt}}
\put(601,319){\rule{.5pt}{.5pt}}
\put(590,307){\rule{.5pt}{.5pt}}
\put(595,301){\rule{.5pt}{.5pt}}
\put(601,300){\rule{.5pt}{.5pt}}
\put(597,321){\rule{.5pt}{.5pt}}
\put(594,328){\rule{.5pt}{.5pt}}
\put(584,325){\rule{.5pt}{.5pt}}
\put(586,327){\rule{.5pt}{.5pt}}
\put(588,351){\rule{.5pt}{.5pt}}
\put(584,347){\rule{.5pt}{.5pt}}
\put(582,354){\rule{.5pt}{.5pt}}
\put(594,378){\rule{.5pt}{.5pt}}
\put(596,375){\rule{.5pt}{.5pt}}
\put(590,364){\rule{.5pt}{.5pt}}
\put(601,368){\rule{.5pt}{.5pt}}
\put(596,398){\rule{.5pt}{.5pt}}
\put(581,400){\rule{.5pt}{.5pt}}
\put(581,381){\rule{.5pt}{.5pt}}
\put(590,389){\rule{.5pt}{.5pt}}
\put(589,410){\rule{.5pt}{.5pt}}
\put(599,402){\rule{.5pt}{.5pt}}
\put(588,408){\rule{.5pt}{.5pt}}
\put(581,439){\rule{.5pt}{.5pt}}
\put(600,432){\rule{.5pt}{.5pt}}
\put(593,422){\rule{.5pt}{.5pt}}
\put(594,442){\rule{.5pt}{.5pt}}
\put(598,454){\rule{.5pt}{.5pt}}
\put(582,480){\rule{.5pt}{.5pt}}
\put(589,480){\rule{.5pt}{.5pt}}
\put(586,491){\rule{.5pt}{.5pt}}
\put(598,507){\rule{.5pt}{.5pt}}
\put(599,527){\rule{.5pt}{.5pt}}
\put(609,198){\rule{.5pt}{.5pt}}
\put(605,209){\rule{.5pt}{.5pt}}
\put(618,201){\rule{.5pt}{.5pt}}
\put(602,231){\rule{.5pt}{.5pt}}
\put(602,237){\rule{.5pt}{.5pt}}
\put(622,256){\rule{.5pt}{.5pt}}
\put(611,259){\rule{.5pt}{.5pt}}
\put(620,269){\rule{.5pt}{.5pt}}
\put(618,267){\rule{.5pt}{.5pt}}
\put(603,273){\rule{.5pt}{.5pt}}
\put(602,285){\rule{.5pt}{.5pt}}
\put(610,297){\rule{.5pt}{.5pt}}
\put(619,291){\rule{.5pt}{.5pt}}
\put(613,287){\rule{.5pt}{.5pt}}
\put(611,318){\rule{.5pt}{.5pt}}
\put(602,315){\rule{.5pt}{.5pt}}
\put(620,319){\rule{.5pt}{.5pt}}
\put(604,332){\rule{.5pt}{.5pt}}
\put(606,325){\rule{.5pt}{.5pt}}
\put(609,326){\rule{.5pt}{.5pt}}
\put(622,359){\rule{.5pt}{.5pt}}
\put(606,341){\rule{.5pt}{.5pt}}
\put(607,343){\rule{.5pt}{.5pt}}
\put(615,361){\rule{.5pt}{.5pt}}
\put(613,376){\rule{.5pt}{.5pt}}
\put(612,378){\rule{.5pt}{.5pt}}
\put(604,397){\rule{.5pt}{.5pt}}
\put(611,387){\rule{.5pt}{.5pt}}
\put(603,403){\rule{.5pt}{.5pt}}
\put(602,421){\rule{.5pt}{.5pt}}
\put(618,431){\rule{.5pt}{.5pt}}
\put(616,434){\rule{.5pt}{.5pt}}
\put(606,452){\rule{.5pt}{.5pt}}
\put(604,450){\rule{.5pt}{.5pt}}
\put(604,480){\rule{.5pt}{.5pt}}
\put(613,468){\rule{.5pt}{.5pt}}
\put(609,500){\rule{.5pt}{.5pt}}
\put(622,498){\rule{.5pt}{.5pt}}
\put(616,504){\rule{.5pt}{.5pt}}
\put(612,537){\rule{.5pt}{.5pt}}
\put(642,181){\rule{.5pt}{.5pt}}
\put(626,218){\rule{.5pt}{.5pt}}
\put(642,199){\rule{.5pt}{.5pt}}
\put(641,233){\rule{.5pt}{.5pt}}
\put(626,237){\rule{.5pt}{.5pt}}
\put(634,245){\rule{.5pt}{.5pt}}
\put(637,249){\rule{.5pt}{.5pt}}
\put(641,242){\rule{.5pt}{.5pt}}
\put(627,278){\rule{.5pt}{.5pt}}
\put(638,261){\rule{.5pt}{.5pt}}
\put(636,277){\rule{.5pt}{.5pt}}
\put(624,291){\rule{.5pt}{.5pt}}
\put(641,292){\rule{.5pt}{.5pt}}
\put(639,313){\rule{.5pt}{.5pt}}
\put(629,302){\rule{.5pt}{.5pt}}
\put(634,312){\rule{.5pt}{.5pt}}
\put(632,326){\rule{.5pt}{.5pt}}
\put(634,322){\rule{.5pt}{.5pt}}
\put(637,354){\rule{.5pt}{.5pt}}
\put(636,345){\rule{.5pt}{.5pt}}
\put(635,368){\rule{.5pt}{.5pt}}
\put(632,374){\rule{.5pt}{.5pt}}
\put(641,399){\rule{.5pt}{.5pt}}
\put(623,400){\rule{.5pt}{.5pt}}
\put(642,406){\rule{.5pt}{.5pt}}
\put(638,424){\rule{.5pt}{.5pt}}
\put(635,449){\rule{.5pt}{.5pt}}
\put(639,465){\rule{.5pt}{.5pt}}
\put(641,555){\rule{.5pt}{.5pt}}
\put(657,165){\rule{.5pt}{.5pt}}
\put(661,185){\rule{.5pt}{.5pt}}
\put(663,201){\rule{.5pt}{.5pt}}
\put(658,234){\rule{.5pt}{.5pt}}
\put(645,230){\rule{.5pt}{.5pt}}
\put(654,256){\rule{.5pt}{.5pt}}
\put(654,244){\rule{.5pt}{.5pt}}
\put(648,275){\rule{.5pt}{.5pt}}
\put(652,269){\rule{.5pt}{.5pt}}
\put(659,280){\rule{.5pt}{.5pt}}
\put(646,285){\rule{.5pt}{.5pt}}
\put(657,302){\rule{.5pt}{.5pt}}
\put(663,319){\rule{.5pt}{.5pt}}
\put(663,336){\rule{.5pt}{.5pt}}
\put(651,339){\rule{.5pt}{.5pt}}
\put(664,351){\rule{.5pt}{.5pt}}
\put(662,371){\rule{.5pt}{.5pt}}
\put(647,397){\rule{.5pt}{.5pt}}
\put(647,411){\rule{.5pt}{.5pt}}
\put(659,406){\rule{.5pt}{.5pt}}
\put(644,428){\rule{.5pt}{.5pt}}
\put(662,447){\rule{.5pt}{.5pt}}
\put(661,474){\rule{.5pt}{.5pt}}
\put(682,193){\rule{.5pt}{.5pt}}
\put(684,298){\rule{.5pt}{.5pt}}
\put(684,308){\rule{.5pt}{.5pt}}
\put(685,353){\rule{.5pt}{.5pt}}
\put(667,395){\rule{.5pt}{.5pt}}
\put(683,418){\rule{.5pt}{.5pt}}
\end{picture}


==> scatw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\begin{picture}(750,675)(0,0)
\begin{picture}(0,600)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,158){\makebox(0,0)[r]{0}}
\put(666,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,293){\makebox(0,0)[r]{60}}
\put(666,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,427){\makebox(0,0)[r]{120}}
\put(666,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,562){\makebox(0,0)[r]{180}}
\put(666,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,113){\makebox(0,0){60}}
\put(405,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,113){\makebox(0,0){120}}
\put(545,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,113){\makebox(0,0){180}}
\put(686,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{101.660pt}{0.350pt}}
%\put(45,360){\makebox(0,0)[l]{\shortstack{\hspace{5mm}$\theta_{e^+}$}}}
\put(475,68){\makebox(0,0){\vspace{-5mm}$\theta_{e^-}$}}
\put(475,360){\makebox(0,0){\Huge$W$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(266,236){\rule{.5pt}{.5pt}}
\put(278,259){\rule{.5pt}{.5pt}}
\put(284,285){\rule{.5pt}{.5pt}}
\put(272,326){\rule{.5pt}{.5pt}}
\put(278,343){\rule{.5pt}{.5pt}}
\put(280,366){\rule{.5pt}{.5pt}}
\put(283,388){\rule{.5pt}{.5pt}}
\put(278,380){\rule{.5pt}{.5pt}}
\put(269,411){\rule{.5pt}{.5pt}}
\put(282,418){\rule{.5pt}{.5pt}}
\put(277,432){\rule{.5pt}{.5pt}}
\put(273,439){\rule{.5pt}{.5pt}}
\put(273,431){\rule{.5pt}{.5pt}}
\put(283,423){\rule{.5pt}{.5pt}}
\put(269,457){\rule{.5pt}{.5pt}}
\put(265,445){\rule{.5pt}{.5pt}}
\put(271,449){\rule{.5pt}{.5pt}}
\put(275,443){\rule{.5pt}{.5pt}}
\put(266,457){\rule{.5pt}{.5pt}}
\put(277,443){\rule{.5pt}{.5pt}}
\put(268,457){\rule{.5pt}{.5pt}}
\put(272,477){\rule{.5pt}{.5pt}}
\put(266,471){\rule{.5pt}{.5pt}}
\put(275,473){\rule{.5pt}{.5pt}}
\put(273,478){\rule{.5pt}{.5pt}}
\put(277,464){\rule{.5pt}{.5pt}}
\put(279,479){\rule{.5pt}{.5pt}}
\put(272,466){\rule{.5pt}{.5pt}}
\put(280,473){\rule{.5pt}{.5pt}}
\put(271,462){\rule{.5pt}{.5pt}}
\put(281,479){\rule{.5pt}{.5pt}}
\put(280,471){\rule{.5pt}{.5pt}}
\put(275,463){\rule{.5pt}{.5pt}}
\put(279,468){\rule{.5pt}{.5pt}}
\put(271,480){\rule{.5pt}{.5pt}}
\put(272,493){\rule{.5pt}{.5pt}}
\put(279,498){\rule{.5pt}{.5pt}}
\put(271,482){\rule{.5pt}{.5pt}}
\put(278,500){\rule{.5pt}{.5pt}}
\put(265,498){\rule{.5pt}{.5pt}}
\put(275,489){\rule{.5pt}{.5pt}}
\put(269,495){\rule{.5pt}{.5pt}}
\put(270,483){\rule{.5pt}{.5pt}}
\put(285,487){\rule{.5pt}{.5pt}}
\put(281,493){\rule{.5pt}{.5pt}}
\put(283,494){\rule{.5pt}{.5pt}}
\put(269,500){\rule{.5pt}{.5pt}}
\put(278,481){\rule{.5pt}{.5pt}}
\put(284,500){\rule{.5pt}{.5pt}}
\put(283,500){\rule{.5pt}{.5pt}}
\put(266,487){\rule{.5pt}{.5pt}}
\put(271,482){\rule{.5pt}{.5pt}}
\put(276,486){\rule{.5pt}{.5pt}}
\put(267,491){\rule{.5pt}{.5pt}}
\put(267,486){\rule{.5pt}{.5pt}}
\put(283,484){\rule{.5pt}{.5pt}}
\put(266,491){\rule{.5pt}{.5pt}}
\put(279,481){\rule{.5pt}{.5pt}}
\put(279,498){\rule{.5pt}{.5pt}}
\put(280,501){\rule{.5pt}{.5pt}}
\put(275,497){\rule{.5pt}{.5pt}}
\put(276,486){\rule{.5pt}{.5pt}}
\put(278,517){\rule{.5pt}{.5pt}}
\put(271,516){\rule{.5pt}{.5pt}}
\put(283,509){\rule{.5pt}{.5pt}}
\put(274,503){\rule{.5pt}{.5pt}}
\put(277,518){\rule{.5pt}{.5pt}}
\put(277,517){\rule{.5pt}{.5pt}}
\put(278,510){\rule{.5pt}{.5pt}}
\put(275,514){\rule{.5pt}{.5pt}}
\put(281,518){\rule{.5pt}{.5pt}}
\put(275,502){\rule{.5pt}{.5pt}}
\put(282,513){\rule{.5pt}{.5pt}}
\put(282,502){\rule{.5pt}{.5pt}}
\put(268,508){\rule{.5pt}{.5pt}}
\put(283,510){\rule{.5pt}{.5pt}}
\put(270,513){\rule{.5pt}{.5pt}}
\put(270,520){\rule{.5pt}{.5pt}}
\put(279,502){\rule{.5pt}{.5pt}}
\put(279,521){\rule{.5pt}{.5pt}}
\put(281,511){\rule{.5pt}{.5pt}}
\put(272,507){\rule{.5pt}{.5pt}}
\put(277,508){\rule{.5pt}{.5pt}}
\put(278,503){\rule{.5pt}{.5pt}}
\put(278,514){\rule{.5pt}{.5pt}}
\put(278,518){\rule{.5pt}{.5pt}}
\put(267,519){\rule{.5pt}{.5pt}}
\put(271,515){\rule{.5pt}{.5pt}}
\put(276,514){\rule{.5pt}{.5pt}}
\put(264,511){\rule{.5pt}{.5pt}}
\put(273,511){\rule{.5pt}{.5pt}}
\put(266,518){\rule{.5pt}{.5pt}}
\put(278,502){\rule{.5pt}{.5pt}}
\put(266,510){\rule{.5pt}{.5pt}}
\put(274,503){\rule{.5pt}{.5pt}}
\put(284,514){\rule{.5pt}{.5pt}}
\put(274,508){\rule{.5pt}{.5pt}}
\put(271,517){\rule{.5pt}{.5pt}}
\put(265,517){\rule{.5pt}{.5pt}}
\put(284,516){\rule{.5pt}{.5pt}}
\put(276,507){\rule{.5pt}{.5pt}}
\put(278,504){\rule{.5pt}{.5pt}}
\put(266,518){\rule{.5pt}{.5pt}}
\put(282,509){\rule{.5pt}{.5pt}}
\put(270,519){\rule{.5pt}{.5pt}}
\put(275,518){\rule{.5pt}{.5pt}}
\put(267,512){\rule{.5pt}{.5pt}}
\put(267,511){\rule{.5pt}{.5pt}}
\put(268,509){\rule{.5pt}{.5pt}}
\put(277,505){\rule{.5pt}{.5pt}}
\put(268,512){\rule{.5pt}{.5pt}}
\put(267,514){\rule{.5pt}{.5pt}}
\put(277,521){\rule{.5pt}{.5pt}}
\put(285,513){\rule{.5pt}{.5pt}}
\put(282,519){\rule{.5pt}{.5pt}}
\put(274,511){\rule{.5pt}{.5pt}}
\put(283,513){\rule{.5pt}{.5pt}}
\put(276,515){\rule{.5pt}{.5pt}}
\put(281,507){\rule{.5pt}{.5pt}}
\put(284,502){\rule{.5pt}{.5pt}}
\put(265,537){\rule{.5pt}{.5pt}}
\put(269,533){\rule{.5pt}{.5pt}}
\put(271,527){\rule{.5pt}{.5pt}}
\put(279,537){\rule{.5pt}{.5pt}}
\put(279,535){\rule{.5pt}{.5pt}}
\put(265,534){\rule{.5pt}{.5pt}}
\put(267,524){\rule{.5pt}{.5pt}}
\put(265,532){\rule{.5pt}{.5pt}}
\put(267,529){\rule{.5pt}{.5pt}}
\put(279,541){\rule{.5pt}{.5pt}}
\put(276,530){\rule{.5pt}{.5pt}}
\put(268,535){\rule{.5pt}{.5pt}}
\put(276,539){\rule{.5pt}{.5pt}}
\put(265,526){\rule{.5pt}{.5pt}}
\put(271,529){\rule{.5pt}{.5pt}}
\put(282,527){\rule{.5pt}{.5pt}}
\put(279,526){\rule{.5pt}{.5pt}}
\put(266,523){\rule{.5pt}{.5pt}}
\put(272,534){\rule{.5pt}{.5pt}}
\put(280,541){\rule{.5pt}{.5pt}}
\put(275,530){\rule{.5pt}{.5pt}}
\put(274,536){\rule{.5pt}{.5pt}}
\put(276,538){\rule{.5pt}{.5pt}}
\put(276,537){\rule{.5pt}{.5pt}}
\put(278,522){\rule{.5pt}{.5pt}}
\put(280,522){\rule{.5pt}{.5pt}}
\put(275,523){\rule{.5pt}{.5pt}}
\put(284,524){\rule{.5pt}{.5pt}}
\put(275,528){\rule{.5pt}{.5pt}}
\put(267,531){\rule{.5pt}{.5pt}}
\put(266,539){\rule{.5pt}{.5pt}}
\put(278,532){\rule{.5pt}{.5pt}}
\put(268,527){\rule{.5pt}{.5pt}}
\put(265,522){\rule{.5pt}{.5pt}}
\put(264,535){\rule{.5pt}{.5pt}}
\put(281,530){\rule{.5pt}{.5pt}}
\put(276,531){\rule{.5pt}{.5pt}}
\put(273,539){\rule{.5pt}{.5pt}}
\put(282,524){\rule{.5pt}{.5pt}}
\put(271,541){\rule{.5pt}{.5pt}}
\put(266,540){\rule{.5pt}{.5pt}}
\put(273,532){\rule{.5pt}{.5pt}}
\put(275,531){\rule{.5pt}{.5pt}}
\put(276,525){\rule{.5pt}{.5pt}}
\put(274,538){\rule{.5pt}{.5pt}}
\put(276,530){\rule{.5pt}{.5pt}}
\put(268,530){\rule{.5pt}{.5pt}}
\put(266,539){\rule{.5pt}{.5pt}}
\put(270,525){\rule{.5pt}{.5pt}}
\put(267,539){\rule{.5pt}{.5pt}}
\put(281,541){\rule{.5pt}{.5pt}}
\put(269,522){\rule{.5pt}{.5pt}}
\put(268,538){\rule{.5pt}{.5pt}}
\put(274,534){\rule{.5pt}{.5pt}}
\put(271,542){\rule{.5pt}{.5pt}}
\put(276,536){\rule{.5pt}{.5pt}}
\put(269,526){\rule{.5pt}{.5pt}}
\put(279,529){\rule{.5pt}{.5pt}}
\put(265,526){\rule{.5pt}{.5pt}}
\put(277,526){\rule{.5pt}{.5pt}}
\put(270,538){\rule{.5pt}{.5pt}}
\put(270,533){\rule{.5pt}{.5pt}}
\put(281,540){\rule{.5pt}{.5pt}}
\put(273,531){\rule{.5pt}{.5pt}}
\put(271,537){\rule{.5pt}{.5pt}}
\put(278,523){\rule{.5pt}{.5pt}}
\put(274,531){\rule{.5pt}{.5pt}}
\put(275,539){\rule{.5pt}{.5pt}}
\put(275,541){\rule{.5pt}{.5pt}}
\put(273,525){\rule{.5pt}{.5pt}}
\put(276,530){\rule{.5pt}{.5pt}}
\put(267,524){\rule{.5pt}{.5pt}}
\put(278,538){\rule{.5pt}{.5pt}}
\put(282,522){\rule{.5pt}{.5pt}}
\put(273,529){\rule{.5pt}{.5pt}}
\put(266,525){\rule{.5pt}{.5pt}}
\put(264,530){\rule{.5pt}{.5pt}}
\put(276,529){\rule{.5pt}{.5pt}}
\put(265,537){\rule{.5pt}{.5pt}}
\put(274,529){\rule{.5pt}{.5pt}}
\put(268,530){\rule{.5pt}{.5pt}}
\put(283,528){\rule{.5pt}{.5pt}}
\put(267,524){\rule{.5pt}{.5pt}}
\put(275,532){\rule{.5pt}{.5pt}}
\put(279,537){\rule{.5pt}{.5pt}}
\put(274,529){\rule{.5pt}{.5pt}}
\put(283,528){\rule{.5pt}{.5pt}}
\put(269,526){\rule{.5pt}{.5pt}}
\put(274,538){\rule{.5pt}{.5pt}}
\put(274,531){\rule{.5pt}{.5pt}}
\put(284,531){\rule{.5pt}{.5pt}}
\put(267,528){\rule{.5pt}{.5pt}}
\put(270,541){\rule{.5pt}{.5pt}}
\put(266,532){\rule{.5pt}{.5pt}}
\put(265,542){\rule{.5pt}{.5pt}}
\put(271,530){\rule{.5pt}{.5pt}}
\put(265,526){\rule{.5pt}{.5pt}}
\put(272,525){\rule{.5pt}{.5pt}}
\put(272,557){\rule{.5pt}{.5pt}}
\put(279,557){\rule{.5pt}{.5pt}}
\put(271,554){\rule{.5pt}{.5pt}}
\put(277,547){\rule{.5pt}{.5pt}}
\put(268,557){\rule{.5pt}{.5pt}}
\put(280,551){\rule{.5pt}{.5pt}}
\put(283,560){\rule{.5pt}{.5pt}}
\put(285,560){\rule{.5pt}{.5pt}}
\put(276,550){\rule{.5pt}{.5pt}}
\put(283,548){\rule{.5pt}{.5pt}}
\put(285,557){\rule{.5pt}{.5pt}}
\put(276,561){\rule{.5pt}{.5pt}}
\put(279,556){\rule{.5pt}{.5pt}}
\put(272,556){\rule{.5pt}{.5pt}}
\put(274,561){\rule{.5pt}{.5pt}}
\put(273,558){\rule{.5pt}{.5pt}}
\put(272,562){\rule{.5pt}{.5pt}}
\put(274,549){\rule{.5pt}{.5pt}}
\put(268,561){\rule{.5pt}{.5pt}}
\put(275,560){\rule{.5pt}{.5pt}}
\put(271,546){\rule{.5pt}{.5pt}}
\put(284,552){\rule{.5pt}{.5pt}}
\put(275,557){\rule{.5pt}{.5pt}}
\put(266,558){\rule{.5pt}{.5pt}}
\put(284,549){\rule{.5pt}{.5pt}}
\put(271,559){\rule{.5pt}{.5pt}}
\put(270,542){\rule{.5pt}{.5pt}}
\put(279,550){\rule{.5pt}{.5pt}}
\put(275,552){\rule{.5pt}{.5pt}}
\put(270,559){\rule{.5pt}{.5pt}}
\put(271,560){\rule{.5pt}{.5pt}}
\put(279,558){\rule{.5pt}{.5pt}}
\put(284,548){\rule{.5pt}{.5pt}}
\put(266,551){\rule{.5pt}{.5pt}}
\put(276,551){\rule{.5pt}{.5pt}}
\put(274,555){\rule{.5pt}{.5pt}}
\put(273,543){\rule{.5pt}{.5pt}}
\put(280,561){\rule{.5pt}{.5pt}}
\put(282,560){\rule{.5pt}{.5pt}}
\put(269,549){\rule{.5pt}{.5pt}}
\put(265,551){\rule{.5pt}{.5pt}}
\put(266,543){\rule{.5pt}{.5pt}}
\put(268,558){\rule{.5pt}{.5pt}}
\put(282,550){\rule{.5pt}{.5pt}}
\put(267,543){\rule{.5pt}{.5pt}}
\put(282,546){\rule{.5pt}{.5pt}}
\put(284,542){\rule{.5pt}{.5pt}}
\put(273,553){\rule{.5pt}{.5pt}}
\put(283,560){\rule{.5pt}{.5pt}}
\put(282,555){\rule{.5pt}{.5pt}}
\put(277,553){\rule{.5pt}{.5pt}}
\put(265,559){\rule{.5pt}{.5pt}}
\put(280,546){\rule{.5pt}{.5pt}}
\put(278,557){\rule{.5pt}{.5pt}}
\put(279,543){\rule{.5pt}{.5pt}}
\put(273,543){\rule{.5pt}{.5pt}}
\put(280,559){\rule{.5pt}{.5pt}}
\put(279,548){\rule{.5pt}{.5pt}}
\put(272,558){\rule{.5pt}{.5pt}}
\put(278,554){\rule{.5pt}{.5pt}}
\put(273,560){\rule{.5pt}{.5pt}}
\put(284,546){\rule{.5pt}{.5pt}}
\put(282,544){\rule{.5pt}{.5pt}}
\put(276,557){\rule{.5pt}{.5pt}}
\put(287,228){\rule{.5pt}{.5pt}}
\put(290,249){\rule{.5pt}{.5pt}}
\put(298,296){\rule{.5pt}{.5pt}}
\put(301,326){\rule{.5pt}{.5pt}}
\put(304,351){\rule{.5pt}{.5pt}}
\put(293,347){\rule{.5pt}{.5pt}}
\put(302,370){\rule{.5pt}{.5pt}}
\put(298,363){\rule{.5pt}{.5pt}}
\put(286,391){\rule{.5pt}{.5pt}}
\put(300,399){\rule{.5pt}{.5pt}}
\put(303,382){\rule{.5pt}{.5pt}}
\put(288,396){\rule{.5pt}{.5pt}}
\put(296,421){\rule{.5pt}{.5pt}}
\put(293,402){\rule{.5pt}{.5pt}}
\put(288,407){\rule{.5pt}{.5pt}}
\put(286,406){\rule{.5pt}{.5pt}}
\put(290,409){\rule{.5pt}{.5pt}}
\put(290,411){\rule{.5pt}{.5pt}}
\put(287,435){\rule{.5pt}{.5pt}}
\put(298,429){\rule{.5pt}{.5pt}}
\put(298,434){\rule{.5pt}{.5pt}}
\put(295,428){\rule{.5pt}{.5pt}}
\put(296,435){\rule{.5pt}{.5pt}}
\put(288,428){\rule{.5pt}{.5pt}}
\put(298,426){\rule{.5pt}{.5pt}}
\put(290,427){\rule{.5pt}{.5pt}}
\put(292,437){\rule{.5pt}{.5pt}}
\put(302,448){\rule{.5pt}{.5pt}}
\put(290,459){\rule{.5pt}{.5pt}}
\put(299,461){\rule{.5pt}{.5pt}}
\put(300,454){\rule{.5pt}{.5pt}}
\put(285,455){\rule{.5pt}{.5pt}}
\put(292,449){\rule{.5pt}{.5pt}}
\put(301,450){\rule{.5pt}{.5pt}}
\put(301,450){\rule{.5pt}{.5pt}}
\put(292,450){\rule{.5pt}{.5pt}}
\put(292,451){\rule{.5pt}{.5pt}}
\put(298,447){\rule{.5pt}{.5pt}}
\put(304,447){\rule{.5pt}{.5pt}}
\put(287,448){\rule{.5pt}{.5pt}}
\put(288,451){\rule{.5pt}{.5pt}}
\put(287,449){\rule{.5pt}{.5pt}}
\put(288,480){\rule{.5pt}{.5pt}}
\put(287,463){\rule{.5pt}{.5pt}}
\put(302,471){\rule{.5pt}{.5pt}}
\put(292,465){\rule{.5pt}{.5pt}}
\put(290,469){\rule{.5pt}{.5pt}}
\put(302,469){\rule{.5pt}{.5pt}}
\put(296,464){\rule{.5pt}{.5pt}}
\put(293,472){\rule{.5pt}{.5pt}}
\put(297,464){\rule{.5pt}{.5pt}}
\put(305,465){\rule{.5pt}{.5pt}}
\put(305,479){\rule{.5pt}{.5pt}}
\put(305,474){\rule{.5pt}{.5pt}}
\put(305,468){\rule{.5pt}{.5pt}}
\put(298,463){\rule{.5pt}{.5pt}}
\put(286,463){\rule{.5pt}{.5pt}}
\put(292,477){\rule{.5pt}{.5pt}}
\put(291,479){\rule{.5pt}{.5pt}}
\put(287,466){\rule{.5pt}{.5pt}}
\put(304,476){\rule{.5pt}{.5pt}}
\put(291,465){\rule{.5pt}{.5pt}}
\put(293,475){\rule{.5pt}{.5pt}}
\put(298,474){\rule{.5pt}{.5pt}}
\put(297,474){\rule{.5pt}{.5pt}}
\put(301,481){\rule{.5pt}{.5pt}}
\put(293,478){\rule{.5pt}{.5pt}}
\put(291,470){\rule{.5pt}{.5pt}}
\put(293,478){\rule{.5pt}{.5pt}}
\put(305,469){\rule{.5pt}{.5pt}}
\put(287,476){\rule{.5pt}{.5pt}}
\put(297,499){\rule{.5pt}{.5pt}}
\put(298,499){\rule{.5pt}{.5pt}}
\put(288,495){\rule{.5pt}{.5pt}}
\put(288,496){\rule{.5pt}{.5pt}}
\put(296,487){\rule{.5pt}{.5pt}}
\put(298,484){\rule{.5pt}{.5pt}}
\put(291,493){\rule{.5pt}{.5pt}}
\put(296,490){\rule{.5pt}{.5pt}}
\put(304,483){\rule{.5pt}{.5pt}}
\put(298,485){\rule{.5pt}{.5pt}}
\put(303,486){\rule{.5pt}{.5pt}}
\put(294,482){\rule{.5pt}{.5pt}}
\put(296,482){\rule{.5pt}{.5pt}}
\put(300,485){\rule{.5pt}{.5pt}}
\put(290,487){\rule{.5pt}{.5pt}}
\put(287,496){\rule{.5pt}{.5pt}}
\put(305,500){\rule{.5pt}{.5pt}}
\put(306,493){\rule{.5pt}{.5pt}}
\put(291,499){\rule{.5pt}{.5pt}}
\put(300,497){\rule{.5pt}{.5pt}}
\put(294,485){\rule{.5pt}{.5pt}}
\put(290,500){\rule{.5pt}{.5pt}}
\put(292,500){\rule{.5pt}{.5pt}}
\put(288,484){\rule{.5pt}{.5pt}}
\put(286,495){\rule{.5pt}{.5pt}}
\put(290,483){\rule{.5pt}{.5pt}}
\put(289,496){\rule{.5pt}{.5pt}}
\put(306,492){\rule{.5pt}{.5pt}}
\put(295,487){\rule{.5pt}{.5pt}}
\put(303,490){\rule{.5pt}{.5pt}}
\put(295,501){\rule{.5pt}{.5pt}}
\put(292,493){\rule{.5pt}{.5pt}}
\put(293,499){\rule{.5pt}{.5pt}}
\put(289,489){\rule{.5pt}{.5pt}}
\put(303,501){\rule{.5pt}{.5pt}}
\put(288,494){\rule{.5pt}{.5pt}}
\put(287,490){\rule{.5pt}{.5pt}}
\put(293,490){\rule{.5pt}{.5pt}}
\put(297,490){\rule{.5pt}{.5pt}}
\put(293,488){\rule{.5pt}{.5pt}}
\put(288,490){\rule{.5pt}{.5pt}}
\put(303,488){\rule{.5pt}{.5pt}}
\put(296,488){\rule{.5pt}{.5pt}}
\put(297,491){\rule{.5pt}{.5pt}}
\put(297,485){\rule{.5pt}{.5pt}}
\put(295,493){\rule{.5pt}{.5pt}}
\put(304,487){\rule{.5pt}{.5pt}}
\put(294,491){\rule{.5pt}{.5pt}}
\put(286,500){\rule{.5pt}{.5pt}}
\put(302,483){\rule{.5pt}{.5pt}}
\put(304,500){\rule{.5pt}{.5pt}}
\put(290,488){\rule{.5pt}{.5pt}}
\put(287,495){\rule{.5pt}{.5pt}}
\put(288,487){\rule{.5pt}{.5pt}}
\put(294,501){\rule{.5pt}{.5pt}}
\put(292,499){\rule{.5pt}{.5pt}}
\put(287,491){\rule{.5pt}{.5pt}}
\put(305,497){\rule{.5pt}{.5pt}}
\put(286,494){\rule{.5pt}{.5pt}}
\put(304,513){\rule{.5pt}{.5pt}}
\put(288,517){\rule{.5pt}{.5pt}}
\put(285,508){\rule{.5pt}{.5pt}}
\put(291,517){\rule{.5pt}{.5pt}}
\put(303,512){\rule{.5pt}{.5pt}}
\put(291,510){\rule{.5pt}{.5pt}}
\put(289,508){\rule{.5pt}{.5pt}}
\put(291,517){\rule{.5pt}{.5pt}}
\put(300,518){\rule{.5pt}{.5pt}}
\put(298,514){\rule{.5pt}{.5pt}}
\put(301,518){\rule{.5pt}{.5pt}}
\put(300,511){\rule{.5pt}{.5pt}}
\put(305,507){\rule{.5pt}{.5pt}}
\put(299,507){\rule{.5pt}{.5pt}}
\put(289,512){\rule{.5pt}{.5pt}}
\put(293,513){\rule{.5pt}{.5pt}}
\put(289,521){\rule{.5pt}{.5pt}}
\put(299,509){\rule{.5pt}{.5pt}}
\put(287,520){\rule{.5pt}{.5pt}}
\put(299,507){\rule{.5pt}{.5pt}}
\put(293,512){\rule{.5pt}{.5pt}}
\put(297,508){\rule{.5pt}{.5pt}}
\put(298,508){\rule{.5pt}{.5pt}}
\put(299,504){\rule{.5pt}{.5pt}}
\put(302,520){\rule{.5pt}{.5pt}}
\put(298,506){\rule{.5pt}{.5pt}}
\put(300,507){\rule{.5pt}{.5pt}}
\put(293,509){\rule{.5pt}{.5pt}}
\put(294,505){\rule{.5pt}{.5pt}}
\put(289,504){\rule{.5pt}{.5pt}}
\put(287,521){\rule{.5pt}{.5pt}}
\put(286,516){\rule{.5pt}{.5pt}}
\put(294,510){\rule{.5pt}{.5pt}}
\put(296,507){\rule{.5pt}{.5pt}}
\put(285,507){\rule{.5pt}{.5pt}}
\put(305,513){\rule{.5pt}{.5pt}}
\put(299,519){\rule{.5pt}{.5pt}}
\put(294,512){\rule{.5pt}{.5pt}}
\put(288,506){\rule{.5pt}{.5pt}}
\put(289,507){\rule{.5pt}{.5pt}}
\put(289,513){\rule{.5pt}{.5pt}}
\put(287,511){\rule{.5pt}{.5pt}}
\put(297,518){\rule{.5pt}{.5pt}}
\put(293,519){\rule{.5pt}{.5pt}}
\put(296,514){\rule{.5pt}{.5pt}}
\put(302,511){\rule{.5pt}{.5pt}}
\put(296,504){\rule{.5pt}{.5pt}}
\put(298,507){\rule{.5pt}{.5pt}}
\put(306,504){\rule{.5pt}{.5pt}}
\put(295,518){\rule{.5pt}{.5pt}}
\put(285,516){\rule{.5pt}{.5pt}}
\put(290,505){\rule{.5pt}{.5pt}}
\put(302,521){\rule{.5pt}{.5pt}}
\put(303,506){\rule{.5pt}{.5pt}}
\put(301,512){\rule{.5pt}{.5pt}}
\put(297,520){\rule{.5pt}{.5pt}}
\put(304,519){\rule{.5pt}{.5pt}}
\put(302,512){\rule{.5pt}{.5pt}}
\put(302,519){\rule{.5pt}{.5pt}}
\put(295,507){\rule{.5pt}{.5pt}}
\put(296,508){\rule{.5pt}{.5pt}}
\put(304,515){\rule{.5pt}{.5pt}}
\put(300,509){\rule{.5pt}{.5pt}}
\put(298,513){\rule{.5pt}{.5pt}}
\put(292,509){\rule{.5pt}{.5pt}}
\put(303,514){\rule{.5pt}{.5pt}}
\put(294,521){\rule{.5pt}{.5pt}}
\put(295,505){\rule{.5pt}{.5pt}}
\put(292,516){\rule{.5pt}{.5pt}}
\put(298,513){\rule{.5pt}{.5pt}}
\put(299,505){\rule{.5pt}{.5pt}}
\put(294,504){\rule{.5pt}{.5pt}}
\put(287,503){\rule{.5pt}{.5pt}}
\put(288,510){\rule{.5pt}{.5pt}}
\put(291,505){\rule{.5pt}{.5pt}}
\put(287,504){\rule{.5pt}{.5pt}}
\put(299,521){\rule{.5pt}{.5pt}}
\put(289,505){\rule{.5pt}{.5pt}}
\put(290,520){\rule{.5pt}{.5pt}}
\put(292,509){\rule{.5pt}{.5pt}}
\put(293,505){\rule{.5pt}{.5pt}}
\put(304,520){\rule{.5pt}{.5pt}}
\put(287,521){\rule{.5pt}{.5pt}}
\put(289,505){\rule{.5pt}{.5pt}}
\put(299,505){\rule{.5pt}{.5pt}}
\put(296,510){\rule{.5pt}{.5pt}}
\put(294,518){\rule{.5pt}{.5pt}}
\put(295,521){\rule{.5pt}{.5pt}}
\put(289,511){\rule{.5pt}{.5pt}}
\put(298,504){\rule{.5pt}{.5pt}}
\put(297,502){\rule{.5pt}{.5pt}}
\put(292,502){\rule{.5pt}{.5pt}}
\put(289,520){\rule{.5pt}{.5pt}}
\put(306,520){\rule{.5pt}{.5pt}}
\put(296,516){\rule{.5pt}{.5pt}}
\put(300,521){\rule{.5pt}{.5pt}}
\put(293,512){\rule{.5pt}{.5pt}}
\put(305,520){\rule{.5pt}{.5pt}}
\put(306,513){\rule{.5pt}{.5pt}}
\put(288,505){\rule{.5pt}{.5pt}}
\put(303,508){\rule{.5pt}{.5pt}}
\put(295,503){\rule{.5pt}{.5pt}}
\put(302,504){\rule{.5pt}{.5pt}}
\put(293,507){\rule{.5pt}{.5pt}}
\put(298,512){\rule{.5pt}{.5pt}}
\put(293,514){\rule{.5pt}{.5pt}}
\put(304,509){\rule{.5pt}{.5pt}}
\put(300,509){\rule{.5pt}{.5pt}}
\put(300,506){\rule{.5pt}{.5pt}}
\put(306,507){\rule{.5pt}{.5pt}}
\put(302,502){\rule{.5pt}{.5pt}}
\put(302,510){\rule{.5pt}{.5pt}}
\put(286,512){\rule{.5pt}{.5pt}}
\put(298,533){\rule{.5pt}{.5pt}}
\put(291,533){\rule{.5pt}{.5pt}}
\put(301,533){\rule{.5pt}{.5pt}}
\put(304,541){\rule{.5pt}{.5pt}}
\put(295,528){\rule{.5pt}{.5pt}}
\put(292,531){\rule{.5pt}{.5pt}}
\put(290,527){\rule{.5pt}{.5pt}}
\put(302,531){\rule{.5pt}{.5pt}}
\put(300,527){\rule{.5pt}{.5pt}}
\put(297,539){\rule{.5pt}{.5pt}}
\put(287,535){\rule{.5pt}{.5pt}}
\put(289,533){\rule{.5pt}{.5pt}}
\put(303,523){\rule{.5pt}{.5pt}}
\put(303,524){\rule{.5pt}{.5pt}}
\put(305,536){\rule{.5pt}{.5pt}}
\put(305,540){\rule{.5pt}{.5pt}}
\put(301,535){\rule{.5pt}{.5pt}}
\put(290,531){\rule{.5pt}{.5pt}}
\put(290,531){\rule{.5pt}{.5pt}}
\put(289,529){\rule{.5pt}{.5pt}}
\put(302,530){\rule{.5pt}{.5pt}}
\put(297,540){\rule{.5pt}{.5pt}}
\put(295,534){\rule{.5pt}{.5pt}}
\put(305,534){\rule{.5pt}{.5pt}}
\put(288,530){\rule{.5pt}{.5pt}}
\put(290,539){\rule{.5pt}{.5pt}}
\put(300,523){\rule{.5pt}{.5pt}}
\put(289,523){\rule{.5pt}{.5pt}}
\put(294,535){\rule{.5pt}{.5pt}}
\put(286,523){\rule{.5pt}{.5pt}}
\put(301,528){\rule{.5pt}{.5pt}}
\put(300,533){\rule{.5pt}{.5pt}}
\put(285,526){\rule{.5pt}{.5pt}}
\put(304,529){\rule{.5pt}{.5pt}}
\put(290,525){\rule{.5pt}{.5pt}}
\put(302,525){\rule{.5pt}{.5pt}}
\put(287,523){\rule{.5pt}{.5pt}}
\put(287,534){\rule{.5pt}{.5pt}}
\put(298,523){\rule{.5pt}{.5pt}}
\put(287,530){\rule{.5pt}{.5pt}}
\put(304,526){\rule{.5pt}{.5pt}}
\put(295,528){\rule{.5pt}{.5pt}}
\put(294,532){\rule{.5pt}{.5pt}}
\put(303,541){\rule{.5pt}{.5pt}}
\put(297,538){\rule{.5pt}{.5pt}}
\put(306,529){\rule{.5pt}{.5pt}}
\put(305,536){\rule{.5pt}{.5pt}}
\put(294,539){\rule{.5pt}{.5pt}}
\put(287,530){\rule{.5pt}{.5pt}}
\put(292,527){\rule{.5pt}{.5pt}}
\put(289,536){\rule{.5pt}{.5pt}}
\put(298,533){\rule{.5pt}{.5pt}}
\put(285,528){\rule{.5pt}{.5pt}}
\put(305,525){\rule{.5pt}{.5pt}}
\put(290,532){\rule{.5pt}{.5pt}}
\put(289,541){\rule{.5pt}{.5pt}}
\put(302,532){\rule{.5pt}{.5pt}}
\put(285,537){\rule{.5pt}{.5pt}}
\put(293,530){\rule{.5pt}{.5pt}}
\put(290,528){\rule{.5pt}{.5pt}}
\put(293,542){\rule{.5pt}{.5pt}}
\put(290,524){\rule{.5pt}{.5pt}}
\put(287,530){\rule{.5pt}{.5pt}}
\put(300,523){\rule{.5pt}{.5pt}}
\put(305,522){\rule{.5pt}{.5pt}}
\put(288,528){\rule{.5pt}{.5pt}}
\put(289,532){\rule{.5pt}{.5pt}}
\put(286,524){\rule{.5pt}{.5pt}}
\put(291,540){\rule{.5pt}{.5pt}}
\put(305,541){\rule{.5pt}{.5pt}}
\put(297,529){\rule{.5pt}{.5pt}}
\put(287,527){\rule{.5pt}{.5pt}}
\put(288,530){\rule{.5pt}{.5pt}}
\put(291,538){\rule{.5pt}{.5pt}}
\put(306,530){\rule{.5pt}{.5pt}}
\put(286,531){\rule{.5pt}{.5pt}}
\put(286,540){\rule{.5pt}{.5pt}}
\put(295,538){\rule{.5pt}{.5pt}}
\put(305,527){\rule{.5pt}{.5pt}}
\put(290,526){\rule{.5pt}{.5pt}}
\put(287,533){\rule{.5pt}{.5pt}}
\put(296,530){\rule{.5pt}{.5pt}}
\put(295,538){\rule{.5pt}{.5pt}}
\put(299,524){\rule{.5pt}{.5pt}}
\put(290,537){\rule{.5pt}{.5pt}}
\put(287,531){\rule{.5pt}{.5pt}}
\put(287,539){\rule{.5pt}{.5pt}}
\put(289,536){\rule{.5pt}{.5pt}}
\put(304,524){\rule{.5pt}{.5pt}}
\put(299,539){\rule{.5pt}{.5pt}}
\put(304,529){\rule{.5pt}{.5pt}}
\put(289,532){\rule{.5pt}{.5pt}}
\put(286,534){\rule{.5pt}{.5pt}}
\put(300,531){\rule{.5pt}{.5pt}}
\put(295,541){\rule{.5pt}{.5pt}}
\put(303,526){\rule{.5pt}{.5pt}}
\put(305,531){\rule{.5pt}{.5pt}}
\put(286,533){\rule{.5pt}{.5pt}}
\put(295,523){\rule{.5pt}{.5pt}}
\put(287,524){\rule{.5pt}{.5pt}}
\put(287,541){\rule{.5pt}{.5pt}}
\put(293,535){\rule{.5pt}{.5pt}}
\put(301,538){\rule{.5pt}{.5pt}}
\put(297,525){\rule{.5pt}{.5pt}}
\put(300,522){\rule{.5pt}{.5pt}}
\put(302,537){\rule{.5pt}{.5pt}}
\put(289,534){\rule{.5pt}{.5pt}}
\put(285,536){\rule{.5pt}{.5pt}}
\put(285,540){\rule{.5pt}{.5pt}}
\put(292,534){\rule{.5pt}{.5pt}}
\put(304,523){\rule{.5pt}{.5pt}}
\put(294,537){\rule{.5pt}{.5pt}}
\put(299,527){\rule{.5pt}{.5pt}}
\put(286,539){\rule{.5pt}{.5pt}}
\put(295,540){\rule{.5pt}{.5pt}}
\put(292,531){\rule{.5pt}{.5pt}}
\put(296,527){\rule{.5pt}{.5pt}}
\put(303,538){\rule{.5pt}{.5pt}}
\put(288,536){\rule{.5pt}{.5pt}}
\put(291,542){\rule{.5pt}{.5pt}}
\put(299,523){\rule{.5pt}{.5pt}}
\put(301,529){\rule{.5pt}{.5pt}}
\put(292,537){\rule{.5pt}{.5pt}}
\put(289,525){\rule{.5pt}{.5pt}}
\put(304,533){\rule{.5pt}{.5pt}}
\put(294,530){\rule{.5pt}{.5pt}}
\put(288,532){\rule{.5pt}{.5pt}}
\put(302,532){\rule{.5pt}{.5pt}}
\put(285,532){\rule{.5pt}{.5pt}}
\put(299,534){\rule{.5pt}{.5pt}}
\put(287,527){\rule{.5pt}{.5pt}}
\put(286,528){\rule{.5pt}{.5pt}}
\put(293,541){\rule{.5pt}{.5pt}}
\put(303,526){\rule{.5pt}{.5pt}}
\put(293,528){\rule{.5pt}{.5pt}}
\put(286,534){\rule{.5pt}{.5pt}}
\put(305,532){\rule{.5pt}{.5pt}}
\put(299,522){\rule{.5pt}{.5pt}}
\put(286,525){\rule{.5pt}{.5pt}}
\put(292,529){\rule{.5pt}{.5pt}}
\put(303,527){\rule{.5pt}{.5pt}}
\put(287,527){\rule{.5pt}{.5pt}}
\put(293,529){\rule{.5pt}{.5pt}}
\put(300,531){\rule{.5pt}{.5pt}}
\put(300,540){\rule{.5pt}{.5pt}}
\put(301,524){\rule{.5pt}{.5pt}}
\put(295,526){\rule{.5pt}{.5pt}}
\put(290,530){\rule{.5pt}{.5pt}}
\put(296,533){\rule{.5pt}{.5pt}}
\put(300,523){\rule{.5pt}{.5pt}}
\put(289,538){\rule{.5pt}{.5pt}}
\put(298,522){\rule{.5pt}{.5pt}}
\put(301,530){\rule{.5pt}{.5pt}}
\put(302,523){\rule{.5pt}{.5pt}}
\put(301,534){\rule{.5pt}{.5pt}}
\put(305,542){\rule{.5pt}{.5pt}}
\put(300,527){\rule{.5pt}{.5pt}}
\put(301,522){\rule{.5pt}{.5pt}}
\put(295,529){\rule{.5pt}{.5pt}}
\put(296,525){\rule{.5pt}{.5pt}}
\put(288,531){\rule{.5pt}{.5pt}}
\put(300,541){\rule{.5pt}{.5pt}}
\put(285,541){\rule{.5pt}{.5pt}}
\put(288,535){\rule{.5pt}{.5pt}}
\put(292,531){\rule{.5pt}{.5pt}}
\put(290,527){\rule{.5pt}{.5pt}}
\put(298,524){\rule{.5pt}{.5pt}}
\put(287,523){\rule{.5pt}{.5pt}}
\put(298,525){\rule{.5pt}{.5pt}}
\put(290,541){\rule{.5pt}{.5pt}}
\put(288,543){\rule{.5pt}{.5pt}}
\put(287,550){\rule{.5pt}{.5pt}}
\put(293,548){\rule{.5pt}{.5pt}}
\put(289,554){\rule{.5pt}{.5pt}}
\put(294,544){\rule{.5pt}{.5pt}}
\put(293,543){\rule{.5pt}{.5pt}}
\put(304,551){\rule{.5pt}{.5pt}}
\put(295,551){\rule{.5pt}{.5pt}}
\put(304,557){\rule{.5pt}{.5pt}}
\put(296,555){\rule{.5pt}{.5pt}}
\put(293,551){\rule{.5pt}{.5pt}}
\put(297,547){\rule{.5pt}{.5pt}}
\put(300,543){\rule{.5pt}{.5pt}}
\put(289,557){\rule{.5pt}{.5pt}}
\put(298,549){\rule{.5pt}{.5pt}}
\put(298,551){\rule{.5pt}{.5pt}}
\put(287,553){\rule{.5pt}{.5pt}}
\put(296,546){\rule{.5pt}{.5pt}}
\put(299,560){\rule{.5pt}{.5pt}}
\put(286,542){\rule{.5pt}{.5pt}}
\put(285,550){\rule{.5pt}{.5pt}}
\put(299,547){\rule{.5pt}{.5pt}}
\put(290,542){\rule{.5pt}{.5pt}}
\put(296,555){\rule{.5pt}{.5pt}}
\put(291,560){\rule{.5pt}{.5pt}}
\put(304,561){\rule{.5pt}{.5pt}}
\put(306,546){\rule{.5pt}{.5pt}}
\put(287,551){\rule{.5pt}{.5pt}}
\put(296,554){\rule{.5pt}{.5pt}}
\put(304,554){\rule{.5pt}{.5pt}}
\put(301,544){\rule{.5pt}{.5pt}}
\put(302,557){\rule{.5pt}{.5pt}}
\put(291,560){\rule{.5pt}{.5pt}}
\put(296,549){\rule{.5pt}{.5pt}}
\put(305,542){\rule{.5pt}{.5pt}}
\put(292,544){\rule{.5pt}{.5pt}}
\put(297,552){\rule{.5pt}{.5pt}}
\put(293,560){\rule{.5pt}{.5pt}}
\put(303,547){\rule{.5pt}{.5pt}}
\put(300,551){\rule{.5pt}{.5pt}}
\put(306,546){\rule{.5pt}{.5pt}}
\put(306,548){\rule{.5pt}{.5pt}}
\put(286,543){\rule{.5pt}{.5pt}}
\put(288,548){\rule{.5pt}{.5pt}}
\put(306,547){\rule{.5pt}{.5pt}}
\put(286,548){\rule{.5pt}{.5pt}}
\put(301,547){\rule{.5pt}{.5pt}}
\put(285,555){\rule{.5pt}{.5pt}}
\put(294,551){\rule{.5pt}{.5pt}}
\put(294,562){\rule{.5pt}{.5pt}}
\put(295,542){\rule{.5pt}{.5pt}}
\put(289,545){\rule{.5pt}{.5pt}}
\put(298,550){\rule{.5pt}{.5pt}}
\put(295,547){\rule{.5pt}{.5pt}}
\put(294,545){\rule{.5pt}{.5pt}}
\put(294,543){\rule{.5pt}{.5pt}}
\put(301,560){\rule{.5pt}{.5pt}}
\put(301,550){\rule{.5pt}{.5pt}}
\put(291,557){\rule{.5pt}{.5pt}}
\put(295,544){\rule{.5pt}{.5pt}}
\put(285,556){\rule{.5pt}{.5pt}}
\put(290,549){\rule{.5pt}{.5pt}}
\put(301,553){\rule{.5pt}{.5pt}}
\put(299,560){\rule{.5pt}{.5pt}}
\put(299,558){\rule{.5pt}{.5pt}}
\put(302,561){\rule{.5pt}{.5pt}}
\put(304,543){\rule{.5pt}{.5pt}}
\put(290,543){\rule{.5pt}{.5pt}}
\put(292,561){\rule{.5pt}{.5pt}}
\put(304,560){\rule{.5pt}{.5pt}}
\put(298,552){\rule{.5pt}{.5pt}}
\put(291,559){\rule{.5pt}{.5pt}}
\put(301,553){\rule{.5pt}{.5pt}}
\put(305,551){\rule{.5pt}{.5pt}}
\put(306,545){\rule{.5pt}{.5pt}}
\put(299,562){\rule{.5pt}{.5pt}}
\put(300,557){\rule{.5pt}{.5pt}}
\put(290,558){\rule{.5pt}{.5pt}}
\put(287,562){\rule{.5pt}{.5pt}}
\put(304,560){\rule{.5pt}{.5pt}}
\put(306,558){\rule{.5pt}{.5pt}}
\put(288,543){\rule{.5pt}{.5pt}}
\put(298,558){\rule{.5pt}{.5pt}}
\put(290,560){\rule{.5pt}{.5pt}}
\put(291,553){\rule{.5pt}{.5pt}}
\put(287,561){\rule{.5pt}{.5pt}}
\put(292,543){\rule{.5pt}{.5pt}}
\put(305,549){\rule{.5pt}{.5pt}}
\put(301,547){\rule{.5pt}{.5pt}}
\put(299,559){\rule{.5pt}{.5pt}}
\put(299,548){\rule{.5pt}{.5pt}}
\put(305,548){\rule{.5pt}{.5pt}}
\put(290,561){\rule{.5pt}{.5pt}}
\put(294,548){\rule{.5pt}{.5pt}}
\put(291,561){\rule{.5pt}{.5pt}}
\put(287,560){\rule{.5pt}{.5pt}}
\put(285,550){\rule{.5pt}{.5pt}}
\put(286,543){\rule{.5pt}{.5pt}}
\put(289,556){\rule{.5pt}{.5pt}}
\put(290,558){\rule{.5pt}{.5pt}}
\put(323,183){\rule{.5pt}{.5pt}}
\put(316,266){\rule{.5pt}{.5pt}}
\put(326,282){\rule{.5pt}{.5pt}}
\put(316,339){\rule{.5pt}{.5pt}}
\put(326,354){\rule{.5pt}{.5pt}}
\put(311,355){\rule{.5pt}{.5pt}}
\put(322,375){\rule{.5pt}{.5pt}}
\put(313,365){\rule{.5pt}{.5pt}}
\put(322,391){\rule{.5pt}{.5pt}}
\put(319,382){\rule{.5pt}{.5pt}}
\put(309,397){\rule{.5pt}{.5pt}}
\put(306,396){\rule{.5pt}{.5pt}}
\put(315,409){\rule{.5pt}{.5pt}}
\put(315,415){\rule{.5pt}{.5pt}}
\put(312,419){\rule{.5pt}{.5pt}}
\put(317,412){\rule{.5pt}{.5pt}}
\put(324,419){\rule{.5pt}{.5pt}}
\put(316,435){\rule{.5pt}{.5pt}}
\put(313,440){\rule{.5pt}{.5pt}}
\put(311,436){\rule{.5pt}{.5pt}}
\put(320,440){\rule{.5pt}{.5pt}}
\put(318,433){\rule{.5pt}{.5pt}}
\put(322,421){\rule{.5pt}{.5pt}}
\put(320,439){\rule{.5pt}{.5pt}}
\put(307,432){\rule{.5pt}{.5pt}}
\put(315,459){\rule{.5pt}{.5pt}}
\put(314,447){\rule{.5pt}{.5pt}}
\put(318,455){\rule{.5pt}{.5pt}}
\put(311,441){\rule{.5pt}{.5pt}}
\put(313,447){\rule{.5pt}{.5pt}}
\put(314,446){\rule{.5pt}{.5pt}}
\put(310,456){\rule{.5pt}{.5pt}}
\put(325,453){\rule{.5pt}{.5pt}}
\put(324,456){\rule{.5pt}{.5pt}}
\put(310,457){\rule{.5pt}{.5pt}}
\put(323,460){\rule{.5pt}{.5pt}}
\put(324,461){\rule{.5pt}{.5pt}}
\put(315,447){\rule{.5pt}{.5pt}}
\put(309,448){\rule{.5pt}{.5pt}}
\put(313,458){\rule{.5pt}{.5pt}}
\put(325,474){\rule{.5pt}{.5pt}}
\put(312,478){\rule{.5pt}{.5pt}}
\put(314,475){\rule{.5pt}{.5pt}}
\put(310,468){\rule{.5pt}{.5pt}}
\put(306,476){\rule{.5pt}{.5pt}}
\put(321,481){\rule{.5pt}{.5pt}}
\put(314,464){\rule{.5pt}{.5pt}}
\put(325,470){\rule{.5pt}{.5pt}}
\put(318,465){\rule{.5pt}{.5pt}}
\put(321,477){\rule{.5pt}{.5pt}}
\put(310,465){\rule{.5pt}{.5pt}}
\put(317,480){\rule{.5pt}{.5pt}}
\put(313,480){\rule{.5pt}{.5pt}}
\put(309,476){\rule{.5pt}{.5pt}}
\put(320,472){\rule{.5pt}{.5pt}}
\put(308,471){\rule{.5pt}{.5pt}}
\put(326,467){\rule{.5pt}{.5pt}}
\put(321,472){\rule{.5pt}{.5pt}}
\put(316,478){\rule{.5pt}{.5pt}}
\put(308,465){\rule{.5pt}{.5pt}}
\put(326,468){\rule{.5pt}{.5pt}}
\put(311,480){\rule{.5pt}{.5pt}}
\put(314,466){\rule{.5pt}{.5pt}}
\put(324,480){\rule{.5pt}{.5pt}}
\put(312,468){\rule{.5pt}{.5pt}}
\put(326,480){\rule{.5pt}{.5pt}}
\put(322,462){\rule{.5pt}{.5pt}}
\put(317,471){\rule{.5pt}{.5pt}}
\put(317,470){\rule{.5pt}{.5pt}}
\put(315,468){\rule{.5pt}{.5pt}}
\put(325,494){\rule{.5pt}{.5pt}}
\put(320,497){\rule{.5pt}{.5pt}}
\put(321,496){\rule{.5pt}{.5pt}}
\put(312,484){\rule{.5pt}{.5pt}}
\put(315,498){\rule{.5pt}{.5pt}}
\put(316,483){\rule{.5pt}{.5pt}}
\put(323,489){\rule{.5pt}{.5pt}}
\put(327,494){\rule{.5pt}{.5pt}}
\put(325,501){\rule{.5pt}{.5pt}}
\put(318,501){\rule{.5pt}{.5pt}}
\put(320,501){\rule{.5pt}{.5pt}}
\put(326,501){\rule{.5pt}{.5pt}}
\put(311,482){\rule{.5pt}{.5pt}}
\put(318,500){\rule{.5pt}{.5pt}}
\put(324,491){\rule{.5pt}{.5pt}}
\put(309,483){\rule{.5pt}{.5pt}}
\put(309,487){\rule{.5pt}{.5pt}}
\put(316,484){\rule{.5pt}{.5pt}}
\put(319,494){\rule{.5pt}{.5pt}}
\put(324,494){\rule{.5pt}{.5pt}}
\put(320,501){\rule{.5pt}{.5pt}}
\put(323,482){\rule{.5pt}{.5pt}}
\put(321,490){\rule{.5pt}{.5pt}}
\put(325,492){\rule{.5pt}{.5pt}}
\put(327,487){\rule{.5pt}{.5pt}}
\put(327,489){\rule{.5pt}{.5pt}}
\put(313,482){\rule{.5pt}{.5pt}}
\put(318,486){\rule{.5pt}{.5pt}}
\put(325,500){\rule{.5pt}{.5pt}}
\put(314,482){\rule{.5pt}{.5pt}}
\put(313,491){\rule{.5pt}{.5pt}}
\put(321,484){\rule{.5pt}{.5pt}}
\put(316,494){\rule{.5pt}{.5pt}}
\put(314,481){\rule{.5pt}{.5pt}}
\put(316,481){\rule{.5pt}{.5pt}}
\put(319,484){\rule{.5pt}{.5pt}}
\put(323,484){\rule{.5pt}{.5pt}}
\put(320,496){\rule{.5pt}{.5pt}}
\put(325,496){\rule{.5pt}{.5pt}}
\put(317,495){\rule{.5pt}{.5pt}}
\put(314,491){\rule{.5pt}{.5pt}}
\put(307,486){\rule{.5pt}{.5pt}}
\put(325,500){\rule{.5pt}{.5pt}}
\put(307,485){\rule{.5pt}{.5pt}}
\put(324,497){\rule{.5pt}{.5pt}}
\put(326,483){\rule{.5pt}{.5pt}}
\put(311,493){\rule{.5pt}{.5pt}}
\put(320,497){\rule{.5pt}{.5pt}}
\put(322,483){\rule{.5pt}{.5pt}}
\put(311,497){\rule{.5pt}{.5pt}}
\put(312,485){\rule{.5pt}{.5pt}}
\put(326,490){\rule{.5pt}{.5pt}}
\put(315,492){\rule{.5pt}{.5pt}}
\put(315,498){\rule{.5pt}{.5pt}}
\put(323,495){\rule{.5pt}{.5pt}}
\put(310,494){\rule{.5pt}{.5pt}}
\put(316,487){\rule{.5pt}{.5pt}}
\put(324,494){\rule{.5pt}{.5pt}}
\put(319,487){\rule{.5pt}{.5pt}}
\put(326,498){\rule{.5pt}{.5pt}}
\put(310,510){\rule{.5pt}{.5pt}}
\put(311,519){\rule{.5pt}{.5pt}}
\put(323,505){\rule{.5pt}{.5pt}}
\put(311,517){\rule{.5pt}{.5pt}}
\put(311,512){\rule{.5pt}{.5pt}}
\put(322,503){\rule{.5pt}{.5pt}}
\put(318,508){\rule{.5pt}{.5pt}}
\put(326,517){\rule{.5pt}{.5pt}}
\put(326,521){\rule{.5pt}{.5pt}}
\put(315,509){\rule{.5pt}{.5pt}}
\put(321,503){\rule{.5pt}{.5pt}}
\put(327,502){\rule{.5pt}{.5pt}}
\put(327,517){\rule{.5pt}{.5pt}}
\put(308,514){\rule{.5pt}{.5pt}}
\put(315,505){\rule{.5pt}{.5pt}}
\put(312,507){\rule{.5pt}{.5pt}}
\put(314,516){\rule{.5pt}{.5pt}}
\put(313,513){\rule{.5pt}{.5pt}}
\put(310,508){\rule{.5pt}{.5pt}}
\put(307,515){\rule{.5pt}{.5pt}}
\put(308,514){\rule{.5pt}{.5pt}}
\put(325,516){\rule{.5pt}{.5pt}}
\put(322,511){\rule{.5pt}{.5pt}}
\put(311,521){\rule{.5pt}{.5pt}}
\put(314,505){\rule{.5pt}{.5pt}}
\put(322,519){\rule{.5pt}{.5pt}}
\put(306,521){\rule{.5pt}{.5pt}}
\put(306,502){\rule{.5pt}{.5pt}}
\put(316,510){\rule{.5pt}{.5pt}}
\put(308,509){\rule{.5pt}{.5pt}}
\put(316,519){\rule{.5pt}{.5pt}}
\put(308,508){\rule{.5pt}{.5pt}}
\put(314,503){\rule{.5pt}{.5pt}}
\put(306,520){\rule{.5pt}{.5pt}}
\put(325,513){\rule{.5pt}{.5pt}}
\put(318,503){\rule{.5pt}{.5pt}}
\put(320,515){\rule{.5pt}{.5pt}}
\put(308,518){\rule{.5pt}{.5pt}}
\put(320,511){\rule{.5pt}{.5pt}}
\put(308,520){\rule{.5pt}{.5pt}}
\put(315,520){\rule{.5pt}{.5pt}}
\put(321,507){\rule{.5pt}{.5pt}}
\put(316,509){\rule{.5pt}{.5pt}}
\put(323,507){\rule{.5pt}{.5pt}}
\put(313,519){\rule{.5pt}{.5pt}}
\put(312,507){\rule{.5pt}{.5pt}}
\put(316,510){\rule{.5pt}{.5pt}}
\put(314,521){\rule{.5pt}{.5pt}}
\put(316,505){\rule{.5pt}{.5pt}}
\put(317,517){\rule{.5pt}{.5pt}}
\put(309,514){\rule{.5pt}{.5pt}}
\put(306,514){\rule{.5pt}{.5pt}}
\put(306,520){\rule{.5pt}{.5pt}}
\put(326,521){\rule{.5pt}{.5pt}}
\put(325,510){\rule{.5pt}{.5pt}}
\put(327,518){\rule{.5pt}{.5pt}}
\put(325,512){\rule{.5pt}{.5pt}}
\put(322,509){\rule{.5pt}{.5pt}}
\put(308,516){\rule{.5pt}{.5pt}}
\put(310,502){\rule{.5pt}{.5pt}}
\put(312,509){\rule{.5pt}{.5pt}}
\put(325,518){\rule{.5pt}{.5pt}}
\put(318,512){\rule{.5pt}{.5pt}}
\put(315,514){\rule{.5pt}{.5pt}}
\put(316,520){\rule{.5pt}{.5pt}}
\put(307,517){\rule{.5pt}{.5pt}}
\put(325,521){\rule{.5pt}{.5pt}}
\put(327,503){\rule{.5pt}{.5pt}}
\put(319,506){\rule{.5pt}{.5pt}}
\put(312,508){\rule{.5pt}{.5pt}}
\put(313,517){\rule{.5pt}{.5pt}}
\put(326,520){\rule{.5pt}{.5pt}}
\put(311,502){\rule{.5pt}{.5pt}}
\put(312,505){\rule{.5pt}{.5pt}}
\put(317,514){\rule{.5pt}{.5pt}}
\put(307,513){\rule{.5pt}{.5pt}}
\put(323,512){\rule{.5pt}{.5pt}}
\put(325,513){\rule{.5pt}{.5pt}}
\put(309,518){\rule{.5pt}{.5pt}}
\put(316,508){\rule{.5pt}{.5pt}}
\put(315,502){\rule{.5pt}{.5pt}}
\put(309,501){\rule{.5pt}{.5pt}}
\put(327,513){\rule{.5pt}{.5pt}}
\put(323,512){\rule{.5pt}{.5pt}}
\put(321,515){\rule{.5pt}{.5pt}}
\put(308,505){\rule{.5pt}{.5pt}}
\put(318,504){\rule{.5pt}{.5pt}}
\put(316,507){\rule{.5pt}{.5pt}}
\put(309,520){\rule{.5pt}{.5pt}}
\put(317,508){\rule{.5pt}{.5pt}}
\put(309,509){\rule{.5pt}{.5pt}}
\put(326,521){\rule{.5pt}{.5pt}}
\put(324,507){\rule{.5pt}{.5pt}}
\put(321,504){\rule{.5pt}{.5pt}}
\put(313,512){\rule{.5pt}{.5pt}}
\put(322,521){\rule{.5pt}{.5pt}}
\put(323,506){\rule{.5pt}{.5pt}}
\put(325,504){\rule{.5pt}{.5pt}}
\put(309,542){\rule{.5pt}{.5pt}}
\put(325,523){\rule{.5pt}{.5pt}}
\put(312,539){\rule{.5pt}{.5pt}}
\put(322,524){\rule{.5pt}{.5pt}}
\put(325,524){\rule{.5pt}{.5pt}}
\put(317,528){\rule{.5pt}{.5pt}}
\put(320,532){\rule{.5pt}{.5pt}}
\put(324,525){\rule{.5pt}{.5pt}}
\put(309,526){\rule{.5pt}{.5pt}}
\put(326,536){\rule{.5pt}{.5pt}}
\put(308,534){\rule{.5pt}{.5pt}}
\put(325,535){\rule{.5pt}{.5pt}}
\put(308,533){\rule{.5pt}{.5pt}}
\put(325,534){\rule{.5pt}{.5pt}}
\put(314,537){\rule{.5pt}{.5pt}}
\put(320,527){\rule{.5pt}{.5pt}}
\put(309,533){\rule{.5pt}{.5pt}}
\put(319,534){\rule{.5pt}{.5pt}}
\put(315,528){\rule{.5pt}{.5pt}}
\put(317,524){\rule{.5pt}{.5pt}}
\put(310,535){\rule{.5pt}{.5pt}}
\put(321,535){\rule{.5pt}{.5pt}}
\put(311,523){\rule{.5pt}{.5pt}}
\put(318,530){\rule{.5pt}{.5pt}}
\put(315,535){\rule{.5pt}{.5pt}}
\put(324,539){\rule{.5pt}{.5pt}}
\put(326,522){\rule{.5pt}{.5pt}}
\put(327,535){\rule{.5pt}{.5pt}}
\put(326,527){\rule{.5pt}{.5pt}}
\put(327,536){\rule{.5pt}{.5pt}}
\put(309,535){\rule{.5pt}{.5pt}}
\put(319,530){\rule{.5pt}{.5pt}}
\put(315,537){\rule{.5pt}{.5pt}}
\put(311,539){\rule{.5pt}{.5pt}}
\put(325,541){\rule{.5pt}{.5pt}}
\put(307,540){\rule{.5pt}{.5pt}}
\put(320,525){\rule{.5pt}{.5pt}}
\put(320,529){\rule{.5pt}{.5pt}}
\put(308,538){\rule{.5pt}{.5pt}}
\put(313,526){\rule{.5pt}{.5pt}}
\put(325,525){\rule{.5pt}{.5pt}}
\put(307,535){\rule{.5pt}{.5pt}}
\put(323,523){\rule{.5pt}{.5pt}}
\put(318,522){\rule{.5pt}{.5pt}}
\put(316,538){\rule{.5pt}{.5pt}}
\put(317,527){\rule{.5pt}{.5pt}}
\put(309,525){\rule{.5pt}{.5pt}}
\put(323,529){\rule{.5pt}{.5pt}}
\put(316,528){\rule{.5pt}{.5pt}}
\put(321,523){\rule{.5pt}{.5pt}}
\put(309,527){\rule{.5pt}{.5pt}}
\put(314,534){\rule{.5pt}{.5pt}}
\put(309,540){\rule{.5pt}{.5pt}}
\put(327,527){\rule{.5pt}{.5pt}}
\put(325,538){\rule{.5pt}{.5pt}}
\put(313,541){\rule{.5pt}{.5pt}}
\put(317,541){\rule{.5pt}{.5pt}}
\put(318,536){\rule{.5pt}{.5pt}}
\put(324,532){\rule{.5pt}{.5pt}}
\put(311,525){\rule{.5pt}{.5pt}}
\put(323,522){\rule{.5pt}{.5pt}}
\put(309,532){\rule{.5pt}{.5pt}}
\put(321,527){\rule{.5pt}{.5pt}}
\put(307,522){\rule{.5pt}{.5pt}}
\put(314,527){\rule{.5pt}{.5pt}}
\put(324,528){\rule{.5pt}{.5pt}}
\put(310,538){\rule{.5pt}{.5pt}}
\put(320,533){\rule{.5pt}{.5pt}}
\put(323,540){\rule{.5pt}{.5pt}}
\put(323,537){\rule{.5pt}{.5pt}}
\put(307,538){\rule{.5pt}{.5pt}}
\put(322,531){\rule{.5pt}{.5pt}}
\put(326,538){\rule{.5pt}{.5pt}}
\put(324,529){\rule{.5pt}{.5pt}}
\put(326,540){\rule{.5pt}{.5pt}}
\put(313,540){\rule{.5pt}{.5pt}}
\put(315,538){\rule{.5pt}{.5pt}}
\put(312,541){\rule{.5pt}{.5pt}}
\put(320,541){\rule{.5pt}{.5pt}}
\put(312,524){\rule{.5pt}{.5pt}}
\put(321,525){\rule{.5pt}{.5pt}}
\put(324,539){\rule{.5pt}{.5pt}}
\put(316,531){\rule{.5pt}{.5pt}}
\put(325,535){\rule{.5pt}{.5pt}}
\put(319,525){\rule{.5pt}{.5pt}}
\put(313,538){\rule{.5pt}{.5pt}}
\put(327,527){\rule{.5pt}{.5pt}}
\put(317,527){\rule{.5pt}{.5pt}}
\put(326,526){\rule{.5pt}{.5pt}}
\put(324,532){\rule{.5pt}{.5pt}}
\put(316,525){\rule{.5pt}{.5pt}}
\put(322,539){\rule{.5pt}{.5pt}}
\put(325,540){\rule{.5pt}{.5pt}}
\put(314,526){\rule{.5pt}{.5pt}}
\put(308,523){\rule{.5pt}{.5pt}}
\put(310,527){\rule{.5pt}{.5pt}}
\put(317,538){\rule{.5pt}{.5pt}}
\put(317,540){\rule{.5pt}{.5pt}}
\put(325,541){\rule{.5pt}{.5pt}}
\put(315,526){\rule{.5pt}{.5pt}}
\put(314,526){\rule{.5pt}{.5pt}}
\put(319,523){\rule{.5pt}{.5pt}}
\put(323,533){\rule{.5pt}{.5pt}}
\put(309,541){\rule{.5pt}{.5pt}}
\put(316,540){\rule{.5pt}{.5pt}}
\put(319,534){\rule{.5pt}{.5pt}}
\put(319,526){\rule{.5pt}{.5pt}}
\put(327,529){\rule{.5pt}{.5pt}}
\put(327,531){\rule{.5pt}{.5pt}}
\put(311,524){\rule{.5pt}{.5pt}}
\put(307,532){\rule{.5pt}{.5pt}}
\put(317,537){\rule{.5pt}{.5pt}}
\put(310,536){\rule{.5pt}{.5pt}}
\put(320,538){\rule{.5pt}{.5pt}}
\put(309,560){\rule{.5pt}{.5pt}}
\put(324,544){\rule{.5pt}{.5pt}}
\put(327,543){\rule{.5pt}{.5pt}}
\put(322,546){\rule{.5pt}{.5pt}}
\put(317,557){\rule{.5pt}{.5pt}}
\put(316,557){\rule{.5pt}{.5pt}}
\put(318,547){\rule{.5pt}{.5pt}}
\put(323,547){\rule{.5pt}{.5pt}}
\put(307,547){\rule{.5pt}{.5pt}}
\put(307,560){\rule{.5pt}{.5pt}}
\put(320,547){\rule{.5pt}{.5pt}}
\put(308,543){\rule{.5pt}{.5pt}}
\put(312,555){\rule{.5pt}{.5pt}}
\put(318,551){\rule{.5pt}{.5pt}}
\put(314,543){\rule{.5pt}{.5pt}}
\put(322,551){\rule{.5pt}{.5pt}}
\put(309,556){\rule{.5pt}{.5pt}}
\put(311,562){\rule{.5pt}{.5pt}}
\put(327,561){\rule{.5pt}{.5pt}}
\put(312,553){\rule{.5pt}{.5pt}}
\put(314,557){\rule{.5pt}{.5pt}}
\put(306,557){\rule{.5pt}{.5pt}}
\put(327,559){\rule{.5pt}{.5pt}}
\put(315,554){\rule{.5pt}{.5pt}}
\put(309,544){\rule{.5pt}{.5pt}}
\put(311,554){\rule{.5pt}{.5pt}}
\put(318,549){\rule{.5pt}{.5pt}}
\put(327,556){\rule{.5pt}{.5pt}}
\put(314,553){\rule{.5pt}{.5pt}}
\put(321,550){\rule{.5pt}{.5pt}}
\put(316,542){\rule{.5pt}{.5pt}}
\put(322,557){\rule{.5pt}{.5pt}}
\put(319,542){\rule{.5pt}{.5pt}}
\put(318,549){\rule{.5pt}{.5pt}}
\put(325,552){\rule{.5pt}{.5pt}}
\put(316,545){\rule{.5pt}{.5pt}}
\put(321,558){\rule{.5pt}{.5pt}}
\put(314,558){\rule{.5pt}{.5pt}}
\put(311,562){\rule{.5pt}{.5pt}}
\put(318,551){\rule{.5pt}{.5pt}}
\put(320,559){\rule{.5pt}{.5pt}}
\put(324,552){\rule{.5pt}{.5pt}}
\put(327,562){\rule{.5pt}{.5pt}}
\put(314,542){\rule{.5pt}{.5pt}}
\put(309,557){\rule{.5pt}{.5pt}}
\put(307,552){\rule{.5pt}{.5pt}}
\put(324,557){\rule{.5pt}{.5pt}}
\put(310,545){\rule{.5pt}{.5pt}}
\put(324,559){\rule{.5pt}{.5pt}}
\put(327,560){\rule{.5pt}{.5pt}}
\put(319,545){\rule{.5pt}{.5pt}}
\put(309,545){\rule{.5pt}{.5pt}}
\put(312,544){\rule{.5pt}{.5pt}}
\put(308,551){\rule{.5pt}{.5pt}}
\put(306,556){\rule{.5pt}{.5pt}}
\put(325,562){\rule{.5pt}{.5pt}}
\put(335,233){\rule{.5pt}{.5pt}}
\put(329,293){\rule{.5pt}{.5pt}}
\put(347,354){\rule{.5pt}{.5pt}}
\put(347,348){\rule{.5pt}{.5pt}}
\put(331,378){\rule{.5pt}{.5pt}}
\put(343,370){\rule{.5pt}{.5pt}}
\put(329,398){\rule{.5pt}{.5pt}}
\put(337,396){\rule{.5pt}{.5pt}}
\put(339,412){\rule{.5pt}{.5pt}}
\put(338,405){\rule{.5pt}{.5pt}}
\put(342,411){\rule{.5pt}{.5pt}}
\put(348,418){\rule{.5pt}{.5pt}}
\put(347,440){\rule{.5pt}{.5pt}}
\put(334,423){\rule{.5pt}{.5pt}}
\put(335,425){\rule{.5pt}{.5pt}}
\put(345,425){\rule{.5pt}{.5pt}}
\put(335,433){\rule{.5pt}{.5pt}}
\put(331,433){\rule{.5pt}{.5pt}}
\put(341,435){\rule{.5pt}{.5pt}}
\put(334,450){\rule{.5pt}{.5pt}}
\put(333,448){\rule{.5pt}{.5pt}}
\put(338,455){\rule{.5pt}{.5pt}}
\put(341,449){\rule{.5pt}{.5pt}}
\put(330,460){\rule{.5pt}{.5pt}}
\put(347,445){\rule{.5pt}{.5pt}}
\put(344,446){\rule{.5pt}{.5pt}}
\put(337,459){\rule{.5pt}{.5pt}}
\put(332,448){\rule{.5pt}{.5pt}}
\put(337,441){\rule{.5pt}{.5pt}}
\put(341,441){\rule{.5pt}{.5pt}}
\put(329,448){\rule{.5pt}{.5pt}}
\put(348,444){\rule{.5pt}{.5pt}}
\put(333,450){\rule{.5pt}{.5pt}}
\put(348,446){\rule{.5pt}{.5pt}}
\put(348,478){\rule{.5pt}{.5pt}}
\put(329,462){\rule{.5pt}{.5pt}}
\put(341,472){\rule{.5pt}{.5pt}}
\put(343,468){\rule{.5pt}{.5pt}}
\put(344,477){\rule{.5pt}{.5pt}}
\put(344,463){\rule{.5pt}{.5pt}}
\put(331,461){\rule{.5pt}{.5pt}}
\put(335,465){\rule{.5pt}{.5pt}}
\put(338,469){\rule{.5pt}{.5pt}}
\put(331,461){\rule{.5pt}{.5pt}}
\put(339,464){\rule{.5pt}{.5pt}}
\put(341,465){\rule{.5pt}{.5pt}}
\put(339,463){\rule{.5pt}{.5pt}}
\put(339,478){\rule{.5pt}{.5pt}}
\put(328,469){\rule{.5pt}{.5pt}}
\put(337,477){\rule{.5pt}{.5pt}}
\put(348,473){\rule{.5pt}{.5pt}}
\put(335,471){\rule{.5pt}{.5pt}}
\put(348,464){\rule{.5pt}{.5pt}}
\put(328,463){\rule{.5pt}{.5pt}}
\put(340,471){\rule{.5pt}{.5pt}}
\put(346,465){\rule{.5pt}{.5pt}}
\put(348,470){\rule{.5pt}{.5pt}}
\put(334,469){\rule{.5pt}{.5pt}}
\put(334,476){\rule{.5pt}{.5pt}}
\put(344,474){\rule{.5pt}{.5pt}}
\put(337,472){\rule{.5pt}{.5pt}}
\put(332,499){\rule{.5pt}{.5pt}}
\put(348,482){\rule{.5pt}{.5pt}}
\put(333,499){\rule{.5pt}{.5pt}}
\put(336,487){\rule{.5pt}{.5pt}}
\put(329,487){\rule{.5pt}{.5pt}}
\put(340,482){\rule{.5pt}{.5pt}}
\put(328,490){\rule{.5pt}{.5pt}}
\put(340,496){\rule{.5pt}{.5pt}}
\put(332,488){\rule{.5pt}{.5pt}}
\put(340,499){\rule{.5pt}{.5pt}}
\put(331,490){\rule{.5pt}{.5pt}}
\put(343,500){\rule{.5pt}{.5pt}}
\put(343,493){\rule{.5pt}{.5pt}}
\put(340,493){\rule{.5pt}{.5pt}}
\put(331,491){\rule{.5pt}{.5pt}}
\put(333,490){\rule{.5pt}{.5pt}}
\put(334,482){\rule{.5pt}{.5pt}}
\put(341,492){\rule{.5pt}{.5pt}}
\put(348,499){\rule{.5pt}{.5pt}}
\put(339,487){\rule{.5pt}{.5pt}}
\put(346,501){\rule{.5pt}{.5pt}}
\put(346,495){\rule{.5pt}{.5pt}}
\put(342,494){\rule{.5pt}{.5pt}}
\put(340,490){\rule{.5pt}{.5pt}}
\put(346,500){\rule{.5pt}{.5pt}}
\put(339,494){\rule{.5pt}{.5pt}}
\put(348,491){\rule{.5pt}{.5pt}}
\put(338,481){\rule{.5pt}{.5pt}}
\put(333,490){\rule{.5pt}{.5pt}}
\put(341,489){\rule{.5pt}{.5pt}}
\put(331,496){\rule{.5pt}{.5pt}}
\put(345,494){\rule{.5pt}{.5pt}}
\put(338,501){\rule{.5pt}{.5pt}}
\put(336,499){\rule{.5pt}{.5pt}}
\put(328,489){\rule{.5pt}{.5pt}}
\put(339,492){\rule{.5pt}{.5pt}}
\put(333,490){\rule{.5pt}{.5pt}}
\put(333,500){\rule{.5pt}{.5pt}}
\put(348,500){\rule{.5pt}{.5pt}}
\put(328,489){\rule{.5pt}{.5pt}}
\put(331,486){\rule{.5pt}{.5pt}}
\put(330,491){\rule{.5pt}{.5pt}}
\put(327,491){\rule{.5pt}{.5pt}}
\put(328,505){\rule{.5pt}{.5pt}}
\put(337,514){\rule{.5pt}{.5pt}}
\put(347,507){\rule{.5pt}{.5pt}}
\put(335,509){\rule{.5pt}{.5pt}}
\put(338,512){\rule{.5pt}{.5pt}}
\put(333,505){\rule{.5pt}{.5pt}}
\put(327,508){\rule{.5pt}{.5pt}}
\put(341,521){\rule{.5pt}{.5pt}}
\put(337,521){\rule{.5pt}{.5pt}}
\put(346,510){\rule{.5pt}{.5pt}}
\put(333,509){\rule{.5pt}{.5pt}}
\put(339,516){\rule{.5pt}{.5pt}}
\put(339,505){\rule{.5pt}{.5pt}}
\put(336,508){\rule{.5pt}{.5pt}}
\put(334,519){\rule{.5pt}{.5pt}}
\put(347,503){\rule{.5pt}{.5pt}}
\put(338,508){\rule{.5pt}{.5pt}}
\put(331,503){\rule{.5pt}{.5pt}}
\put(348,509){\rule{.5pt}{.5pt}}
\put(334,508){\rule{.5pt}{.5pt}}
\put(331,521){\rule{.5pt}{.5pt}}
\put(330,514){\rule{.5pt}{.5pt}}
\put(344,516){\rule{.5pt}{.5pt}}
\put(344,521){\rule{.5pt}{.5pt}}
\put(335,520){\rule{.5pt}{.5pt}}
\put(345,507){\rule{.5pt}{.5pt}}
\put(331,511){\rule{.5pt}{.5pt}}
\put(328,506){\rule{.5pt}{.5pt}}
\put(345,507){\rule{.5pt}{.5pt}}
\put(336,508){\rule{.5pt}{.5pt}}
\put(337,514){\rule{.5pt}{.5pt}}
\put(337,513){\rule{.5pt}{.5pt}}
\put(341,521){\rule{.5pt}{.5pt}}
\put(345,514){\rule{.5pt}{.5pt}}
\put(331,507){\rule{.5pt}{.5pt}}
\put(330,514){\rule{.5pt}{.5pt}}
\put(337,517){\rule{.5pt}{.5pt}}
\put(329,519){\rule{.5pt}{.5pt}}
\put(335,520){\rule{.5pt}{.5pt}}
\put(342,520){\rule{.5pt}{.5pt}}
\put(346,512){\rule{.5pt}{.5pt}}
\put(346,508){\rule{.5pt}{.5pt}}
\put(335,507){\rule{.5pt}{.5pt}}
\put(336,511){\rule{.5pt}{.5pt}}
\put(338,515){\rule{.5pt}{.5pt}}
\put(337,514){\rule{.5pt}{.5pt}}
\put(330,519){\rule{.5pt}{.5pt}}
\put(334,503){\rule{.5pt}{.5pt}}
\put(331,520){\rule{.5pt}{.5pt}}
\put(330,513){\rule{.5pt}{.5pt}}
\put(335,512){\rule{.5pt}{.5pt}}
\put(330,507){\rule{.5pt}{.5pt}}
\put(334,512){\rule{.5pt}{.5pt}}
\put(341,516){\rule{.5pt}{.5pt}}
\put(343,512){\rule{.5pt}{.5pt}}
\put(338,512){\rule{.5pt}{.5pt}}
\put(331,518){\rule{.5pt}{.5pt}}
\put(346,509){\rule{.5pt}{.5pt}}
\put(337,525){\rule{.5pt}{.5pt}}
\put(336,538){\rule{.5pt}{.5pt}}
\put(346,522){\rule{.5pt}{.5pt}}
\put(337,539){\rule{.5pt}{.5pt}}
\put(347,532){\rule{.5pt}{.5pt}}
\put(339,535){\rule{.5pt}{.5pt}}
\put(333,542){\rule{.5pt}{.5pt}}
\put(336,529){\rule{.5pt}{.5pt}}
\put(348,532){\rule{.5pt}{.5pt}}
\put(341,527){\rule{.5pt}{.5pt}}
\put(334,530){\rule{.5pt}{.5pt}}
\put(332,534){\rule{.5pt}{.5pt}}
\put(344,523){\rule{.5pt}{.5pt}}
\put(335,523){\rule{.5pt}{.5pt}}
\put(328,535){\rule{.5pt}{.5pt}}
\put(345,524){\rule{.5pt}{.5pt}}
\put(343,524){\rule{.5pt}{.5pt}}
\put(335,523){\rule{.5pt}{.5pt}}
\put(341,522){\rule{.5pt}{.5pt}}
\put(337,524){\rule{.5pt}{.5pt}}
\put(343,541){\rule{.5pt}{.5pt}}
\put(334,525){\rule{.5pt}{.5pt}}
\put(346,533){\rule{.5pt}{.5pt}}
\put(333,527){\rule{.5pt}{.5pt}}
\put(338,532){\rule{.5pt}{.5pt}}
\put(347,525){\rule{.5pt}{.5pt}}
\put(343,540){\rule{.5pt}{.5pt}}
\put(333,523){\rule{.5pt}{.5pt}}
\put(343,533){\rule{.5pt}{.5pt}}
\put(337,535){\rule{.5pt}{.5pt}}
\put(340,530){\rule{.5pt}{.5pt}}
\put(336,536){\rule{.5pt}{.5pt}}
\put(331,522){\rule{.5pt}{.5pt}}
\put(343,540){\rule{.5pt}{.5pt}}
\put(335,535){\rule{.5pt}{.5pt}}
\put(341,538){\rule{.5pt}{.5pt}}
\put(348,540){\rule{.5pt}{.5pt}}
\put(334,537){\rule{.5pt}{.5pt}}
\put(332,541){\rule{.5pt}{.5pt}}
\put(334,539){\rule{.5pt}{.5pt}}
\put(348,534){\rule{.5pt}{.5pt}}
\put(345,522){\rule{.5pt}{.5pt}}
\put(342,539){\rule{.5pt}{.5pt}}
\put(343,531){\rule{.5pt}{.5pt}}
\put(343,541){\rule{.5pt}{.5pt}}
\put(348,523){\rule{.5pt}{.5pt}}
\put(333,538){\rule{.5pt}{.5pt}}
\put(335,530){\rule{.5pt}{.5pt}}
\put(347,523){\rule{.5pt}{.5pt}}
\put(345,536){\rule{.5pt}{.5pt}}
\put(339,529){\rule{.5pt}{.5pt}}
\put(346,522){\rule{.5pt}{.5pt}}
\put(340,523){\rule{.5pt}{.5pt}}
\put(348,529){\rule{.5pt}{.5pt}}
\put(345,538){\rule{.5pt}{.5pt}}
\put(336,524){\rule{.5pt}{.5pt}}
\put(346,531){\rule{.5pt}{.5pt}}
\put(342,524){\rule{.5pt}{.5pt}}
\put(337,540){\rule{.5pt}{.5pt}}
\put(329,532){\rule{.5pt}{.5pt}}
\put(333,556){\rule{.5pt}{.5pt}}
\put(343,550){\rule{.5pt}{.5pt}}
\put(335,557){\rule{.5pt}{.5pt}}
\put(339,545){\rule{.5pt}{.5pt}}
\put(345,543){\rule{.5pt}{.5pt}}
\put(338,555){\rule{.5pt}{.5pt}}
\put(345,542){\rule{.5pt}{.5pt}}
\put(344,552){\rule{.5pt}{.5pt}}
\put(339,549){\rule{.5pt}{.5pt}}
\put(348,550){\rule{.5pt}{.5pt}}
\put(348,555){\rule{.5pt}{.5pt}}
\put(348,558){\rule{.5pt}{.5pt}}
\put(334,550){\rule{.5pt}{.5pt}}
\put(333,550){\rule{.5pt}{.5pt}}
\put(331,556){\rule{.5pt}{.5pt}}
\put(336,560){\rule{.5pt}{.5pt}}
\put(341,548){\rule{.5pt}{.5pt}}
\put(332,549){\rule{.5pt}{.5pt}}
\put(342,545){\rule{.5pt}{.5pt}}
\put(345,558){\rule{.5pt}{.5pt}}
\put(331,552){\rule{.5pt}{.5pt}}
\put(338,550){\rule{.5pt}{.5pt}}
\put(329,562){\rule{.5pt}{.5pt}}
\put(327,544){\rule{.5pt}{.5pt}}
\put(332,552){\rule{.5pt}{.5pt}}
\put(332,561){\rule{.5pt}{.5pt}}
\put(367,184){\rule{.5pt}{.5pt}}
\put(350,264){\rule{.5pt}{.5pt}}
\put(366,299){\rule{.5pt}{.5pt}}
\put(368,328){\rule{.5pt}{.5pt}}
\put(363,354){\rule{.5pt}{.5pt}}
\put(363,366){\rule{.5pt}{.5pt}}
\put(369,392){\rule{.5pt}{.5pt}}
\put(351,394){\rule{.5pt}{.5pt}}
\put(369,400){\rule{.5pt}{.5pt}}
\put(365,414){\rule{.5pt}{.5pt}}
\put(365,412){\rule{.5pt}{.5pt}}
\put(366,413){\rule{.5pt}{.5pt}}
\put(363,410){\rule{.5pt}{.5pt}}
\put(359,432){\rule{.5pt}{.5pt}}
\put(354,425){\rule{.5pt}{.5pt}}
\put(366,428){\rule{.5pt}{.5pt}}
\put(350,432){\rule{.5pt}{.5pt}}
\put(357,425){\rule{.5pt}{.5pt}}
\put(364,438){\rule{.5pt}{.5pt}}
\put(362,428){\rule{.5pt}{.5pt}}
\put(355,453){\rule{.5pt}{.5pt}}
\put(357,442){\rule{.5pt}{.5pt}}
\put(354,447){\rule{.5pt}{.5pt}}
\put(369,451){\rule{.5pt}{.5pt}}
\put(361,447){\rule{.5pt}{.5pt}}
\put(354,444){\rule{.5pt}{.5pt}}
\put(353,460){\rule{.5pt}{.5pt}}
\put(359,443){\rule{.5pt}{.5pt}}
\put(358,451){\rule{.5pt}{.5pt}}
\put(353,445){\rule{.5pt}{.5pt}}
\put(350,460){\rule{.5pt}{.5pt}}
\put(351,447){\rule{.5pt}{.5pt}}
\put(356,449){\rule{.5pt}{.5pt}}
\put(368,478){\rule{.5pt}{.5pt}}
\put(362,478){\rule{.5pt}{.5pt}}
\put(366,466){\rule{.5pt}{.5pt}}
\put(359,473){\rule{.5pt}{.5pt}}
\put(353,467){\rule{.5pt}{.5pt}}
\put(352,471){\rule{.5pt}{.5pt}}
\put(368,475){\rule{.5pt}{.5pt}}
\put(364,468){\rule{.5pt}{.5pt}}
\put(358,462){\rule{.5pt}{.5pt}}
\put(350,481){\rule{.5pt}{.5pt}}
\put(369,478){\rule{.5pt}{.5pt}}
\put(352,478){\rule{.5pt}{.5pt}}
\put(367,467){\rule{.5pt}{.5pt}}
\put(355,467){\rule{.5pt}{.5pt}}
\put(350,470){\rule{.5pt}{.5pt}}
\put(352,472){\rule{.5pt}{.5pt}}
\put(366,472){\rule{.5pt}{.5pt}}
\put(355,462){\rule{.5pt}{.5pt}}
\put(350,464){\rule{.5pt}{.5pt}}
\put(355,484){\rule{.5pt}{.5pt}}
\put(365,500){\rule{.5pt}{.5pt}}
\put(365,497){\rule{.5pt}{.5pt}}
\put(350,496){\rule{.5pt}{.5pt}}
\put(361,488){\rule{.5pt}{.5pt}}
\put(365,500){\rule{.5pt}{.5pt}}
\put(350,488){\rule{.5pt}{.5pt}}
\put(366,490){\rule{.5pt}{.5pt}}
\put(349,495){\rule{.5pt}{.5pt}}
\put(364,481){\rule{.5pt}{.5pt}}
\put(355,486){\rule{.5pt}{.5pt}}
\put(354,491){\rule{.5pt}{.5pt}}
\put(356,494){\rule{.5pt}{.5pt}}
\put(357,492){\rule{.5pt}{.5pt}}
\put(368,490){\rule{.5pt}{.5pt}}
\put(353,500){\rule{.5pt}{.5pt}}
\put(360,485){\rule{.5pt}{.5pt}}
\put(367,496){\rule{.5pt}{.5pt}}
\put(364,498){\rule{.5pt}{.5pt}}
\put(354,490){\rule{.5pt}{.5pt}}
\put(364,494){\rule{.5pt}{.5pt}}
\put(368,492){\rule{.5pt}{.5pt}}
\put(354,489){\rule{.5pt}{.5pt}}
\put(363,488){\rule{.5pt}{.5pt}}
\put(350,501){\rule{.5pt}{.5pt}}
\put(363,483){\rule{.5pt}{.5pt}}
\put(368,489){\rule{.5pt}{.5pt}}
\put(360,515){\rule{.5pt}{.5pt}}
\put(355,504){\rule{.5pt}{.5pt}}
\put(351,517){\rule{.5pt}{.5pt}}
\put(355,513){\rule{.5pt}{.5pt}}
\put(367,506){\rule{.5pt}{.5pt}}
\put(350,518){\rule{.5pt}{.5pt}}
\put(364,505){\rule{.5pt}{.5pt}}
\put(355,505){\rule{.5pt}{.5pt}}
\put(360,508){\rule{.5pt}{.5pt}}
\put(363,506){\rule{.5pt}{.5pt}}
\put(349,504){\rule{.5pt}{.5pt}}
\put(368,502){\rule{.5pt}{.5pt}}
\put(368,504){\rule{.5pt}{.5pt}}
\put(356,515){\rule{.5pt}{.5pt}}
\put(358,518){\rule{.5pt}{.5pt}}
\put(349,504){\rule{.5pt}{.5pt}}
\put(362,506){\rule{.5pt}{.5pt}}
\put(361,508){\rule{.5pt}{.5pt}}
\put(359,513){\rule{.5pt}{.5pt}}
\put(369,511){\rule{.5pt}{.5pt}}
\put(358,515){\rule{.5pt}{.5pt}}
\put(358,522){\rule{.5pt}{.5pt}}
\put(369,517){\rule{.5pt}{.5pt}}
\put(357,509){\rule{.5pt}{.5pt}}
\put(349,507){\rule{.5pt}{.5pt}}
\put(369,507){\rule{.5pt}{.5pt}}
\put(363,505){\rule{.5pt}{.5pt}}
\put(363,522){\rule{.5pt}{.5pt}}
\put(362,502){\rule{.5pt}{.5pt}}
\put(357,518){\rule{.5pt}{.5pt}}
\put(366,513){\rule{.5pt}{.5pt}}
\put(350,532){\rule{.5pt}{.5pt}}
\put(366,539){\rule{.5pt}{.5pt}}
\put(369,528){\rule{.5pt}{.5pt}}
\put(352,531){\rule{.5pt}{.5pt}}
\put(368,530){\rule{.5pt}{.5pt}}
\put(357,540){\rule{.5pt}{.5pt}}
\put(363,525){\rule{.5pt}{.5pt}}
\put(353,535){\rule{.5pt}{.5pt}}
\put(359,531){\rule{.5pt}{.5pt}}
\put(351,541){\rule{.5pt}{.5pt}}
\put(360,540){\rule{.5pt}{.5pt}}
\put(349,536){\rule{.5pt}{.5pt}}
\put(351,522){\rule{.5pt}{.5pt}}
\put(358,532){\rule{.5pt}{.5pt}}
\put(363,540){\rule{.5pt}{.5pt}}
\put(366,524){\rule{.5pt}{.5pt}}
\put(367,528){\rule{.5pt}{.5pt}}
\put(364,527){\rule{.5pt}{.5pt}}
\put(360,537){\rule{.5pt}{.5pt}}
\put(366,535){\rule{.5pt}{.5pt}}
\put(358,524){\rule{.5pt}{.5pt}}
\put(360,533){\rule{.5pt}{.5pt}}
\put(368,529){\rule{.5pt}{.5pt}}
\put(360,525){\rule{.5pt}{.5pt}}
\put(357,527){\rule{.5pt}{.5pt}}
\put(353,528){\rule{.5pt}{.5pt}}
\put(355,523){\rule{.5pt}{.5pt}}
\put(358,540){\rule{.5pt}{.5pt}}
\put(366,529){\rule{.5pt}{.5pt}}
\put(356,546){\rule{.5pt}{.5pt}}
\put(362,545){\rule{.5pt}{.5pt}}
\put(363,553){\rule{.5pt}{.5pt}}
\put(352,543){\rule{.5pt}{.5pt}}
\put(353,544){\rule{.5pt}{.5pt}}
\put(366,548){\rule{.5pt}{.5pt}}
\put(358,549){\rule{.5pt}{.5pt}}
\put(365,542){\rule{.5pt}{.5pt}}
\put(349,557){\rule{.5pt}{.5pt}}
\put(363,558){\rule{.5pt}{.5pt}}
\put(361,543){\rule{.5pt}{.5pt}}
\put(363,542){\rule{.5pt}{.5pt}}
\put(359,557){\rule{.5pt}{.5pt}}
\put(369,551){\rule{.5pt}{.5pt}}
\put(361,544){\rule{.5pt}{.5pt}}
\put(383,161){\rule{.5pt}{.5pt}}
\put(385,187){\rule{.5pt}{.5pt}}
\put(379,216){\rule{.5pt}{.5pt}}
\put(377,225){\rule{.5pt}{.5pt}}
\put(390,283){\rule{.5pt}{.5pt}}
\put(372,327){\rule{.5pt}{.5pt}}
\put(388,351){\rule{.5pt}{.5pt}}
\put(374,370){\rule{.5pt}{.5pt}}
\put(387,399){\rule{.5pt}{.5pt}}
\put(387,384){\rule{.5pt}{.5pt}}
\put(381,413){\rule{.5pt}{.5pt}}
\put(378,417){\rule{.5pt}{.5pt}}
\put(374,406){\rule{.5pt}{.5pt}}
\put(370,408){\rule{.5pt}{.5pt}}
\put(384,434){\rule{.5pt}{.5pt}}
\put(389,439){\rule{.5pt}{.5pt}}
\put(371,433){\rule{.5pt}{.5pt}}
\put(379,428){\rule{.5pt}{.5pt}}
\put(374,427){\rule{.5pt}{.5pt}}
\put(380,429){\rule{.5pt}{.5pt}}
\put(371,458){\rule{.5pt}{.5pt}}
\put(377,451){\rule{.5pt}{.5pt}}
\put(377,445){\rule{.5pt}{.5pt}}
\put(389,449){\rule{.5pt}{.5pt}}
\put(370,442){\rule{.5pt}{.5pt}}
\put(371,444){\rule{.5pt}{.5pt}}
\put(376,460){\rule{.5pt}{.5pt}}
\put(381,448){\rule{.5pt}{.5pt}}
\put(384,447){\rule{.5pt}{.5pt}}
\put(379,456){\rule{.5pt}{.5pt}}
\put(370,467){\rule{.5pt}{.5pt}}
\put(374,479){\rule{.5pt}{.5pt}}
\put(386,471){\rule{.5pt}{.5pt}}
\put(379,469){\rule{.5pt}{.5pt}}
\put(387,474){\rule{.5pt}{.5pt}}
\put(388,471){\rule{.5pt}{.5pt}}
\put(378,474){\rule{.5pt}{.5pt}}
\put(382,475){\rule{.5pt}{.5pt}}
\put(374,464){\rule{.5pt}{.5pt}}
\put(372,466){\rule{.5pt}{.5pt}}
\put(378,464){\rule{.5pt}{.5pt}}
\put(376,468){\rule{.5pt}{.5pt}}
\put(374,476){\rule{.5pt}{.5pt}}
\put(387,501){\rule{.5pt}{.5pt}}
\put(384,501){\rule{.5pt}{.5pt}}
\put(390,489){\rule{.5pt}{.5pt}}
\put(382,495){\rule{.5pt}{.5pt}}
\put(389,484){\rule{.5pt}{.5pt}}
\put(380,497){\rule{.5pt}{.5pt}}
\put(389,483){\rule{.5pt}{.5pt}}
\put(370,501){\rule{.5pt}{.5pt}}
\put(371,493){\rule{.5pt}{.5pt}}
\put(376,500){\rule{.5pt}{.5pt}}
\put(375,484){\rule{.5pt}{.5pt}}
\put(376,499){\rule{.5pt}{.5pt}}
\put(375,485){\rule{.5pt}{.5pt}}
\put(383,487){\rule{.5pt}{.5pt}}
\put(382,490){\rule{.5pt}{.5pt}}
\put(384,515){\rule{.5pt}{.5pt}}
\put(380,519){\rule{.5pt}{.5pt}}
\put(371,509){\rule{.5pt}{.5pt}}
\put(376,516){\rule{.5pt}{.5pt}}
\put(390,514){\rule{.5pt}{.5pt}}
\put(386,518){\rule{.5pt}{.5pt}}
\put(383,515){\rule{.5pt}{.5pt}}
\put(371,509){\rule{.5pt}{.5pt}}
\put(374,508){\rule{.5pt}{.5pt}}
\put(389,517){\rule{.5pt}{.5pt}}
\put(390,512){\rule{.5pt}{.5pt}}
\put(370,508){\rule{.5pt}{.5pt}}
\put(386,508){\rule{.5pt}{.5pt}}
\put(383,513){\rule{.5pt}{.5pt}}
\put(372,520){\rule{.5pt}{.5pt}}
\put(373,513){\rule{.5pt}{.5pt}}
\put(372,531){\rule{.5pt}{.5pt}}
\put(387,526){\rule{.5pt}{.5pt}}
\put(381,530){\rule{.5pt}{.5pt}}
\put(389,532){\rule{.5pt}{.5pt}}
\put(380,537){\rule{.5pt}{.5pt}}
\put(375,530){\rule{.5pt}{.5pt}}
\put(372,536){\rule{.5pt}{.5pt}}
\put(384,523){\rule{.5pt}{.5pt}}
\put(385,538){\rule{.5pt}{.5pt}}
\put(379,530){\rule{.5pt}{.5pt}}
\put(383,524){\rule{.5pt}{.5pt}}
\put(378,530){\rule{.5pt}{.5pt}}
\put(384,532){\rule{.5pt}{.5pt}}
\put(379,542){\rule{.5pt}{.5pt}}
\put(381,529){\rule{.5pt}{.5pt}}
\put(381,556){\rule{.5pt}{.5pt}}
\put(381,547){\rule{.5pt}{.5pt}}
\put(376,557){\rule{.5pt}{.5pt}}
\put(374,560){\rule{.5pt}{.5pt}}
\put(380,551){\rule{.5pt}{.5pt}}
\put(380,554){\rule{.5pt}{.5pt}}
\put(385,549){\rule{.5pt}{.5pt}}
\put(387,560){\rule{.5pt}{.5pt}}
\put(403,180){\rule{.5pt}{.5pt}}
\put(397,234){\rule{.5pt}{.5pt}}
\put(395,329){\rule{.5pt}{.5pt}}
\put(401,376){\rule{.5pt}{.5pt}}
\put(392,367){\rule{.5pt}{.5pt}}
\put(402,390){\rule{.5pt}{.5pt}}
\put(392,394){\rule{.5pt}{.5pt}}
\put(393,416){\rule{.5pt}{.5pt}}
\put(397,416){\rule{.5pt}{.5pt}}
\put(395,408){\rule{.5pt}{.5pt}}
\put(405,406){\rule{.5pt}{.5pt}}
\put(402,413){\rule{.5pt}{.5pt}}
\put(401,423){\rule{.5pt}{.5pt}}
\put(403,431){\rule{.5pt}{.5pt}}
\put(403,432){\rule{.5pt}{.5pt}}
\put(397,427){\rule{.5pt}{.5pt}}
\put(391,431){\rule{.5pt}{.5pt}}
\put(410,422){\rule{.5pt}{.5pt}}
\put(409,458){\rule{.5pt}{.5pt}}
\put(396,458){\rule{.5pt}{.5pt}}
\put(398,451){\rule{.5pt}{.5pt}}
\put(391,445){\rule{.5pt}{.5pt}}
\put(405,443){\rule{.5pt}{.5pt}}
\put(398,450){\rule{.5pt}{.5pt}}
\put(405,464){\rule{.5pt}{.5pt}}
\put(403,468){\rule{.5pt}{.5pt}}
\put(392,466){\rule{.5pt}{.5pt}}
\put(392,469){\rule{.5pt}{.5pt}}
\put(392,480){\rule{.5pt}{.5pt}}
\put(394,469){\rule{.5pt}{.5pt}}
\put(407,476){\rule{.5pt}{.5pt}}
\put(408,487){\rule{.5pt}{.5pt}}
\put(399,489){\rule{.5pt}{.5pt}}
\put(399,501){\rule{.5pt}{.5pt}}
\put(396,495){\rule{.5pt}{.5pt}}
\put(409,485){\rule{.5pt}{.5pt}}
\put(410,496){\rule{.5pt}{.5pt}}
\put(399,510){\rule{.5pt}{.5pt}}
\put(399,519){\rule{.5pt}{.5pt}}
\put(397,511){\rule{.5pt}{.5pt}}
\put(411,516){\rule{.5pt}{.5pt}}
\put(398,519){\rule{.5pt}{.5pt}}
\put(407,516){\rule{.5pt}{.5pt}}
\put(401,503){\rule{.5pt}{.5pt}}
\put(397,502){\rule{.5pt}{.5pt}}
\put(399,506){\rule{.5pt}{.5pt}}
\put(404,536){\rule{.5pt}{.5pt}}
\put(405,527){\rule{.5pt}{.5pt}}
\put(402,541){\rule{.5pt}{.5pt}}
\put(391,532){\rule{.5pt}{.5pt}}
\put(411,535){\rule{.5pt}{.5pt}}
\put(397,538){\rule{.5pt}{.5pt}}
\put(408,523){\rule{.5pt}{.5pt}}
\put(394,540){\rule{.5pt}{.5pt}}
\put(406,532){\rule{.5pt}{.5pt}}
\put(400,522){\rule{.5pt}{.5pt}}
\put(395,560){\rule{.5pt}{.5pt}}
\put(401,543){\rule{.5pt}{.5pt}}
\put(402,561){\rule{.5pt}{.5pt}}
\put(402,551){\rule{.5pt}{.5pt}}
\put(429,177){\rule{.5pt}{.5pt}}
\put(430,179){\rule{.5pt}{.5pt}}
\put(427,204){\rule{.5pt}{.5pt}}
\put(418,219){\rule{.5pt}{.5pt}}
\put(426,242){\rule{.5pt}{.5pt}}
\put(416,350){\rule{.5pt}{.5pt}}
\put(418,368){\rule{.5pt}{.5pt}}
\put(429,363){\rule{.5pt}{.5pt}}
\put(419,382){\rule{.5pt}{.5pt}}
\put(431,395){\rule{.5pt}{.5pt}}
\put(417,397){\rule{.5pt}{.5pt}}
\put(421,415){\rule{.5pt}{.5pt}}
\put(424,413){\rule{.5pt}{.5pt}}
\put(420,410){\rule{.5pt}{.5pt}}
\put(413,409){\rule{.5pt}{.5pt}}
\put(421,425){\rule{.5pt}{.5pt}}
\put(418,434){\rule{.5pt}{.5pt}}
\put(429,429){\rule{.5pt}{.5pt}}
\put(427,460){\rule{.5pt}{.5pt}}
\put(431,452){\rule{.5pt}{.5pt}}
\put(416,457){\rule{.5pt}{.5pt}}
\put(432,461){\rule{.5pt}{.5pt}}
\put(419,469){\rule{.5pt}{.5pt}}
\put(432,470){\rule{.5pt}{.5pt}}
\put(426,462){\rule{.5pt}{.5pt}}
\put(423,462){\rule{.5pt}{.5pt}}
\put(427,492){\rule{.5pt}{.5pt}}
\put(413,501){\rule{.5pt}{.5pt}}
\put(417,501){\rule{.5pt}{.5pt}}
\put(424,483){\rule{.5pt}{.5pt}}
\put(423,506){\rule{.5pt}{.5pt}}
\put(428,520){\rule{.5pt}{.5pt}}
\put(424,502){\rule{.5pt}{.5pt}}
\put(419,514){\rule{.5pt}{.5pt}}
\put(427,514){\rule{.5pt}{.5pt}}
\put(424,527){\rule{.5pt}{.5pt}}
\put(413,523){\rule{.5pt}{.5pt}}
\put(424,522){\rule{.5pt}{.5pt}}
\put(424,530){\rule{.5pt}{.5pt}}
\put(417,527){\rule{.5pt}{.5pt}}
\put(428,550){\rule{.5pt}{.5pt}}
\put(433,546){\rule{.5pt}{.5pt}}
\put(418,551){\rule{.5pt}{.5pt}}
\put(451,196){\rule{.5pt}{.5pt}}
\put(436,216){\rule{.5pt}{.5pt}}
\put(448,222){\rule{.5pt}{.5pt}}
\put(442,289){\rule{.5pt}{.5pt}}
\put(435,321){\rule{.5pt}{.5pt}}
\put(450,342){\rule{.5pt}{.5pt}}
\put(433,344){\rule{.5pt}{.5pt}}
\put(436,371){\rule{.5pt}{.5pt}}
\put(446,373){\rule{.5pt}{.5pt}}
\put(444,388){\rule{.5pt}{.5pt}}
\put(448,400){\rule{.5pt}{.5pt}}
\put(447,405){\rule{.5pt}{.5pt}}
\put(449,406){\rule{.5pt}{.5pt}}
\put(453,407){\rule{.5pt}{.5pt}}
\put(438,427){\rule{.5pt}{.5pt}}
\put(438,427){\rule{.5pt}{.5pt}}
\put(447,459){\rule{.5pt}{.5pt}}
\put(448,459){\rule{.5pt}{.5pt}}
\put(449,478){\rule{.5pt}{.5pt}}
\put(440,464){\rule{.5pt}{.5pt}}
\put(443,463){\rule{.5pt}{.5pt}}
\put(447,482){\rule{.5pt}{.5pt}}
\put(446,484){\rule{.5pt}{.5pt}}
\put(434,505){\rule{.5pt}{.5pt}}
\put(450,519){\rule{.5pt}{.5pt}}
\put(449,518){\rule{.5pt}{.5pt}}
\put(447,532){\rule{.5pt}{.5pt}}
\put(437,539){\rule{.5pt}{.5pt}}
\put(451,525){\rule{.5pt}{.5pt}}
\put(449,562){\rule{.5pt}{.5pt}}
\put(449,560){\rule{.5pt}{.5pt}}
\put(464,176){\rule{.5pt}{.5pt}}
\put(474,181){\rule{.5pt}{.5pt}}
\put(474,182){\rule{.5pt}{.5pt}}
\put(472,212){\rule{.5pt}{.5pt}}
\put(465,218){\rule{.5pt}{.5pt}}
\put(461,232){\rule{.5pt}{.5pt}}
\put(457,248){\rule{.5pt}{.5pt}}
\put(465,267){\rule{.5pt}{.5pt}}
\put(454,281){\rule{.5pt}{.5pt}}
\put(468,319){\rule{.5pt}{.5pt}}
\put(469,325){\rule{.5pt}{.5pt}}
\put(470,338){\rule{.5pt}{.5pt}}
\put(472,357){\rule{.5pt}{.5pt}}
\put(466,357){\rule{.5pt}{.5pt}}
\put(454,365){\rule{.5pt}{.5pt}}
\put(458,374){\rule{.5pt}{.5pt}}
\put(474,395){\rule{.5pt}{.5pt}}
\put(458,395){\rule{.5pt}{.5pt}}
\put(456,410){\rule{.5pt}{.5pt}}
\put(462,425){\rule{.5pt}{.5pt}}
\put(469,458){\rule{.5pt}{.5pt}}
\put(459,475){\rule{.5pt}{.5pt}}
\put(458,492){\rule{.5pt}{.5pt}}
\put(466,494){\rule{.5pt}{.5pt}}
\put(469,521){\rule{.5pt}{.5pt}}
\put(466,508){\rule{.5pt}{.5pt}}
\put(474,513){\rule{.5pt}{.5pt}}
\put(470,538){\rule{.5pt}{.5pt}}
\put(475,523){\rule{.5pt}{.5pt}}
\put(469,537){\rule{.5pt}{.5pt}}
\put(454,546){\rule{.5pt}{.5pt}}
\put(466,549){\rule{.5pt}{.5pt}}
\put(480,164){\rule{.5pt}{.5pt}}
\put(477,174){\rule{.5pt}{.5pt}}
\put(486,194){\rule{.5pt}{.5pt}}
\put(481,183){\rule{.5pt}{.5pt}}
\put(484,182){\rule{.5pt}{.5pt}}
\put(482,209){\rule{.5pt}{.5pt}}
\put(482,206){\rule{.5pt}{.5pt}}
\put(488,228){\rule{.5pt}{.5pt}}
\put(477,253){\rule{.5pt}{.5pt}}
\put(492,248){\rule{.5pt}{.5pt}}
\put(494,266){\rule{.5pt}{.5pt}}
\put(476,287){\rule{.5pt}{.5pt}}
\put(486,309){\rule{.5pt}{.5pt}}
\put(483,319){\rule{.5pt}{.5pt}}
\put(493,327){\rule{.5pt}{.5pt}}
\put(494,332){\rule{.5pt}{.5pt}}
\put(489,341){\rule{.5pt}{.5pt}}
\put(483,353){\rule{.5pt}{.5pt}}
\put(488,365){\rule{.5pt}{.5pt}}
\put(482,364){\rule{.5pt}{.5pt}}
\put(478,387){\rule{.5pt}{.5pt}}
\put(483,407){\rule{.5pt}{.5pt}}
\put(493,454){\rule{.5pt}{.5pt}}
\put(477,468){\rule{.5pt}{.5pt}}
\put(487,483){\rule{.5pt}{.5pt}}
\put(482,511){\rule{.5pt}{.5pt}}
\put(495,526){\rule{.5pt}{.5pt}}
\put(493,554){\rule{.5pt}{.5pt}}
\put(506,167){\rule{.5pt}{.5pt}}
\put(496,175){\rule{.5pt}{.5pt}}
\put(511,173){\rule{.5pt}{.5pt}}
\put(507,179){\rule{.5pt}{.5pt}}
\put(499,184){\rule{.5pt}{.5pt}}
\put(497,195){\rule{.5pt}{.5pt}}
\put(506,179){\rule{.5pt}{.5pt}}
\put(517,199){\rule{.5pt}{.5pt}}
\put(515,218){\rule{.5pt}{.5pt}}
\put(510,206){\rule{.5pt}{.5pt}}
\put(514,207){\rule{.5pt}{.5pt}}
\put(503,236){\rule{.5pt}{.5pt}}
\put(508,225){\rule{.5pt}{.5pt}}
\put(516,257){\rule{.5pt}{.5pt}}
\put(509,246){\rule{.5pt}{.5pt}}
\put(514,250){\rule{.5pt}{.5pt}}
\put(510,279){\rule{.5pt}{.5pt}}
\put(516,269){\rule{.5pt}{.5pt}}
\put(513,291){\rule{.5pt}{.5pt}}
\put(504,283){\rule{.5pt}{.5pt}}
\put(516,285){\rule{.5pt}{.5pt}}
\put(508,304){\rule{.5pt}{.5pt}}
\put(505,314){\rule{.5pt}{.5pt}}
\put(510,306){\rule{.5pt}{.5pt}}
\put(514,339){\rule{.5pt}{.5pt}}
\put(509,335){\rule{.5pt}{.5pt}}
\put(510,359){\rule{.5pt}{.5pt}}
\put(510,350){\rule{.5pt}{.5pt}}
\put(500,372){\rule{.5pt}{.5pt}}
\put(497,364){\rule{.5pt}{.5pt}}
\put(511,393){\rule{.5pt}{.5pt}}
\put(514,419){\rule{.5pt}{.5pt}}
\put(506,431){\rule{.5pt}{.5pt}}
\put(511,501){\rule{.5pt}{.5pt}}
\put(498,509){\rule{.5pt}{.5pt}}
\put(516,525){\rule{.5pt}{.5pt}}
\put(505,531){\rule{.5pt}{.5pt}}
\put(528,169){\rule{.5pt}{.5pt}}
\put(535,174){\rule{.5pt}{.5pt}}
\put(537,177){\rule{.5pt}{.5pt}}
\put(526,187){\rule{.5pt}{.5pt}}
\put(520,196){\rule{.5pt}{.5pt}}
\put(517,198){\rule{.5pt}{.5pt}}
\put(533,198){\rule{.5pt}{.5pt}}
\put(524,197){\rule{.5pt}{.5pt}}
\put(536,182){\rule{.5pt}{.5pt}}
\put(536,207){\rule{.5pt}{.5pt}}
\put(528,200){\rule{.5pt}{.5pt}}
\put(533,213){\rule{.5pt}{.5pt}}
\put(533,199){\rule{.5pt}{.5pt}}
\put(520,207){\rule{.5pt}{.5pt}}
\put(528,204){\rule{.5pt}{.5pt}}
\put(527,225){\rule{.5pt}{.5pt}}
\put(536,233){\rule{.5pt}{.5pt}}
\put(536,225){\rule{.5pt}{.5pt}}
\put(518,225){\rule{.5pt}{.5pt}}
\put(529,237){\rule{.5pt}{.5pt}}
\put(528,257){\rule{.5pt}{.5pt}}
\put(522,251){\rule{.5pt}{.5pt}}
\put(535,252){\rule{.5pt}{.5pt}}
\put(532,241){\rule{.5pt}{.5pt}}
\put(519,270){\rule{.5pt}{.5pt}}
\put(530,267){\rule{.5pt}{.5pt}}
\put(538,259){\rule{.5pt}{.5pt}}
\put(530,263){\rule{.5pt}{.5pt}}
\put(525,294){\rule{.5pt}{.5pt}}
\put(531,283){\rule{.5pt}{.5pt}}
\put(526,296){\rule{.5pt}{.5pt}}
\put(527,288){\rule{.5pt}{.5pt}}
\put(538,301){\rule{.5pt}{.5pt}}
\put(533,309){\rule{.5pt}{.5pt}}
\put(522,313){\rule{.5pt}{.5pt}}
\put(528,308){\rule{.5pt}{.5pt}}
\put(537,338){\rule{.5pt}{.5pt}}
\put(527,322){\rule{.5pt}{.5pt}}
\put(526,328){\rule{.5pt}{.5pt}}
\put(533,359){\rule{.5pt}{.5pt}}
\put(532,363){\rule{.5pt}{.5pt}}
\put(528,386){\rule{.5pt}{.5pt}}
\put(535,409){\rule{.5pt}{.5pt}}
\put(526,449){\rule{.5pt}{.5pt}}
\put(535,485){\rule{.5pt}{.5pt}}
\put(519,522){\rule{.5pt}{.5pt}}
\put(527,540){\rule{.5pt}{.5pt}}
\put(533,562){\rule{.5pt}{.5pt}}
\put(541,170){\rule{.5pt}{.5pt}}
\put(553,167){\rule{.5pt}{.5pt}}
\put(549,168){\rule{.5pt}{.5pt}}
\put(546,168){\rule{.5pt}{.5pt}}
\put(555,159){\rule{.5pt}{.5pt}}
\put(559,197){\rule{.5pt}{.5pt}}
\put(558,191){\rule{.5pt}{.5pt}}
\put(540,183){\rule{.5pt}{.5pt}}
\put(545,181){\rule{.5pt}{.5pt}}
\put(557,191){\rule{.5pt}{.5pt}}
\put(551,183){\rule{.5pt}{.5pt}}
\put(540,186){\rule{.5pt}{.5pt}}
\put(545,185){\rule{.5pt}{.5pt}}
\put(545,178){\rule{.5pt}{.5pt}}
\put(545,215){\rule{.5pt}{.5pt}}
\put(551,211){\rule{.5pt}{.5pt}}
\put(547,217){\rule{.5pt}{.5pt}}
\put(557,207){\rule{.5pt}{.5pt}}
\put(550,215){\rule{.5pt}{.5pt}}
\put(546,218){\rule{.5pt}{.5pt}}
\put(551,213){\rule{.5pt}{.5pt}}
\put(544,214){\rule{.5pt}{.5pt}}
\put(553,219){\rule{.5pt}{.5pt}}
\put(548,230){\rule{.5pt}{.5pt}}
\put(552,238){\rule{.5pt}{.5pt}}
\put(540,235){\rule{.5pt}{.5pt}}
\put(539,230){\rule{.5pt}{.5pt}}
\put(545,220){\rule{.5pt}{.5pt}}
\put(558,220){\rule{.5pt}{.5pt}}
\put(542,236){\rule{.5pt}{.5pt}}
\put(540,241){\rule{.5pt}{.5pt}}
\put(558,249){\rule{.5pt}{.5pt}}
\put(554,247){\rule{.5pt}{.5pt}}
\put(558,249){\rule{.5pt}{.5pt}}
\put(555,258){\rule{.5pt}{.5pt}}
\put(540,247){\rule{.5pt}{.5pt}}
\put(540,239){\rule{.5pt}{.5pt}}
\put(544,259){\rule{.5pt}{.5pt}}
\put(544,279){\rule{.5pt}{.5pt}}
\put(545,263){\rule{.5pt}{.5pt}}
\put(546,271){\rule{.5pt}{.5pt}}
\put(541,261){\rule{.5pt}{.5pt}}
\put(546,263){\rule{.5pt}{.5pt}}
\put(549,283){\rule{.5pt}{.5pt}}
\put(544,279){\rule{.5pt}{.5pt}}
\put(558,290){\rule{.5pt}{.5pt}}
\put(549,298){\rule{.5pt}{.5pt}}
\put(539,286){\rule{.5pt}{.5pt}}
\put(553,318){\rule{.5pt}{.5pt}}
\put(558,305){\rule{.5pt}{.5pt}}
\put(558,310){\rule{.5pt}{.5pt}}
\put(548,315){\rule{.5pt}{.5pt}}
\put(552,336){\rule{.5pt}{.5pt}}
\put(541,320){\rule{.5pt}{.5pt}}
\put(540,337){\rule{.5pt}{.5pt}}
\put(558,353){\rule{.5pt}{.5pt}}
\put(552,347){\rule{.5pt}{.5pt}}
\put(546,363){\rule{.5pt}{.5pt}}
\put(542,395){\rule{.5pt}{.5pt}}
\put(541,410){\rule{.5pt}{.5pt}}
\put(545,434){\rule{.5pt}{.5pt}}
\put(548,454){\rule{.5pt}{.5pt}}
\put(539,466){\rule{.5pt}{.5pt}}
\put(544,505){\rule{.5pt}{.5pt}}
\put(545,532){\rule{.5pt}{.5pt}}
\put(540,549){\rule{.5pt}{.5pt}}
\put(567,175){\rule{.5pt}{.5pt}}
\put(565,169){\rule{.5pt}{.5pt}}
\put(572,175){\rule{.5pt}{.5pt}}
\put(576,161){\rule{.5pt}{.5pt}}
\put(572,160){\rule{.5pt}{.5pt}}
\put(576,166){\rule{.5pt}{.5pt}}
\put(573,171){\rule{.5pt}{.5pt}}
\put(570,166){\rule{.5pt}{.5pt}}
\put(561,194){\rule{.5pt}{.5pt}}
\put(567,183){\rule{.5pt}{.5pt}}
\put(578,195){\rule{.5pt}{.5pt}}
\put(567,179){\rule{.5pt}{.5pt}}
\put(575,196){\rule{.5pt}{.5pt}}
\put(580,184){\rule{.5pt}{.5pt}}
\put(566,191){\rule{.5pt}{.5pt}}
\put(573,197){\rule{.5pt}{.5pt}}
\put(579,197){\rule{.5pt}{.5pt}}
\put(563,196){\rule{.5pt}{.5pt}}
\put(560,184){\rule{.5pt}{.5pt}}
\put(579,185){\rule{.5pt}{.5pt}}
\put(574,189){\rule{.5pt}{.5pt}}
\put(570,187){\rule{.5pt}{.5pt}}
\put(570,192){\rule{.5pt}{.5pt}}
\put(575,197){\rule{.5pt}{.5pt}}
\put(572,207){\rule{.5pt}{.5pt}}
\put(560,201){\rule{.5pt}{.5pt}}
\put(573,206){\rule{.5pt}{.5pt}}
\put(572,207){\rule{.5pt}{.5pt}}
\put(566,199){\rule{.5pt}{.5pt}}
\put(560,217){\rule{.5pt}{.5pt}}
\put(571,204){\rule{.5pt}{.5pt}}
\put(573,203){\rule{.5pt}{.5pt}}
\put(569,208){\rule{.5pt}{.5pt}}
\put(567,204){\rule{.5pt}{.5pt}}
\put(560,201){\rule{.5pt}{.5pt}}
\put(560,208){\rule{.5pt}{.5pt}}
\put(579,201){\rule{.5pt}{.5pt}}
\put(568,208){\rule{.5pt}{.5pt}}
\put(580,215){\rule{.5pt}{.5pt}}
\put(566,220){\rule{.5pt}{.5pt}}
\put(565,229){\rule{.5pt}{.5pt}}
\put(573,234){\rule{.5pt}{.5pt}}
\put(565,223){\rule{.5pt}{.5pt}}
\put(561,238){\rule{.5pt}{.5pt}}
\put(560,231){\rule{.5pt}{.5pt}}
\put(567,220){\rule{.5pt}{.5pt}}
\put(572,226){\rule{.5pt}{.5pt}}
\put(568,231){\rule{.5pt}{.5pt}}
\put(573,232){\rule{.5pt}{.5pt}}
\put(563,230){\rule{.5pt}{.5pt}}
\put(578,229){\rule{.5pt}{.5pt}}
\put(575,226){\rule{.5pt}{.5pt}}
\put(572,227){\rule{.5pt}{.5pt}}
\put(576,247){\rule{.5pt}{.5pt}}
\put(575,254){\rule{.5pt}{.5pt}}
\put(567,257){\rule{.5pt}{.5pt}}
\put(570,251){\rule{.5pt}{.5pt}}
\put(576,257){\rule{.5pt}{.5pt}}
\put(563,256){\rule{.5pt}{.5pt}}
\put(560,248){\rule{.5pt}{.5pt}}
\put(575,249){\rule{.5pt}{.5pt}}
\put(566,258){\rule{.5pt}{.5pt}}
\put(580,243){\rule{.5pt}{.5pt}}
\put(568,257){\rule{.5pt}{.5pt}}
\put(562,248){\rule{.5pt}{.5pt}}
\put(573,267){\rule{.5pt}{.5pt}}
\put(564,265){\rule{.5pt}{.5pt}}
\put(561,271){\rule{.5pt}{.5pt}}
\put(579,273){\rule{.5pt}{.5pt}}
\put(572,277){\rule{.5pt}{.5pt}}
\put(564,270){\rule{.5pt}{.5pt}}
\put(561,260){\rule{.5pt}{.5pt}}
\put(560,264){\rule{.5pt}{.5pt}}
\put(579,269){\rule{.5pt}{.5pt}}
\put(572,279){\rule{.5pt}{.5pt}}
\put(564,285){\rule{.5pt}{.5pt}}
\put(565,293){\rule{.5pt}{.5pt}}
\put(572,290){\rule{.5pt}{.5pt}}
\put(562,282){\rule{.5pt}{.5pt}}
\put(562,298){\rule{.5pt}{.5pt}}
\put(580,295){\rule{.5pt}{.5pt}}
\put(577,298){\rule{.5pt}{.5pt}}
\put(571,306){\rule{.5pt}{.5pt}}
\put(567,303){\rule{.5pt}{.5pt}}
\put(561,313){\rule{.5pt}{.5pt}}
\put(562,323){\rule{.5pt}{.5pt}}
\put(571,335){\rule{.5pt}{.5pt}}
\put(565,356){\rule{.5pt}{.5pt}}
\put(567,377){\rule{.5pt}{.5pt}}
\put(569,395){\rule{.5pt}{.5pt}}
\put(566,420){\rule{.5pt}{.5pt}}
\put(562,461){\rule{.5pt}{.5pt}}
\put(574,485){\rule{.5pt}{.5pt}}
\put(565,510){\rule{.5pt}{.5pt}}
\put(566,541){\rule{.5pt}{.5pt}}
\put(564,547){\rule{.5pt}{.5pt}}
\put(583,173){\rule{.5pt}{.5pt}}
\put(590,166){\rule{.5pt}{.5pt}}
\put(587,171){\rule{.5pt}{.5pt}}
\put(586,161){\rule{.5pt}{.5pt}}
\put(597,169){\rule{.5pt}{.5pt}}
\put(591,159){\rule{.5pt}{.5pt}}
\put(593,162){\rule{.5pt}{.5pt}}
\put(597,173){\rule{.5pt}{.5pt}}
\put(594,161){\rule{.5pt}{.5pt}}
\put(598,171){\rule{.5pt}{.5pt}}
\put(593,167){\rule{.5pt}{.5pt}}
\put(593,168){\rule{.5pt}{.5pt}}
\put(590,164){\rule{.5pt}{.5pt}}
\put(592,188){\rule{.5pt}{.5pt}}
\put(582,183){\rule{.5pt}{.5pt}}
\put(581,193){\rule{.5pt}{.5pt}}
\put(584,191){\rule{.5pt}{.5pt}}
\put(601,187){\rule{.5pt}{.5pt}}
\put(588,184){\rule{.5pt}{.5pt}}
\put(598,184){\rule{.5pt}{.5pt}}
\put(595,186){\rule{.5pt}{.5pt}}
\put(594,186){\rule{.5pt}{.5pt}}
\put(598,194){\rule{.5pt}{.5pt}}
\put(584,188){\rule{.5pt}{.5pt}}
\put(584,180){\rule{.5pt}{.5pt}}
\put(585,198){\rule{.5pt}{.5pt}}
\put(590,185){\rule{.5pt}{.5pt}}
\put(581,181){\rule{.5pt}{.5pt}}
\put(594,198){\rule{.5pt}{.5pt}}
\put(585,183){\rule{.5pt}{.5pt}}
\put(599,189){\rule{.5pt}{.5pt}}
\put(600,189){\rule{.5pt}{.5pt}}
\put(597,184){\rule{.5pt}{.5pt}}
\put(599,182){\rule{.5pt}{.5pt}}
\put(596,195){\rule{.5pt}{.5pt}}
\put(589,185){\rule{.5pt}{.5pt}}
\put(597,191){\rule{.5pt}{.5pt}}
\put(598,188){\rule{.5pt}{.5pt}}
\put(595,188){\rule{.5pt}{.5pt}}
\put(585,198){\rule{.5pt}{.5pt}}
\put(586,186){\rule{.5pt}{.5pt}}
\put(598,186){\rule{.5pt}{.5pt}}
\put(601,210){\rule{.5pt}{.5pt}}
\put(588,218){\rule{.5pt}{.5pt}}
\put(585,210){\rule{.5pt}{.5pt}}
\put(592,201){\rule{.5pt}{.5pt}}
\put(599,201){\rule{.5pt}{.5pt}}
\put(585,206){\rule{.5pt}{.5pt}}
\put(601,217){\rule{.5pt}{.5pt}}
\put(595,208){\rule{.5pt}{.5pt}}
\put(583,201){\rule{.5pt}{.5pt}}
\put(595,198){\rule{.5pt}{.5pt}}
\put(581,199){\rule{.5pt}{.5pt}}
\put(594,207){\rule{.5pt}{.5pt}}
\put(584,212){\rule{.5pt}{.5pt}}
\put(589,211){\rule{.5pt}{.5pt}}
\put(589,217){\rule{.5pt}{.5pt}}
\put(598,201){\rule{.5pt}{.5pt}}
\put(599,217){\rule{.5pt}{.5pt}}
\put(585,211){\rule{.5pt}{.5pt}}
\put(583,203){\rule{.5pt}{.5pt}}
\put(596,215){\rule{.5pt}{.5pt}}
\put(596,206){\rule{.5pt}{.5pt}}
\put(596,212){\rule{.5pt}{.5pt}}
\put(583,216){\rule{.5pt}{.5pt}}
\put(583,212){\rule{.5pt}{.5pt}}
\put(589,216){\rule{.5pt}{.5pt}}
\put(595,199){\rule{.5pt}{.5pt}}
\put(587,204){\rule{.5pt}{.5pt}}
\put(600,210){\rule{.5pt}{.5pt}}
\put(587,209){\rule{.5pt}{.5pt}}
\put(600,218){\rule{.5pt}{.5pt}}
\put(596,206){\rule{.5pt}{.5pt}}
\put(594,230){\rule{.5pt}{.5pt}}
\put(586,228){\rule{.5pt}{.5pt}}
\put(601,233){\rule{.5pt}{.5pt}}
\put(588,233){\rule{.5pt}{.5pt}}
\put(596,221){\rule{.5pt}{.5pt}}
\put(601,232){\rule{.5pt}{.5pt}}
\put(592,229){\rule{.5pt}{.5pt}}
\put(596,233){\rule{.5pt}{.5pt}}
\put(591,221){\rule{.5pt}{.5pt}}
\put(595,232){\rule{.5pt}{.5pt}}
\put(595,234){\rule{.5pt}{.5pt}}
\put(588,238){\rule{.5pt}{.5pt}}
\put(586,219){\rule{.5pt}{.5pt}}
\put(590,229){\rule{.5pt}{.5pt}}
\put(595,224){\rule{.5pt}{.5pt}}
\put(592,221){\rule{.5pt}{.5pt}}
\put(583,236){\rule{.5pt}{.5pt}}
\put(596,234){\rule{.5pt}{.5pt}}
\put(591,236){\rule{.5pt}{.5pt}}
\put(588,221){\rule{.5pt}{.5pt}}
\put(581,237){\rule{.5pt}{.5pt}}
\put(601,219){\rule{.5pt}{.5pt}}
\put(589,231){\rule{.5pt}{.5pt}}
\put(596,225){\rule{.5pt}{.5pt}}
\put(590,230){\rule{.5pt}{.5pt}}
\put(595,224){\rule{.5pt}{.5pt}}
\put(598,238){\rule{.5pt}{.5pt}}
\put(586,229){\rule{.5pt}{.5pt}}
\put(600,244){\rule{.5pt}{.5pt}}
\put(595,250){\rule{.5pt}{.5pt}}
\put(587,254){\rule{.5pt}{.5pt}}
\put(588,241){\rule{.5pt}{.5pt}}
\put(583,255){\rule{.5pt}{.5pt}}
\put(591,245){\rule{.5pt}{.5pt}}
\put(589,247){\rule{.5pt}{.5pt}}
\put(601,251){\rule{.5pt}{.5pt}}
\put(585,239){\rule{.5pt}{.5pt}}
\put(596,258){\rule{.5pt}{.5pt}}
\put(595,254){\rule{.5pt}{.5pt}}
\put(582,253){\rule{.5pt}{.5pt}}
\put(585,245){\rule{.5pt}{.5pt}}
\put(587,239){\rule{.5pt}{.5pt}}
\put(602,257){\rule{.5pt}{.5pt}}
\put(586,245){\rule{.5pt}{.5pt}}
\put(590,251){\rule{.5pt}{.5pt}}
\put(586,240){\rule{.5pt}{.5pt}}
\put(584,250){\rule{.5pt}{.5pt}}
\put(594,270){\rule{.5pt}{.5pt}}
\put(598,274){\rule{.5pt}{.5pt}}
\put(591,269){\rule{.5pt}{.5pt}}
\put(598,276){\rule{.5pt}{.5pt}}
\put(601,260){\rule{.5pt}{.5pt}}
\put(599,273){\rule{.5pt}{.5pt}}
\put(593,273){\rule{.5pt}{.5pt}}
\put(584,263){\rule{.5pt}{.5pt}}
\put(584,268){\rule{.5pt}{.5pt}}
\put(592,265){\rule{.5pt}{.5pt}}
\put(586,261){\rule{.5pt}{.5pt}}
\put(592,272){\rule{.5pt}{.5pt}}
\put(596,263){\rule{.5pt}{.5pt}}
\put(585,284){\rule{.5pt}{.5pt}}
\put(584,293){\rule{.5pt}{.5pt}}
\put(599,290){\rule{.5pt}{.5pt}}
\put(600,290){\rule{.5pt}{.5pt}}
\put(592,285){\rule{.5pt}{.5pt}}
\put(585,283){\rule{.5pt}{.5pt}}
\put(583,313){\rule{.5pt}{.5pt}}
\put(594,304){\rule{.5pt}{.5pt}}
\put(581,302){\rule{.5pt}{.5pt}}
\put(595,308){\rule{.5pt}{.5pt}}
\put(594,336){\rule{.5pt}{.5pt}}
\put(594,331){\rule{.5pt}{.5pt}}
\put(586,329){\rule{.5pt}{.5pt}}
\put(596,345){\rule{.5pt}{.5pt}}
\put(585,350){\rule{.5pt}{.5pt}}
\put(584,383){\rule{.5pt}{.5pt}}
\put(596,466){\rule{.5pt}{.5pt}}
\put(601,521){\rule{.5pt}{.5pt}}
\put(592,522){\rule{.5pt}{.5pt}}
\put(602,177){\rule{.5pt}{.5pt}}
\put(612,167){\rule{.5pt}{.5pt}}
\put(612,170){\rule{.5pt}{.5pt}}
\put(606,164){\rule{.5pt}{.5pt}}
\put(619,176){\rule{.5pt}{.5pt}}
\put(604,167){\rule{.5pt}{.5pt}}
\put(622,167){\rule{.5pt}{.5pt}}
\put(613,174){\rule{.5pt}{.5pt}}
\put(610,178){\rule{.5pt}{.5pt}}
\put(603,165){\rule{.5pt}{.5pt}}
\put(619,162){\rule{.5pt}{.5pt}}
\put(617,170){\rule{.5pt}{.5pt}}
\put(608,166){\rule{.5pt}{.5pt}}
\put(612,173){\rule{.5pt}{.5pt}}
\put(610,165){\rule{.5pt}{.5pt}}
\put(612,175){\rule{.5pt}{.5pt}}
\put(622,159){\rule{.5pt}{.5pt}}
\put(612,175){\rule{.5pt}{.5pt}}
\put(617,160){\rule{.5pt}{.5pt}}
\put(608,171){\rule{.5pt}{.5pt}}
\put(608,169){\rule{.5pt}{.5pt}}
\put(608,165){\rule{.5pt}{.5pt}}
\put(615,177){\rule{.5pt}{.5pt}}
\put(615,163){\rule{.5pt}{.5pt}}
\put(614,160){\rule{.5pt}{.5pt}}
\put(610,177){\rule{.5pt}{.5pt}}
\put(608,179){\rule{.5pt}{.5pt}}
\put(608,190){\rule{.5pt}{.5pt}}
\put(606,190){\rule{.5pt}{.5pt}}
\put(605,182){\rule{.5pt}{.5pt}}
\put(621,188){\rule{.5pt}{.5pt}}
\put(617,188){\rule{.5pt}{.5pt}}
\put(621,185){\rule{.5pt}{.5pt}}
\put(615,185){\rule{.5pt}{.5pt}}
\put(614,184){\rule{.5pt}{.5pt}}
\put(614,189){\rule{.5pt}{.5pt}}
\put(618,194){\rule{.5pt}{.5pt}}
\put(602,180){\rule{.5pt}{.5pt}}
\put(602,179){\rule{.5pt}{.5pt}}
\put(613,179){\rule{.5pt}{.5pt}}
\put(605,189){\rule{.5pt}{.5pt}}
\put(606,196){\rule{.5pt}{.5pt}}
\put(614,188){\rule{.5pt}{.5pt}}
\put(615,184){\rule{.5pt}{.5pt}}
\put(618,196){\rule{.5pt}{.5pt}}
\put(612,191){\rule{.5pt}{.5pt}}
\put(622,183){\rule{.5pt}{.5pt}}
\put(617,183){\rule{.5pt}{.5pt}}
\put(615,193){\rule{.5pt}{.5pt}}
\put(619,179){\rule{.5pt}{.5pt}}
\put(609,192){\rule{.5pt}{.5pt}}
\put(617,191){\rule{.5pt}{.5pt}}
\put(622,187){\rule{.5pt}{.5pt}}
\put(610,184){\rule{.5pt}{.5pt}}
\put(621,190){\rule{.5pt}{.5pt}}
\put(615,183){\rule{.5pt}{.5pt}}
\put(607,187){\rule{.5pt}{.5pt}}
\put(622,189){\rule{.5pt}{.5pt}}
\put(612,194){\rule{.5pt}{.5pt}}
\put(602,186){\rule{.5pt}{.5pt}}
\put(619,179){\rule{.5pt}{.5pt}}
\put(615,193){\rule{.5pt}{.5pt}}
\put(603,195){\rule{.5pt}{.5pt}}
\put(613,190){\rule{.5pt}{.5pt}}
\put(607,183){\rule{.5pt}{.5pt}}
\put(616,192){\rule{.5pt}{.5pt}}
\put(607,186){\rule{.5pt}{.5pt}}
\put(612,185){\rule{.5pt}{.5pt}}
\put(617,189){\rule{.5pt}{.5pt}}
\put(614,178){\rule{.5pt}{.5pt}}
\put(614,181){\rule{.5pt}{.5pt}}
\put(602,196){\rule{.5pt}{.5pt}}
\put(606,192){\rule{.5pt}{.5pt}}
\put(602,194){\rule{.5pt}{.5pt}}
\put(615,198){\rule{.5pt}{.5pt}}
\put(610,193){\rule{.5pt}{.5pt}}
\put(615,198){\rule{.5pt}{.5pt}}
\put(608,188){\rule{.5pt}{.5pt}}
\put(608,179){\rule{.5pt}{.5pt}}
\put(614,194){\rule{.5pt}{.5pt}}
\put(611,181){\rule{.5pt}{.5pt}}
\put(611,188){\rule{.5pt}{.5pt}}
\put(604,198){\rule{.5pt}{.5pt}}
\put(610,194){\rule{.5pt}{.5pt}}
\put(619,187){\rule{.5pt}{.5pt}}
\put(604,210){\rule{.5pt}{.5pt}}
\put(608,218){\rule{.5pt}{.5pt}}
\put(617,200){\rule{.5pt}{.5pt}}
\put(619,217){\rule{.5pt}{.5pt}}
\put(603,215){\rule{.5pt}{.5pt}}
\put(607,211){\rule{.5pt}{.5pt}}
\put(612,212){\rule{.5pt}{.5pt}}
\put(602,218){\rule{.5pt}{.5pt}}
\put(622,199){\rule{.5pt}{.5pt}}
\put(621,199){\rule{.5pt}{.5pt}}
\put(620,208){\rule{.5pt}{.5pt}}
\put(620,201){\rule{.5pt}{.5pt}}
\put(620,216){\rule{.5pt}{.5pt}}
\put(622,208){\rule{.5pt}{.5pt}}
\put(613,207){\rule{.5pt}{.5pt}}
\put(606,210){\rule{.5pt}{.5pt}}
\put(617,203){\rule{.5pt}{.5pt}}
\put(607,217){\rule{.5pt}{.5pt}}
\put(618,206){\rule{.5pt}{.5pt}}
\put(620,207){\rule{.5pt}{.5pt}}
\put(609,202){\rule{.5pt}{.5pt}}
\put(614,203){\rule{.5pt}{.5pt}}
\put(609,216){\rule{.5pt}{.5pt}}
\put(614,214){\rule{.5pt}{.5pt}}
\put(619,200){\rule{.5pt}{.5pt}}
\put(615,215){\rule{.5pt}{.5pt}}
\put(614,208){\rule{.5pt}{.5pt}}
\put(619,198){\rule{.5pt}{.5pt}}
\put(607,216){\rule{.5pt}{.5pt}}
\put(602,207){\rule{.5pt}{.5pt}}
\put(609,201){\rule{.5pt}{.5pt}}
\put(614,207){\rule{.5pt}{.5pt}}
\put(607,202){\rule{.5pt}{.5pt}}
\put(612,216){\rule{.5pt}{.5pt}}
\put(622,200){\rule{.5pt}{.5pt}}
\put(622,219){\rule{.5pt}{.5pt}}
\put(610,200){\rule{.5pt}{.5pt}}
\put(614,217){\rule{.5pt}{.5pt}}
\put(602,211){\rule{.5pt}{.5pt}}
\put(602,201){\rule{.5pt}{.5pt}}
\put(620,209){\rule{.5pt}{.5pt}}
\put(604,202){\rule{.5pt}{.5pt}}
\put(614,212){\rule{.5pt}{.5pt}}
\put(614,211){\rule{.5pt}{.5pt}}
\put(608,207){\rule{.5pt}{.5pt}}
\put(611,211){\rule{.5pt}{.5pt}}
\put(621,216){\rule{.5pt}{.5pt}}
\put(604,208){\rule{.5pt}{.5pt}}
\put(603,211){\rule{.5pt}{.5pt}}
\put(616,218){\rule{.5pt}{.5pt}}
\put(611,218){\rule{.5pt}{.5pt}}
\put(616,208){\rule{.5pt}{.5pt}}
\put(621,217){\rule{.5pt}{.5pt}}
\put(615,217){\rule{.5pt}{.5pt}}
\put(611,199){\rule{.5pt}{.5pt}}
\put(604,199){\rule{.5pt}{.5pt}}
\put(616,216){\rule{.5pt}{.5pt}}
\put(614,237){\rule{.5pt}{.5pt}}
\put(616,234){\rule{.5pt}{.5pt}}
\put(612,226){\rule{.5pt}{.5pt}}
\put(617,232){\rule{.5pt}{.5pt}}
\put(605,236){\rule{.5pt}{.5pt}}
\put(621,229){\rule{.5pt}{.5pt}}
\put(618,229){\rule{.5pt}{.5pt}}
\put(603,229){\rule{.5pt}{.5pt}}
\put(617,228){\rule{.5pt}{.5pt}}
\put(612,220){\rule{.5pt}{.5pt}}
\put(612,232){\rule{.5pt}{.5pt}}
\put(604,234){\rule{.5pt}{.5pt}}
\put(605,236){\rule{.5pt}{.5pt}}
\put(610,221){\rule{.5pt}{.5pt}}
\put(617,227){\rule{.5pt}{.5pt}}
\put(606,227){\rule{.5pt}{.5pt}}
\put(618,231){\rule{.5pt}{.5pt}}
\put(602,224){\rule{.5pt}{.5pt}}
\put(604,235){\rule{.5pt}{.5pt}}
\put(615,234){\rule{.5pt}{.5pt}}
\put(614,228){\rule{.5pt}{.5pt}}
\put(609,220){\rule{.5pt}{.5pt}}
\put(611,227){\rule{.5pt}{.5pt}}
\put(606,233){\rule{.5pt}{.5pt}}
\put(618,231){\rule{.5pt}{.5pt}}
\put(606,222){\rule{.5pt}{.5pt}}
\put(612,236){\rule{.5pt}{.5pt}}
\put(602,224){\rule{.5pt}{.5pt}}
\put(603,221){\rule{.5pt}{.5pt}}
\put(606,234){\rule{.5pt}{.5pt}}
\put(618,235){\rule{.5pt}{.5pt}}
\put(607,236){\rule{.5pt}{.5pt}}
\put(609,222){\rule{.5pt}{.5pt}}
\put(616,229){\rule{.5pt}{.5pt}}
\put(605,237){\rule{.5pt}{.5pt}}
\put(612,227){\rule{.5pt}{.5pt}}
\put(610,222){\rule{.5pt}{.5pt}}
\put(606,231){\rule{.5pt}{.5pt}}
\put(603,221){\rule{.5pt}{.5pt}}
\put(614,222){\rule{.5pt}{.5pt}}
\put(613,221){\rule{.5pt}{.5pt}}
\put(604,221){\rule{.5pt}{.5pt}}
\put(620,232){\rule{.5pt}{.5pt}}
\put(608,246){\rule{.5pt}{.5pt}}
\put(605,242){\rule{.5pt}{.5pt}}
\put(621,255){\rule{.5pt}{.5pt}}
\put(619,242){\rule{.5pt}{.5pt}}
\put(608,245){\rule{.5pt}{.5pt}}
\put(610,246){\rule{.5pt}{.5pt}}
\put(609,240){\rule{.5pt}{.5pt}}
\put(610,254){\rule{.5pt}{.5pt}}
\put(614,248){\rule{.5pt}{.5pt}}
\put(612,254){\rule{.5pt}{.5pt}}
\put(614,248){\rule{.5pt}{.5pt}}
\put(603,252){\rule{.5pt}{.5pt}}
\put(621,248){\rule{.5pt}{.5pt}}
\put(604,257){\rule{.5pt}{.5pt}}
\put(611,242){\rule{.5pt}{.5pt}}
\put(621,255){\rule{.5pt}{.5pt}}
\put(617,243){\rule{.5pt}{.5pt}}
\put(612,250){\rule{.5pt}{.5pt}}
\put(608,256){\rule{.5pt}{.5pt}}
\put(602,253){\rule{.5pt}{.5pt}}
\put(615,254){\rule{.5pt}{.5pt}}
\put(614,248){\rule{.5pt}{.5pt}}
\put(611,253){\rule{.5pt}{.5pt}}
\put(609,250){\rule{.5pt}{.5pt}}
\put(619,240){\rule{.5pt}{.5pt}}
\put(609,253){\rule{.5pt}{.5pt}}
\put(615,254){\rule{.5pt}{.5pt}}
\put(605,271){\rule{.5pt}{.5pt}}
\put(616,267){\rule{.5pt}{.5pt}}
\put(614,278){\rule{.5pt}{.5pt}}
\put(618,263){\rule{.5pt}{.5pt}}
\put(607,264){\rule{.5pt}{.5pt}}
\put(614,276){\rule{.5pt}{.5pt}}
\put(605,266){\rule{.5pt}{.5pt}}
\put(615,276){\rule{.5pt}{.5pt}}
\put(609,276){\rule{.5pt}{.5pt}}
\put(618,275){\rule{.5pt}{.5pt}}
\put(617,265){\rule{.5pt}{.5pt}}
\put(615,268){\rule{.5pt}{.5pt}}
\put(611,278){\rule{.5pt}{.5pt}}
\put(603,270){\rule{.5pt}{.5pt}}
\put(621,294){\rule{.5pt}{.5pt}}
\put(615,280){\rule{.5pt}{.5pt}}
\put(606,279){\rule{.5pt}{.5pt}}
\put(615,291){\rule{.5pt}{.5pt}}
\put(608,295){\rule{.5pt}{.5pt}}
\put(602,297){\rule{.5pt}{.5pt}}
\put(609,280){\rule{.5pt}{.5pt}}
\put(617,298){\rule{.5pt}{.5pt}}
\put(620,317){\rule{.5pt}{.5pt}}
\put(608,303){\rule{.5pt}{.5pt}}
\put(618,303){\rule{.5pt}{.5pt}}
\put(613,310){\rule{.5pt}{.5pt}}
\put(618,314){\rule{.5pt}{.5pt}}
\put(603,326){\rule{.5pt}{.5pt}}
\put(604,334){\rule{.5pt}{.5pt}}
\put(621,329){\rule{.5pt}{.5pt}}
\put(610,341){\rule{.5pt}{.5pt}}
\put(613,344){\rule{.5pt}{.5pt}}
\put(611,371){\rule{.5pt}{.5pt}}
\put(618,394){\rule{.5pt}{.5pt}}
\put(623,408){\rule{.5pt}{.5pt}}
\put(604,469){\rule{.5pt}{.5pt}}
\put(620,500){\rule{.5pt}{.5pt}}
\put(620,514){\rule{.5pt}{.5pt}}
\put(640,168){\rule{.5pt}{.5pt}}
\put(640,171){\rule{.5pt}{.5pt}}
\put(628,171){\rule{.5pt}{.5pt}}
\put(641,172){\rule{.5pt}{.5pt}}
\put(626,163){\rule{.5pt}{.5pt}}
\put(637,167){\rule{.5pt}{.5pt}}
\put(628,171){\rule{.5pt}{.5pt}}
\put(623,168){\rule{.5pt}{.5pt}}
\put(637,167){\rule{.5pt}{.5pt}}
\put(626,170){\rule{.5pt}{.5pt}}
\put(644,163){\rule{.5pt}{.5pt}}
\put(640,166){\rule{.5pt}{.5pt}}
\put(634,167){\rule{.5pt}{.5pt}}
\put(632,163){\rule{.5pt}{.5pt}}
\put(641,160){\rule{.5pt}{.5pt}}
\put(628,175){\rule{.5pt}{.5pt}}
\put(628,169){\rule{.5pt}{.5pt}}
\put(641,159){\rule{.5pt}{.5pt}}
\put(633,167){\rule{.5pt}{.5pt}}
\put(638,170){\rule{.5pt}{.5pt}}
\put(637,174){\rule{.5pt}{.5pt}}
\put(631,173){\rule{.5pt}{.5pt}}
\put(624,169){\rule{.5pt}{.5pt}}
\put(631,170){\rule{.5pt}{.5pt}}
\put(643,169){\rule{.5pt}{.5pt}}
\put(630,159){\rule{.5pt}{.5pt}}
\put(636,164){\rule{.5pt}{.5pt}}
\put(641,160){\rule{.5pt}{.5pt}}
\put(627,175){\rule{.5pt}{.5pt}}
\put(636,168){\rule{.5pt}{.5pt}}
\put(628,164){\rule{.5pt}{.5pt}}
\put(636,160){\rule{.5pt}{.5pt}}
\put(627,164){\rule{.5pt}{.5pt}}
\put(630,169){\rule{.5pt}{.5pt}}
\put(624,170){\rule{.5pt}{.5pt}}
\put(634,160){\rule{.5pt}{.5pt}}
\put(644,176){\rule{.5pt}{.5pt}}
\put(629,168){\rule{.5pt}{.5pt}}
\put(637,175){\rule{.5pt}{.5pt}}
\put(628,166){\rule{.5pt}{.5pt}}
\put(635,162){\rule{.5pt}{.5pt}}
\put(636,159){\rule{.5pt}{.5pt}}
\put(628,168){\rule{.5pt}{.5pt}}
\put(632,168){\rule{.5pt}{.5pt}}
\put(628,175){\rule{.5pt}{.5pt}}
\put(633,166){\rule{.5pt}{.5pt}}
\put(633,168){\rule{.5pt}{.5pt}}
\put(624,168){\rule{.5pt}{.5pt}}
\put(640,171){\rule{.5pt}{.5pt}}
\put(639,173){\rule{.5pt}{.5pt}}
\put(643,159){\rule{.5pt}{.5pt}}
\put(635,175){\rule{.5pt}{.5pt}}
\put(640,172){\rule{.5pt}{.5pt}}
\put(634,160){\rule{.5pt}{.5pt}}
\put(628,162){\rule{.5pt}{.5pt}}
\put(631,159){\rule{.5pt}{.5pt}}
\put(624,178){\rule{.5pt}{.5pt}}
\put(625,165){\rule{.5pt}{.5pt}}
\put(624,196){\rule{.5pt}{.5pt}}
\put(624,197){\rule{.5pt}{.5pt}}
\put(630,180){\rule{.5pt}{.5pt}}
\put(628,195){\rule{.5pt}{.5pt}}
\put(636,187){\rule{.5pt}{.5pt}}
\put(626,190){\rule{.5pt}{.5pt}}
\put(623,181){\rule{.5pt}{.5pt}}
\put(627,186){\rule{.5pt}{.5pt}}
\put(631,182){\rule{.5pt}{.5pt}}
\put(643,182){\rule{.5pt}{.5pt}}
\put(642,187){\rule{.5pt}{.5pt}}
\put(643,181){\rule{.5pt}{.5pt}}
\put(631,190){\rule{.5pt}{.5pt}}
\put(624,187){\rule{.5pt}{.5pt}}
\put(636,186){\rule{.5pt}{.5pt}}
\put(632,198){\rule{.5pt}{.5pt}}
\put(640,194){\rule{.5pt}{.5pt}}
\put(632,185){\rule{.5pt}{.5pt}}
\put(629,185){\rule{.5pt}{.5pt}}
\put(625,197){\rule{.5pt}{.5pt}}
\put(625,187){\rule{.5pt}{.5pt}}
\put(625,184){\rule{.5pt}{.5pt}}
\put(624,196){\rule{.5pt}{.5pt}}
\put(640,191){\rule{.5pt}{.5pt}}
\put(632,182){\rule{.5pt}{.5pt}}
\put(632,188){\rule{.5pt}{.5pt}}
\put(639,185){\rule{.5pt}{.5pt}}
\put(626,194){\rule{.5pt}{.5pt}}
\put(626,194){\rule{.5pt}{.5pt}}
\put(636,182){\rule{.5pt}{.5pt}}
\put(635,192){\rule{.5pt}{.5pt}}
\put(625,191){\rule{.5pt}{.5pt}}
\put(641,180){\rule{.5pt}{.5pt}}
\put(643,195){\rule{.5pt}{.5pt}}
\put(637,191){\rule{.5pt}{.5pt}}
\put(626,187){\rule{.5pt}{.5pt}}
\put(639,181){\rule{.5pt}{.5pt}}
\put(627,197){\rule{.5pt}{.5pt}}
\put(632,194){\rule{.5pt}{.5pt}}
\put(624,182){\rule{.5pt}{.5pt}}
\put(639,188){\rule{.5pt}{.5pt}}
\put(626,197){\rule{.5pt}{.5pt}}
\put(639,179){\rule{.5pt}{.5pt}}
\put(623,186){\rule{.5pt}{.5pt}}
\put(629,179){\rule{.5pt}{.5pt}}
\put(633,190){\rule{.5pt}{.5pt}}
\put(628,183){\rule{.5pt}{.5pt}}
\put(639,192){\rule{.5pt}{.5pt}}
\put(637,192){\rule{.5pt}{.5pt}}
\put(626,197){\rule{.5pt}{.5pt}}
\put(628,183){\rule{.5pt}{.5pt}}
\put(633,198){\rule{.5pt}{.5pt}}
\put(635,184){\rule{.5pt}{.5pt}}
\put(634,183){\rule{.5pt}{.5pt}}
\put(634,187){\rule{.5pt}{.5pt}}
\put(637,194){\rule{.5pt}{.5pt}}
\put(644,189){\rule{.5pt}{.5pt}}
\put(630,192){\rule{.5pt}{.5pt}}
\put(638,194){\rule{.5pt}{.5pt}}
\put(627,195){\rule{.5pt}{.5pt}}
\put(632,191){\rule{.5pt}{.5pt}}
\put(624,189){\rule{.5pt}{.5pt}}
\put(631,180){\rule{.5pt}{.5pt}}
\put(640,184){\rule{.5pt}{.5pt}}
\put(629,192){\rule{.5pt}{.5pt}}
\put(638,187){\rule{.5pt}{.5pt}}
\put(631,193){\rule{.5pt}{.5pt}}
\put(633,179){\rule{.5pt}{.5pt}}
\put(632,185){\rule{.5pt}{.5pt}}
\put(644,192){\rule{.5pt}{.5pt}}
\put(642,183){\rule{.5pt}{.5pt}}
\put(637,193){\rule{.5pt}{.5pt}}
\put(625,181){\rule{.5pt}{.5pt}}
\put(641,179){\rule{.5pt}{.5pt}}
\put(631,186){\rule{.5pt}{.5pt}}
\put(640,184){\rule{.5pt}{.5pt}}
\put(638,189){\rule{.5pt}{.5pt}}
\put(627,179){\rule{.5pt}{.5pt}}
\put(627,192){\rule{.5pt}{.5pt}}
\put(638,185){\rule{.5pt}{.5pt}}
\put(644,188){\rule{.5pt}{.5pt}}
\put(626,195){\rule{.5pt}{.5pt}}
\put(631,181){\rule{.5pt}{.5pt}}
\put(625,183){\rule{.5pt}{.5pt}}
\put(624,189){\rule{.5pt}{.5pt}}
\put(638,179){\rule{.5pt}{.5pt}}
\put(624,189){\rule{.5pt}{.5pt}}
\put(637,192){\rule{.5pt}{.5pt}}
\put(641,181){\rule{.5pt}{.5pt}}
\put(631,180){\rule{.5pt}{.5pt}}
\put(630,197){\rule{.5pt}{.5pt}}
\put(637,190){\rule{.5pt}{.5pt}}
\put(633,189){\rule{.5pt}{.5pt}}
\put(638,180){\rule{.5pt}{.5pt}}
\put(625,183){\rule{.5pt}{.5pt}}
\put(634,197){\rule{.5pt}{.5pt}}
\put(634,193){\rule{.5pt}{.5pt}}
\put(641,196){\rule{.5pt}{.5pt}}
\put(626,197){\rule{.5pt}{.5pt}}
\put(643,198){\rule{.5pt}{.5pt}}
\put(628,181){\rule{.5pt}{.5pt}}
\put(633,193){\rule{.5pt}{.5pt}}
\put(630,188){\rule{.5pt}{.5pt}}
\put(625,194){\rule{.5pt}{.5pt}}
\put(627,182){\rule{.5pt}{.5pt}}
\put(635,194){\rule{.5pt}{.5pt}}
\put(623,183){\rule{.5pt}{.5pt}}
\put(643,185){\rule{.5pt}{.5pt}}
\put(635,180){\rule{.5pt}{.5pt}}
\put(626,194){\rule{.5pt}{.5pt}}
\put(628,179){\rule{.5pt}{.5pt}}
\put(623,179){\rule{.5pt}{.5pt}}
\put(639,190){\rule{.5pt}{.5pt}}
\put(643,187){\rule{.5pt}{.5pt}}
\put(631,178){\rule{.5pt}{.5pt}}
\put(634,199){\rule{.5pt}{.5pt}}
\put(629,208){\rule{.5pt}{.5pt}}
\put(643,206){\rule{.5pt}{.5pt}}
\put(638,212){\rule{.5pt}{.5pt}}
\put(641,204){\rule{.5pt}{.5pt}}
\put(638,209){\rule{.5pt}{.5pt}}
\put(634,203){\rule{.5pt}{.5pt}}
\put(636,204){\rule{.5pt}{.5pt}}
\put(624,208){\rule{.5pt}{.5pt}}
\put(625,201){\rule{.5pt}{.5pt}}
\put(634,207){\rule{.5pt}{.5pt}}
\put(627,200){\rule{.5pt}{.5pt}}
\put(637,215){\rule{.5pt}{.5pt}}
\put(642,212){\rule{.5pt}{.5pt}}
\put(628,209){\rule{.5pt}{.5pt}}
\put(626,205){\rule{.5pt}{.5pt}}
\put(641,204){\rule{.5pt}{.5pt}}
\put(628,213){\rule{.5pt}{.5pt}}
\put(631,215){\rule{.5pt}{.5pt}}
\put(626,216){\rule{.5pt}{.5pt}}
\put(631,207){\rule{.5pt}{.5pt}}
\put(635,207){\rule{.5pt}{.5pt}}
\put(636,210){\rule{.5pt}{.5pt}}
\put(639,199){\rule{.5pt}{.5pt}}
\put(638,204){\rule{.5pt}{.5pt}}
\put(636,215){\rule{.5pt}{.5pt}}
\put(636,209){\rule{.5pt}{.5pt}}
\put(642,214){\rule{.5pt}{.5pt}}
\put(626,210){\rule{.5pt}{.5pt}}
\put(630,199){\rule{.5pt}{.5pt}}
\put(633,201){\rule{.5pt}{.5pt}}
\put(639,217){\rule{.5pt}{.5pt}}
\put(631,200){\rule{.5pt}{.5pt}}
\put(633,210){\rule{.5pt}{.5pt}}
\put(623,209){\rule{.5pt}{.5pt}}
\put(634,203){\rule{.5pt}{.5pt}}
\put(632,199){\rule{.5pt}{.5pt}}
\put(638,216){\rule{.5pt}{.5pt}}
\put(635,201){\rule{.5pt}{.5pt}}
\put(626,205){\rule{.5pt}{.5pt}}
\put(634,202){\rule{.5pt}{.5pt}}
\put(624,202){\rule{.5pt}{.5pt}}
\put(625,214){\rule{.5pt}{.5pt}}
\put(626,217){\rule{.5pt}{.5pt}}
\put(623,203){\rule{.5pt}{.5pt}}
\put(628,199){\rule{.5pt}{.5pt}}
\put(631,203){\rule{.5pt}{.5pt}}
\put(642,207){\rule{.5pt}{.5pt}}
\put(623,209){\rule{.5pt}{.5pt}}
\put(639,211){\rule{.5pt}{.5pt}}
\put(625,202){\rule{.5pt}{.5pt}}
\put(625,203){\rule{.5pt}{.5pt}}
\put(624,204){\rule{.5pt}{.5pt}}
\put(626,213){\rule{.5pt}{.5pt}}
\put(631,203){\rule{.5pt}{.5pt}}
\put(625,211){\rule{.5pt}{.5pt}}
\put(633,208){\rule{.5pt}{.5pt}}
\put(627,202){\rule{.5pt}{.5pt}}
\put(634,210){\rule{.5pt}{.5pt}}
\put(636,204){\rule{.5pt}{.5pt}}
\put(628,206){\rule{.5pt}{.5pt}}
\put(642,200){\rule{.5pt}{.5pt}}
\put(626,213){\rule{.5pt}{.5pt}}
\put(630,201){\rule{.5pt}{.5pt}}
\put(636,204){\rule{.5pt}{.5pt}}
\put(631,214){\rule{.5pt}{.5pt}}
\put(623,208){\rule{.5pt}{.5pt}}
\put(644,207){\rule{.5pt}{.5pt}}
\put(634,208){\rule{.5pt}{.5pt}}
\put(631,202){\rule{.5pt}{.5pt}}
\put(632,203){\rule{.5pt}{.5pt}}
\put(630,199){\rule{.5pt}{.5pt}}
\put(631,206){\rule{.5pt}{.5pt}}
\put(625,215){\rule{.5pt}{.5pt}}
\put(625,208){\rule{.5pt}{.5pt}}
\put(631,216){\rule{.5pt}{.5pt}}
\put(643,216){\rule{.5pt}{.5pt}}
\put(639,217){\rule{.5pt}{.5pt}}
\put(640,200){\rule{.5pt}{.5pt}}
\put(632,214){\rule{.5pt}{.5pt}}
\put(637,218){\rule{.5pt}{.5pt}}
\put(638,207){\rule{.5pt}{.5pt}}
\put(623,200){\rule{.5pt}{.5pt}}
\put(642,199){\rule{.5pt}{.5pt}}
\put(632,212){\rule{.5pt}{.5pt}}
\put(639,213){\rule{.5pt}{.5pt}}
\put(624,213){\rule{.5pt}{.5pt}}
\put(627,206){\rule{.5pt}{.5pt}}
\put(637,199){\rule{.5pt}{.5pt}}
\put(638,207){\rule{.5pt}{.5pt}}
\put(630,198){\rule{.5pt}{.5pt}}
\put(634,216){\rule{.5pt}{.5pt}}
\put(624,201){\rule{.5pt}{.5pt}}
\put(625,199){\rule{.5pt}{.5pt}}
\put(628,210){\rule{.5pt}{.5pt}}
\put(641,199){\rule{.5pt}{.5pt}}
\put(642,232){\rule{.5pt}{.5pt}}
\put(633,221){\rule{.5pt}{.5pt}}
\put(635,227){\rule{.5pt}{.5pt}}
\put(629,227){\rule{.5pt}{.5pt}}
\put(632,223){\rule{.5pt}{.5pt}}
\put(631,232){\rule{.5pt}{.5pt}}
\put(636,225){\rule{.5pt}{.5pt}}
\put(624,228){\rule{.5pt}{.5pt}}
\put(636,225){\rule{.5pt}{.5pt}}
\put(641,238){\rule{.5pt}{.5pt}}
\put(643,224){\rule{.5pt}{.5pt}}
\put(630,229){\rule{.5pt}{.5pt}}
\put(639,235){\rule{.5pt}{.5pt}}
\put(638,232){\rule{.5pt}{.5pt}}
\put(641,230){\rule{.5pt}{.5pt}}
\put(631,237){\rule{.5pt}{.5pt}}
\put(644,235){\rule{.5pt}{.5pt}}
\put(624,231){\rule{.5pt}{.5pt}}
\put(640,237){\rule{.5pt}{.5pt}}
\put(636,228){\rule{.5pt}{.5pt}}
\put(636,237){\rule{.5pt}{.5pt}}
\put(635,227){\rule{.5pt}{.5pt}}
\put(640,232){\rule{.5pt}{.5pt}}
\put(639,228){\rule{.5pt}{.5pt}}
\put(631,222){\rule{.5pt}{.5pt}}
\put(637,232){\rule{.5pt}{.5pt}}
\put(636,227){\rule{.5pt}{.5pt}}
\put(624,226){\rule{.5pt}{.5pt}}
\put(640,226){\rule{.5pt}{.5pt}}
\put(626,223){\rule{.5pt}{.5pt}}
\put(625,222){\rule{.5pt}{.5pt}}
\put(635,225){\rule{.5pt}{.5pt}}
\put(633,220){\rule{.5pt}{.5pt}}
\put(635,231){\rule{.5pt}{.5pt}}
\put(643,224){\rule{.5pt}{.5pt}}
\put(635,226){\rule{.5pt}{.5pt}}
\put(643,226){\rule{.5pt}{.5pt}}
\put(633,219){\rule{.5pt}{.5pt}}
\put(643,229){\rule{.5pt}{.5pt}}
\put(625,230){\rule{.5pt}{.5pt}}
\put(641,220){\rule{.5pt}{.5pt}}
\put(639,225){\rule{.5pt}{.5pt}}
\put(636,221){\rule{.5pt}{.5pt}}
\put(626,221){\rule{.5pt}{.5pt}}
\put(642,233){\rule{.5pt}{.5pt}}
\put(625,224){\rule{.5pt}{.5pt}}
\put(627,234){\rule{.5pt}{.5pt}}
\put(639,224){\rule{.5pt}{.5pt}}
\put(640,227){\rule{.5pt}{.5pt}}
\put(627,219){\rule{.5pt}{.5pt}}
\put(634,230){\rule{.5pt}{.5pt}}
\put(627,222){\rule{.5pt}{.5pt}}
\put(637,223){\rule{.5pt}{.5pt}}
\put(630,220){\rule{.5pt}{.5pt}}
\put(636,235){\rule{.5pt}{.5pt}}
\put(642,230){\rule{.5pt}{.5pt}}
\put(643,224){\rule{.5pt}{.5pt}}
\put(627,238){\rule{.5pt}{.5pt}}
\put(630,226){\rule{.5pt}{.5pt}}
\put(630,226){\rule{.5pt}{.5pt}}
\put(634,257){\rule{.5pt}{.5pt}}
\put(634,255){\rule{.5pt}{.5pt}}
\put(630,239){\rule{.5pt}{.5pt}}
\put(628,258){\rule{.5pt}{.5pt}}
\put(640,252){\rule{.5pt}{.5pt}}
\put(631,248){\rule{.5pt}{.5pt}}
\put(644,254){\rule{.5pt}{.5pt}}
\put(640,249){\rule{.5pt}{.5pt}}
\put(635,253){\rule{.5pt}{.5pt}}
\put(639,254){\rule{.5pt}{.5pt}}
\put(638,253){\rule{.5pt}{.5pt}}
\put(638,240){\rule{.5pt}{.5pt}}
\put(635,245){\rule{.5pt}{.5pt}}
\put(635,252){\rule{.5pt}{.5pt}}
\put(636,244){\rule{.5pt}{.5pt}}
\put(634,246){\rule{.5pt}{.5pt}}
\put(638,241){\rule{.5pt}{.5pt}}
\put(631,255){\rule{.5pt}{.5pt}}
\put(625,248){\rule{.5pt}{.5pt}}
\put(640,241){\rule{.5pt}{.5pt}}
\put(626,249){\rule{.5pt}{.5pt}}
\put(627,250){\rule{.5pt}{.5pt}}
\put(643,246){\rule{.5pt}{.5pt}}
\put(630,253){\rule{.5pt}{.5pt}}
\put(642,256){\rule{.5pt}{.5pt}}
\put(639,247){\rule{.5pt}{.5pt}}
\put(625,255){\rule{.5pt}{.5pt}}
\put(630,242){\rule{.5pt}{.5pt}}
\put(628,247){\rule{.5pt}{.5pt}}
\put(624,250){\rule{.5pt}{.5pt}}
\put(626,269){\rule{.5pt}{.5pt}}
\put(627,267){\rule{.5pt}{.5pt}}
\put(625,279){\rule{.5pt}{.5pt}}
\put(636,262){\rule{.5pt}{.5pt}}
\put(630,261){\rule{.5pt}{.5pt}}
\put(640,271){\rule{.5pt}{.5pt}}
\put(627,266){\rule{.5pt}{.5pt}}
\put(635,273){\rule{.5pt}{.5pt}}
\put(623,271){\rule{.5pt}{.5pt}}
\put(632,266){\rule{.5pt}{.5pt}}
\put(630,272){\rule{.5pt}{.5pt}}
\put(628,260){\rule{.5pt}{.5pt}}
\put(630,275){\rule{.5pt}{.5pt}}
\put(642,272){\rule{.5pt}{.5pt}}
\put(643,267){\rule{.5pt}{.5pt}}
\put(628,263){\rule{.5pt}{.5pt}}
\put(633,290){\rule{.5pt}{.5pt}}
\put(636,280){\rule{.5pt}{.5pt}}
\put(642,280){\rule{.5pt}{.5pt}}
\put(630,289){\rule{.5pt}{.5pt}}
\put(630,290){\rule{.5pt}{.5pt}}
\put(635,283){\rule{.5pt}{.5pt}}
\put(624,298){\rule{.5pt}{.5pt}}
\put(623,299){\rule{.5pt}{.5pt}}
\put(641,290){\rule{.5pt}{.5pt}}
\put(631,317){\rule{.5pt}{.5pt}}
\put(636,311){\rule{.5pt}{.5pt}}
\put(640,300){\rule{.5pt}{.5pt}}
\put(633,314){\rule{.5pt}{.5pt}}
\put(641,316){\rule{.5pt}{.5pt}}
\put(638,319){\rule{.5pt}{.5pt}}
\put(642,332){\rule{.5pt}{.5pt}}
\put(642,329){\rule{.5pt}{.5pt}}
\put(623,322){\rule{.5pt}{.5pt}}
\put(631,320){\rule{.5pt}{.5pt}}
\put(642,346){\rule{.5pt}{.5pt}}
\put(624,360){\rule{.5pt}{.5pt}}
\put(633,357){\rule{.5pt}{.5pt}}
\put(629,364){\rule{.5pt}{.5pt}}
\put(624,372){\rule{.5pt}{.5pt}}
\put(624,392){\rule{.5pt}{.5pt}}
\put(643,415){\rule{.5pt}{.5pt}}
\put(624,435){\rule{.5pt}{.5pt}}
\put(634,474){\rule{.5pt}{.5pt}}
\put(634,500){\rule{.5pt}{.5pt}}
\put(626,516){\rule{.5pt}{.5pt}}
\put(653,166){\rule{.5pt}{.5pt}}
\put(650,172){\rule{.5pt}{.5pt}}
\put(648,174){\rule{.5pt}{.5pt}}
\put(654,165){\rule{.5pt}{.5pt}}
\put(650,162){\rule{.5pt}{.5pt}}
\put(659,158){\rule{.5pt}{.5pt}}
\put(658,163){\rule{.5pt}{.5pt}}
\put(644,165){\rule{.5pt}{.5pt}}
\put(644,166){\rule{.5pt}{.5pt}}
\put(646,161){\rule{.5pt}{.5pt}}
\put(652,175){\rule{.5pt}{.5pt}}
\put(661,162){\rule{.5pt}{.5pt}}
\put(657,160){\rule{.5pt}{.5pt}}
\put(648,172){\rule{.5pt}{.5pt}}
\put(648,167){\rule{.5pt}{.5pt}}
\put(660,159){\rule{.5pt}{.5pt}}
\put(651,159){\rule{.5pt}{.5pt}}
\put(653,161){\rule{.5pt}{.5pt}}
\put(654,171){\rule{.5pt}{.5pt}}
\put(644,169){\rule{.5pt}{.5pt}}
\put(659,174){\rule{.5pt}{.5pt}}
\put(665,174){\rule{.5pt}{.5pt}}
\put(658,163){\rule{.5pt}{.5pt}}
\put(656,161){\rule{.5pt}{.5pt}}
\put(649,163){\rule{.5pt}{.5pt}}
\put(647,168){\rule{.5pt}{.5pt}}
\put(656,162){\rule{.5pt}{.5pt}}
\put(660,168){\rule{.5pt}{.5pt}}
\put(663,160){\rule{.5pt}{.5pt}}
\put(662,174){\rule{.5pt}{.5pt}}
\put(647,166){\rule{.5pt}{.5pt}}
\put(644,173){\rule{.5pt}{.5pt}}
\put(651,172){\rule{.5pt}{.5pt}}
\put(646,159){\rule{.5pt}{.5pt}}
\put(646,170){\rule{.5pt}{.5pt}}
\put(647,171){\rule{.5pt}{.5pt}}
\put(655,159){\rule{.5pt}{.5pt}}
\put(649,176){\rule{.5pt}{.5pt}}
\put(655,160){\rule{.5pt}{.5pt}}
\put(651,166){\rule{.5pt}{.5pt}}
\put(664,167){\rule{.5pt}{.5pt}}
\put(656,167){\rule{.5pt}{.5pt}}
\put(647,163){\rule{.5pt}{.5pt}}
\put(662,165){\rule{.5pt}{.5pt}}
\put(650,165){\rule{.5pt}{.5pt}}
\put(653,175){\rule{.5pt}{.5pt}}
\put(662,174){\rule{.5pt}{.5pt}}
\put(662,163){\rule{.5pt}{.5pt}}
\put(649,174){\rule{.5pt}{.5pt}}
\put(659,160){\rule{.5pt}{.5pt}}
\put(656,160){\rule{.5pt}{.5pt}}
\put(654,175){\rule{.5pt}{.5pt}}
\put(662,164){\rule{.5pt}{.5pt}}
\put(647,166){\rule{.5pt}{.5pt}}
\put(651,175){\rule{.5pt}{.5pt}}
\put(664,159){\rule{.5pt}{.5pt}}
\put(659,176){\rule{.5pt}{.5pt}}
\put(659,169){\rule{.5pt}{.5pt}}
\put(651,174){\rule{.5pt}{.5pt}}
\put(649,167){\rule{.5pt}{.5pt}}
\put(659,158){\rule{.5pt}{.5pt}}
\put(644,161){\rule{.5pt}{.5pt}}
\put(664,165){\rule{.5pt}{.5pt}}
\put(660,173){\rule{.5pt}{.5pt}}
\put(650,170){\rule{.5pt}{.5pt}}
\put(649,177){\rule{.5pt}{.5pt}}
\put(658,171){\rule{.5pt}{.5pt}}
\put(646,169){\rule{.5pt}{.5pt}}
\put(650,164){\rule{.5pt}{.5pt}}
\put(652,160){\rule{.5pt}{.5pt}}
\put(659,169){\rule{.5pt}{.5pt}}
\put(659,170){\rule{.5pt}{.5pt}}
\put(651,174){\rule{.5pt}{.5pt}}
\put(658,173){\rule{.5pt}{.5pt}}
\put(659,162){\rule{.5pt}{.5pt}}
\put(644,160){\rule{.5pt}{.5pt}}
\put(647,177){\rule{.5pt}{.5pt}}
\put(646,171){\rule{.5pt}{.5pt}}
\put(652,165){\rule{.5pt}{.5pt}}
\put(661,177){\rule{.5pt}{.5pt}}
\put(655,172){\rule{.5pt}{.5pt}}
\put(657,167){\rule{.5pt}{.5pt}}
\put(661,164){\rule{.5pt}{.5pt}}
\put(661,158){\rule{.5pt}{.5pt}}
\put(652,178){\rule{.5pt}{.5pt}}
\put(658,176){\rule{.5pt}{.5pt}}
\put(665,160){\rule{.5pt}{.5pt}}
\put(657,159){\rule{.5pt}{.5pt}}
\put(655,173){\rule{.5pt}{.5pt}}
\put(654,169){\rule{.5pt}{.5pt}}
\put(664,165){\rule{.5pt}{.5pt}}
\put(645,168){\rule{.5pt}{.5pt}}
\put(648,160){\rule{.5pt}{.5pt}}
\put(663,159){\rule{.5pt}{.5pt}}
\put(648,159){\rule{.5pt}{.5pt}}
\put(652,173){\rule{.5pt}{.5pt}}
\put(665,195){\rule{.5pt}{.5pt}}
\put(655,180){\rule{.5pt}{.5pt}}
\put(649,196){\rule{.5pt}{.5pt}}
\put(663,194){\rule{.5pt}{.5pt}}
\put(660,192){\rule{.5pt}{.5pt}}
\put(651,195){\rule{.5pt}{.5pt}}
\put(660,182){\rule{.5pt}{.5pt}}
\put(664,191){\rule{.5pt}{.5pt}}
\put(659,189){\rule{.5pt}{.5pt}}
\put(647,196){\rule{.5pt}{.5pt}}
\put(662,185){\rule{.5pt}{.5pt}}
\put(660,195){\rule{.5pt}{.5pt}}
\put(651,194){\rule{.5pt}{.5pt}}
\put(650,182){\rule{.5pt}{.5pt}}
\put(648,191){\rule{.5pt}{.5pt}}
\put(660,184){\rule{.5pt}{.5pt}}
\put(648,180){\rule{.5pt}{.5pt}}
\put(653,191){\rule{.5pt}{.5pt}}
\put(661,185){\rule{.5pt}{.5pt}}
\put(663,187){\rule{.5pt}{.5pt}}
\put(664,191){\rule{.5pt}{.5pt}}
\put(659,180){\rule{.5pt}{.5pt}}
\put(660,198){\rule{.5pt}{.5pt}}
\put(661,196){\rule{.5pt}{.5pt}}
\put(650,191){\rule{.5pt}{.5pt}}
\put(651,195){\rule{.5pt}{.5pt}}
\put(656,181){\rule{.5pt}{.5pt}}
\put(646,180){\rule{.5pt}{.5pt}}
\put(652,195){\rule{.5pt}{.5pt}}
\put(662,187){\rule{.5pt}{.5pt}}
\put(659,182){\rule{.5pt}{.5pt}}
\put(663,189){\rule{.5pt}{.5pt}}
\put(650,197){\rule{.5pt}{.5pt}}
\put(651,197){\rule{.5pt}{.5pt}}
\put(660,184){\rule{.5pt}{.5pt}}
\put(659,192){\rule{.5pt}{.5pt}}
\put(660,187){\rule{.5pt}{.5pt}}
\put(658,185){\rule{.5pt}{.5pt}}
\put(663,186){\rule{.5pt}{.5pt}}
\put(659,182){\rule{.5pt}{.5pt}}
\put(656,184){\rule{.5pt}{.5pt}}
\put(663,183){\rule{.5pt}{.5pt}}
\put(648,181){\rule{.5pt}{.5pt}}
\put(665,188){\rule{.5pt}{.5pt}}
\put(654,195){\rule{.5pt}{.5pt}}
\put(663,182){\rule{.5pt}{.5pt}}
\put(647,198){\rule{.5pt}{.5pt}}
\put(655,180){\rule{.5pt}{.5pt}}
\put(653,192){\rule{.5pt}{.5pt}}
\put(663,197){\rule{.5pt}{.5pt}}
\put(657,180){\rule{.5pt}{.5pt}}
\put(661,187){\rule{.5pt}{.5pt}}
\put(664,193){\rule{.5pt}{.5pt}}
\put(647,186){\rule{.5pt}{.5pt}}
\put(651,188){\rule{.5pt}{.5pt}}
\put(664,178){\rule{.5pt}{.5pt}}
\put(661,192){\rule{.5pt}{.5pt}}
\put(661,180){\rule{.5pt}{.5pt}}
\put(663,195){\rule{.5pt}{.5pt}}
\put(660,192){\rule{.5pt}{.5pt}}
\put(650,187){\rule{.5pt}{.5pt}}
\put(653,194){\rule{.5pt}{.5pt}}
\put(652,192){\rule{.5pt}{.5pt}}
\put(649,188){\rule{.5pt}{.5pt}}
\put(652,195){\rule{.5pt}{.5pt}}
\put(649,179){\rule{.5pt}{.5pt}}
\put(649,184){\rule{.5pt}{.5pt}}
\put(651,186){\rule{.5pt}{.5pt}}
\put(650,189){\rule{.5pt}{.5pt}}
\put(663,184){\rule{.5pt}{.5pt}}
\put(647,194){\rule{.5pt}{.5pt}}
\put(651,180){\rule{.5pt}{.5pt}}
\put(665,197){\rule{.5pt}{.5pt}}
\put(650,194){\rule{.5pt}{.5pt}}
\put(647,182){\rule{.5pt}{.5pt}}
\put(647,190){\rule{.5pt}{.5pt}}
\put(662,187){\rule{.5pt}{.5pt}}
\put(645,181){\rule{.5pt}{.5pt}}
\put(648,190){\rule{.5pt}{.5pt}}
\put(645,181){\rule{.5pt}{.5pt}}
\put(644,179){\rule{.5pt}{.5pt}}
\put(649,191){\rule{.5pt}{.5pt}}
\put(650,192){\rule{.5pt}{.5pt}}
\put(651,193){\rule{.5pt}{.5pt}}
\put(662,197){\rule{.5pt}{.5pt}}
\put(645,188){\rule{.5pt}{.5pt}}
\put(661,196){\rule{.5pt}{.5pt}}
\put(654,189){\rule{.5pt}{.5pt}}
\put(644,181){\rule{.5pt}{.5pt}}
\put(651,197){\rule{.5pt}{.5pt}}
\put(654,185){\rule{.5pt}{.5pt}}
\put(653,185){\rule{.5pt}{.5pt}}
\put(654,191){\rule{.5pt}{.5pt}}
\put(657,188){\rule{.5pt}{.5pt}}
\put(661,184){\rule{.5pt}{.5pt}}
\put(661,186){\rule{.5pt}{.5pt}}
\put(652,191){\rule{.5pt}{.5pt}}
\put(654,184){\rule{.5pt}{.5pt}}
\put(663,183){\rule{.5pt}{.5pt}}
\put(655,195){\rule{.5pt}{.5pt}}
\put(648,192){\rule{.5pt}{.5pt}}
\put(649,183){\rule{.5pt}{.5pt}}
\put(657,188){\rule{.5pt}{.5pt}}
\put(651,197){\rule{.5pt}{.5pt}}
\put(662,179){\rule{.5pt}{.5pt}}
\put(656,183){\rule{.5pt}{.5pt}}
\put(662,190){\rule{.5pt}{.5pt}}
\put(651,181){\rule{.5pt}{.5pt}}
\put(652,185){\rule{.5pt}{.5pt}}
\put(657,188){\rule{.5pt}{.5pt}}
\put(658,179){\rule{.5pt}{.5pt}}
\put(664,189){\rule{.5pt}{.5pt}}
\put(654,180){\rule{.5pt}{.5pt}}
\put(649,198){\rule{.5pt}{.5pt}}
\put(650,193){\rule{.5pt}{.5pt}}
\put(653,198){\rule{.5pt}{.5pt}}
\put(660,193){\rule{.5pt}{.5pt}}
\put(659,183){\rule{.5pt}{.5pt}}
\put(661,191){\rule{.5pt}{.5pt}}
\put(649,183){\rule{.5pt}{.5pt}}
\put(645,194){\rule{.5pt}{.5pt}}
\put(651,193){\rule{.5pt}{.5pt}}
\put(660,186){\rule{.5pt}{.5pt}}
\put(646,191){\rule{.5pt}{.5pt}}
\put(649,194){\rule{.5pt}{.5pt}}
\put(648,198){\rule{.5pt}{.5pt}}
\put(658,183){\rule{.5pt}{.5pt}}
\put(661,179){\rule{.5pt}{.5pt}}
\put(655,195){\rule{.5pt}{.5pt}}
\put(662,191){\rule{.5pt}{.5pt}}
\put(660,194){\rule{.5pt}{.5pt}}
\put(661,181){\rule{.5pt}{.5pt}}
\put(664,191){\rule{.5pt}{.5pt}}
\put(647,194){\rule{.5pt}{.5pt}}
\put(656,189){\rule{.5pt}{.5pt}}
\put(652,192){\rule{.5pt}{.5pt}}
\put(651,195){\rule{.5pt}{.5pt}}
\put(647,179){\rule{.5pt}{.5pt}}
\put(658,184){\rule{.5pt}{.5pt}}
\put(660,191){\rule{.5pt}{.5pt}}
\put(662,180){\rule{.5pt}{.5pt}}
\put(662,186){\rule{.5pt}{.5pt}}
\put(647,197){\rule{.5pt}{.5pt}}
\put(655,195){\rule{.5pt}{.5pt}}
\put(650,194){\rule{.5pt}{.5pt}}
\put(654,187){\rule{.5pt}{.5pt}}
\put(664,194){\rule{.5pt}{.5pt}}
\put(662,191){\rule{.5pt}{.5pt}}
\put(653,190){\rule{.5pt}{.5pt}}
\put(644,188){\rule{.5pt}{.5pt}}
\put(653,185){\rule{.5pt}{.5pt}}
\put(650,179){\rule{.5pt}{.5pt}}
\put(658,182){\rule{.5pt}{.5pt}}
\put(651,187){\rule{.5pt}{.5pt}}
\put(658,182){\rule{.5pt}{.5pt}}
\put(650,198){\rule{.5pt}{.5pt}}
\put(663,180){\rule{.5pt}{.5pt}}
\put(644,182){\rule{.5pt}{.5pt}}
\put(660,193){\rule{.5pt}{.5pt}}
\put(662,180){\rule{.5pt}{.5pt}}
\put(663,180){\rule{.5pt}{.5pt}}
\put(660,196){\rule{.5pt}{.5pt}}
\put(657,192){\rule{.5pt}{.5pt}}
\put(653,180){\rule{.5pt}{.5pt}}
\put(658,179){\rule{.5pt}{.5pt}}
\put(653,179){\rule{.5pt}{.5pt}}
\put(650,185){\rule{.5pt}{.5pt}}
\put(660,196){\rule{.5pt}{.5pt}}
\put(660,204){\rule{.5pt}{.5pt}}
\put(645,204){\rule{.5pt}{.5pt}}
\put(645,206){\rule{.5pt}{.5pt}}
\put(664,204){\rule{.5pt}{.5pt}}
\put(649,212){\rule{.5pt}{.5pt}}
\put(653,209){\rule{.5pt}{.5pt}}
\put(663,203){\rule{.5pt}{.5pt}}
\put(652,199){\rule{.5pt}{.5pt}}
\put(651,199){\rule{.5pt}{.5pt}}
\put(653,200){\rule{.5pt}{.5pt}}
\put(659,205){\rule{.5pt}{.5pt}}
\put(665,201){\rule{.5pt}{.5pt}}
\put(662,204){\rule{.5pt}{.5pt}}
\put(654,200){\rule{.5pt}{.5pt}}
\put(660,215){\rule{.5pt}{.5pt}}
\put(648,206){\rule{.5pt}{.5pt}}
\put(656,210){\rule{.5pt}{.5pt}}
\put(663,218){\rule{.5pt}{.5pt}}
\put(658,217){\rule{.5pt}{.5pt}}
\put(665,211){\rule{.5pt}{.5pt}}
\put(651,207){\rule{.5pt}{.5pt}}
\put(652,208){\rule{.5pt}{.5pt}}
\put(659,216){\rule{.5pt}{.5pt}}
\put(656,204){\rule{.5pt}{.5pt}}
\put(659,201){\rule{.5pt}{.5pt}}
\put(657,200){\rule{.5pt}{.5pt}}
\put(661,217){\rule{.5pt}{.5pt}}
\put(655,211){\rule{.5pt}{.5pt}}
\put(656,209){\rule{.5pt}{.5pt}}
\put(644,209){\rule{.5pt}{.5pt}}
\put(646,210){\rule{.5pt}{.5pt}}
\put(649,213){\rule{.5pt}{.5pt}}
\put(656,211){\rule{.5pt}{.5pt}}
\put(644,204){\rule{.5pt}{.5pt}}
\put(653,203){\rule{.5pt}{.5pt}}
\put(649,201){\rule{.5pt}{.5pt}}
\put(649,208){\rule{.5pt}{.5pt}}
\put(658,200){\rule{.5pt}{.5pt}}
\put(662,213){\rule{.5pt}{.5pt}}
\put(651,205){\rule{.5pt}{.5pt}}
\put(659,215){\rule{.5pt}{.5pt}}
\put(648,213){\rule{.5pt}{.5pt}}
\put(658,215){\rule{.5pt}{.5pt}}
\put(645,207){\rule{.5pt}{.5pt}}
\put(648,215){\rule{.5pt}{.5pt}}
\put(659,218){\rule{.5pt}{.5pt}}
\put(655,207){\rule{.5pt}{.5pt}}
\put(664,206){\rule{.5pt}{.5pt}}
\put(648,209){\rule{.5pt}{.5pt}}
\put(664,218){\rule{.5pt}{.5pt}}
\put(660,202){\rule{.5pt}{.5pt}}
\put(644,200){\rule{.5pt}{.5pt}}
\put(647,205){\rule{.5pt}{.5pt}}
\put(664,208){\rule{.5pt}{.5pt}}
\put(647,200){\rule{.5pt}{.5pt}}
\put(654,214){\rule{.5pt}{.5pt}}
\put(654,206){\rule{.5pt}{.5pt}}
\put(648,215){\rule{.5pt}{.5pt}}
\put(644,218){\rule{.5pt}{.5pt}}
\put(653,199){\rule{.5pt}{.5pt}}
\put(664,213){\rule{.5pt}{.5pt}}
\put(646,202){\rule{.5pt}{.5pt}}
\put(646,201){\rule{.5pt}{.5pt}}
\put(659,213){\rule{.5pt}{.5pt}}
\put(651,202){\rule{.5pt}{.5pt}}
\put(649,207){\rule{.5pt}{.5pt}}
\put(659,209){\rule{.5pt}{.5pt}}
\put(650,207){\rule{.5pt}{.5pt}}
\put(645,210){\rule{.5pt}{.5pt}}
\put(663,211){\rule{.5pt}{.5pt}}
\put(646,213){\rule{.5pt}{.5pt}}
\put(647,203){\rule{.5pt}{.5pt}}
\put(656,211){\rule{.5pt}{.5pt}}
\put(660,199){\rule{.5pt}{.5pt}}
\put(662,205){\rule{.5pt}{.5pt}}
\put(663,209){\rule{.5pt}{.5pt}}
\put(652,212){\rule{.5pt}{.5pt}}
\put(662,211){\rule{.5pt}{.5pt}}
\put(648,204){\rule{.5pt}{.5pt}}
\put(665,209){\rule{.5pt}{.5pt}}
\put(647,204){\rule{.5pt}{.5pt}}
\put(650,201){\rule{.5pt}{.5pt}}
\put(653,217){\rule{.5pt}{.5pt}}
\put(655,204){\rule{.5pt}{.5pt}}
\put(657,209){\rule{.5pt}{.5pt}}
\put(656,209){\rule{.5pt}{.5pt}}
\put(658,218){\rule{.5pt}{.5pt}}
\put(663,210){\rule{.5pt}{.5pt}}
\put(652,206){\rule{.5pt}{.5pt}}
\put(656,217){\rule{.5pt}{.5pt}}
\put(654,214){\rule{.5pt}{.5pt}}
\put(660,216){\rule{.5pt}{.5pt}}
\put(652,208){\rule{.5pt}{.5pt}}
\put(653,209){\rule{.5pt}{.5pt}}
\put(662,211){\rule{.5pt}{.5pt}}
\put(647,209){\rule{.5pt}{.5pt}}
\put(654,206){\rule{.5pt}{.5pt}}
\put(663,206){\rule{.5pt}{.5pt}}
\put(644,215){\rule{.5pt}{.5pt}}
\put(656,213){\rule{.5pt}{.5pt}}
\put(651,213){\rule{.5pt}{.5pt}}
\put(649,203){\rule{.5pt}{.5pt}}
\put(650,218){\rule{.5pt}{.5pt}}
\put(662,218){\rule{.5pt}{.5pt}}
\put(663,209){\rule{.5pt}{.5pt}}
\put(663,202){\rule{.5pt}{.5pt}}
\put(653,200){\rule{.5pt}{.5pt}}
\put(656,203){\rule{.5pt}{.5pt}}
\put(651,211){\rule{.5pt}{.5pt}}
\put(664,205){\rule{.5pt}{.5pt}}
\put(656,216){\rule{.5pt}{.5pt}}
\put(647,213){\rule{.5pt}{.5pt}}
\put(649,218){\rule{.5pt}{.5pt}}
\put(649,201){\rule{.5pt}{.5pt}}
\put(645,207){\rule{.5pt}{.5pt}}
\put(645,209){\rule{.5pt}{.5pt}}
\put(648,212){\rule{.5pt}{.5pt}}
\put(654,199){\rule{.5pt}{.5pt}}
\put(664,234){\rule{.5pt}{.5pt}}
\put(652,229){\rule{.5pt}{.5pt}}
\put(650,230){\rule{.5pt}{.5pt}}
\put(653,233){\rule{.5pt}{.5pt}}
\put(654,227){\rule{.5pt}{.5pt}}
\put(652,224){\rule{.5pt}{.5pt}}
\put(655,234){\rule{.5pt}{.5pt}}
\put(657,224){\rule{.5pt}{.5pt}}
\put(657,230){\rule{.5pt}{.5pt}}
\put(644,226){\rule{.5pt}{.5pt}}
\put(657,236){\rule{.5pt}{.5pt}}
\put(657,223){\rule{.5pt}{.5pt}}
\put(654,227){\rule{.5pt}{.5pt}}
\put(645,221){\rule{.5pt}{.5pt}}
\put(650,228){\rule{.5pt}{.5pt}}
\put(654,229){\rule{.5pt}{.5pt}}
\put(656,238){\rule{.5pt}{.5pt}}
\put(665,228){\rule{.5pt}{.5pt}}
\put(659,227){\rule{.5pt}{.5pt}}
\put(663,230){\rule{.5pt}{.5pt}}
\put(664,225){\rule{.5pt}{.5pt}}
\put(656,228){\rule{.5pt}{.5pt}}
\put(661,227){\rule{.5pt}{.5pt}}
\put(664,221){\rule{.5pt}{.5pt}}
\put(649,228){\rule{.5pt}{.5pt}}
\put(656,229){\rule{.5pt}{.5pt}}
\put(664,235){\rule{.5pt}{.5pt}}
\put(659,234){\rule{.5pt}{.5pt}}
\put(651,223){\rule{.5pt}{.5pt}}
\put(656,239){\rule{.5pt}{.5pt}}
\put(657,237){\rule{.5pt}{.5pt}}
\put(646,228){\rule{.5pt}{.5pt}}
\put(655,227){\rule{.5pt}{.5pt}}
\put(658,224){\rule{.5pt}{.5pt}}
\put(657,232){\rule{.5pt}{.5pt}}
\put(661,238){\rule{.5pt}{.5pt}}
\put(651,237){\rule{.5pt}{.5pt}}
\put(652,234){\rule{.5pt}{.5pt}}
\put(650,233){\rule{.5pt}{.5pt}}
\put(661,220){\rule{.5pt}{.5pt}}
\put(661,226){\rule{.5pt}{.5pt}}
\put(653,231){\rule{.5pt}{.5pt}}
\put(662,221){\rule{.5pt}{.5pt}}
\put(665,228){\rule{.5pt}{.5pt}}
\put(648,227){\rule{.5pt}{.5pt}}
\put(665,232){\rule{.5pt}{.5pt}}
\put(653,232){\rule{.5pt}{.5pt}}
\put(660,226){\rule{.5pt}{.5pt}}
\put(659,222){\rule{.5pt}{.5pt}}
\put(663,232){\rule{.5pt}{.5pt}}
\put(646,222){\rule{.5pt}{.5pt}}
\put(655,225){\rule{.5pt}{.5pt}}
\put(649,236){\rule{.5pt}{.5pt}}
\put(663,233){\rule{.5pt}{.5pt}}
\put(664,224){\rule{.5pt}{.5pt}}
\put(648,229){\rule{.5pt}{.5pt}}
\put(657,236){\rule{.5pt}{.5pt}}
\put(656,256){\rule{.5pt}{.5pt}}
\put(660,240){\rule{.5pt}{.5pt}}
\put(650,258){\rule{.5pt}{.5pt}}
\put(647,245){\rule{.5pt}{.5pt}}
\put(663,241){\rule{.5pt}{.5pt}}
\put(662,247){\rule{.5pt}{.5pt}}
\put(650,253){\rule{.5pt}{.5pt}}
\put(646,257){\rule{.5pt}{.5pt}}
\put(649,248){\rule{.5pt}{.5pt}}
\put(655,243){\rule{.5pt}{.5pt}}
\put(655,256){\rule{.5pt}{.5pt}}
\put(663,246){\rule{.5pt}{.5pt}}
\put(644,256){\rule{.5pt}{.5pt}}
\put(659,252){\rule{.5pt}{.5pt}}
\put(658,243){\rule{.5pt}{.5pt}}
\put(647,258){\rule{.5pt}{.5pt}}
\put(655,240){\rule{.5pt}{.5pt}}
\put(665,253){\rule{.5pt}{.5pt}}
\put(661,257){\rule{.5pt}{.5pt}}
\put(656,243){\rule{.5pt}{.5pt}}
\put(661,257){\rule{.5pt}{.5pt}}
\put(647,247){\rule{.5pt}{.5pt}}
\put(656,244){\rule{.5pt}{.5pt}}
\put(649,253){\rule{.5pt}{.5pt}}
\put(650,247){\rule{.5pt}{.5pt}}
\put(649,256){\rule{.5pt}{.5pt}}
\put(651,257){\rule{.5pt}{.5pt}}
\put(657,248){\rule{.5pt}{.5pt}}
\put(651,241){\rule{.5pt}{.5pt}}
\put(659,261){\rule{.5pt}{.5pt}}
\put(661,260){\rule{.5pt}{.5pt}}
\put(648,276){\rule{.5pt}{.5pt}}
\put(664,267){\rule{.5pt}{.5pt}}
\put(656,264){\rule{.5pt}{.5pt}}
\put(662,275){\rule{.5pt}{.5pt}}
\put(651,264){\rule{.5pt}{.5pt}}
\put(655,272){\rule{.5pt}{.5pt}}
\put(647,273){\rule{.5pt}{.5pt}}
\put(656,270){\rule{.5pt}{.5pt}}
\put(653,273){\rule{.5pt}{.5pt}}
\put(654,272){\rule{.5pt}{.5pt}}
\put(647,276){\rule{.5pt}{.5pt}}
\put(658,264){\rule{.5pt}{.5pt}}
\put(644,264){\rule{.5pt}{.5pt}}
\put(664,283){\rule{.5pt}{.5pt}}
\put(662,294){\rule{.5pt}{.5pt}}
\put(663,287){\rule{.5pt}{.5pt}}
\put(652,299){\rule{.5pt}{.5pt}}
\put(653,284){\rule{.5pt}{.5pt}}
\put(657,297){\rule{.5pt}{.5pt}}
\put(648,289){\rule{.5pt}{.5pt}}
\put(644,285){\rule{.5pt}{.5pt}}
\put(663,295){\rule{.5pt}{.5pt}}
\put(644,302){\rule{.5pt}{.5pt}}
\put(664,310){\rule{.5pt}{.5pt}}
\put(662,304){\rule{.5pt}{.5pt}}
\put(661,306){\rule{.5pt}{.5pt}}
\put(650,308){\rule{.5pt}{.5pt}}
\put(650,324){\rule{.5pt}{.5pt}}
\put(653,329){\rule{.5pt}{.5pt}}
\put(663,339){\rule{.5pt}{.5pt}}
\put(650,329){\rule{.5pt}{.5pt}}
\put(648,352){\rule{.5pt}{.5pt}}
\put(646,345){\rule{.5pt}{.5pt}}
\put(658,369){\rule{.5pt}{.5pt}}
\put(660,372){\rule{.5pt}{.5pt}}
\put(657,389){\rule{.5pt}{.5pt}}
\put(662,391){\rule{.5pt}{.5pt}}
\put(655,410){\rule{.5pt}{.5pt}}
\put(646,440){\rule{.5pt}{.5pt}}
\put(669,158){\rule{.5pt}{.5pt}}
\put(671,161){\rule{.5pt}{.5pt}}
\put(671,178){\rule{.5pt}{.5pt}}
\put(679,165){\rule{.5pt}{.5pt}}
\put(680,166){\rule{.5pt}{.5pt}}
\put(679,163){\rule{.5pt}{.5pt}}
\put(666,170){\rule{.5pt}{.5pt}}
\put(684,177){\rule{.5pt}{.5pt}}
\put(680,161){\rule{.5pt}{.5pt}}
\put(682,174){\rule{.5pt}{.5pt}}
\put(683,162){\rule{.5pt}{.5pt}}
\put(672,166){\rule{.5pt}{.5pt}}
\put(686,167){\rule{.5pt}{.5pt}}
\put(671,169){\rule{.5pt}{.5pt}}
\put(665,162){\rule{.5pt}{.5pt}}
\put(678,161){\rule{.5pt}{.5pt}}
\put(675,169){\rule{.5pt}{.5pt}}
\put(681,167){\rule{.5pt}{.5pt}}
\put(676,166){\rule{.5pt}{.5pt}}
\put(683,168){\rule{.5pt}{.5pt}}
\put(672,174){\rule{.5pt}{.5pt}}
\put(666,177){\rule{.5pt}{.5pt}}
\put(676,174){\rule{.5pt}{.5pt}}
\put(665,158){\rule{.5pt}{.5pt}}
\put(675,178){\rule{.5pt}{.5pt}}
\put(676,164){\rule{.5pt}{.5pt}}
\put(679,168){\rule{.5pt}{.5pt}}
\put(666,164){\rule{.5pt}{.5pt}}
\put(680,177){\rule{.5pt}{.5pt}}
\put(684,165){\rule{.5pt}{.5pt}}
\put(676,165){\rule{.5pt}{.5pt}}
\put(674,170){\rule{.5pt}{.5pt}}
\put(672,170){\rule{.5pt}{.5pt}}
\put(677,166){\rule{.5pt}{.5pt}}
\put(672,169){\rule{.5pt}{.5pt}}
\put(683,170){\rule{.5pt}{.5pt}}
\put(673,169){\rule{.5pt}{.5pt}}
\put(669,167){\rule{.5pt}{.5pt}}
\put(666,167){\rule{.5pt}{.5pt}}
\put(681,165){\rule{.5pt}{.5pt}}
\put(667,161){\rule{.5pt}{.5pt}}
\put(670,177){\rule{.5pt}{.5pt}}
\put(675,175){\rule{.5pt}{.5pt}}
\put(669,168){\rule{.5pt}{.5pt}}
\put(678,173){\rule{.5pt}{.5pt}}
\put(668,161){\rule{.5pt}{.5pt}}
\put(678,165){\rule{.5pt}{.5pt}}
\put(677,162){\rule{.5pt}{.5pt}}
\put(673,176){\rule{.5pt}{.5pt}}
\put(678,160){\rule{.5pt}{.5pt}}
\put(674,174){\rule{.5pt}{.5pt}}
\put(669,162){\rule{.5pt}{.5pt}}
\put(684,161){\rule{.5pt}{.5pt}}
\put(674,177){\rule{.5pt}{.5pt}}
\put(683,164){\rule{.5pt}{.5pt}}
\put(674,174){\rule{.5pt}{.5pt}}
\put(684,170){\rule{.5pt}{.5pt}}
\put(682,175){\rule{.5pt}{.5pt}}
\put(674,172){\rule{.5pt}{.5pt}}
\put(685,166){\rule{.5pt}{.5pt}}
\put(678,167){\rule{.5pt}{.5pt}}
\put(675,177){\rule{.5pt}{.5pt}}
\put(666,172){\rule{.5pt}{.5pt}}
\put(684,177){\rule{.5pt}{.5pt}}
\put(686,186){\rule{.5pt}{.5pt}}
\put(683,193){\rule{.5pt}{.5pt}}
\put(677,197){\rule{.5pt}{.5pt}}
\put(677,192){\rule{.5pt}{.5pt}}
\put(678,198){\rule{.5pt}{.5pt}}
\put(679,181){\rule{.5pt}{.5pt}}
\put(675,182){\rule{.5pt}{.5pt}}
\put(670,189){\rule{.5pt}{.5pt}}
\put(682,193){\rule{.5pt}{.5pt}}
\put(673,185){\rule{.5pt}{.5pt}}
\put(675,185){\rule{.5pt}{.5pt}}
\put(672,180){\rule{.5pt}{.5pt}}
\put(670,184){\rule{.5pt}{.5pt}}
\put(673,190){\rule{.5pt}{.5pt}}
\put(668,191){\rule{.5pt}{.5pt}}
\put(670,189){\rule{.5pt}{.5pt}}
\put(675,180){\rule{.5pt}{.5pt}}
\put(672,190){\rule{.5pt}{.5pt}}
\put(668,192){\rule{.5pt}{.5pt}}
\put(683,182){\rule{.5pt}{.5pt}}
\put(680,196){\rule{.5pt}{.5pt}}
\put(682,179){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(668,181){\rule{.5pt}{.5pt}}
\put(666,193){\rule{.5pt}{.5pt}}
\put(680,184){\rule{.5pt}{.5pt}}
\put(680,186){\rule{.5pt}{.5pt}}
\put(679,195){\rule{.5pt}{.5pt}}
\put(666,182){\rule{.5pt}{.5pt}}
\put(681,182){\rule{.5pt}{.5pt}}
\put(671,196){\rule{.5pt}{.5pt}}
\put(673,195){\rule{.5pt}{.5pt}}
\put(668,193){\rule{.5pt}{.5pt}}
\put(670,186){\rule{.5pt}{.5pt}}
\put(685,182){\rule{.5pt}{.5pt}}
\put(668,178){\rule{.5pt}{.5pt}}
\put(674,178){\rule{.5pt}{.5pt}}
\put(674,197){\rule{.5pt}{.5pt}}
\put(683,191){\rule{.5pt}{.5pt}}
\put(669,180){\rule{.5pt}{.5pt}}
\put(680,193){\rule{.5pt}{.5pt}}
\put(679,181){\rule{.5pt}{.5pt}}
\put(676,191){\rule{.5pt}{.5pt}}
\put(683,197){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(676,198){\rule{.5pt}{.5pt}}
\put(676,193){\rule{.5pt}{.5pt}}
\put(679,196){\rule{.5pt}{.5pt}}
\put(673,192){\rule{.5pt}{.5pt}}
\put(670,178){\rule{.5pt}{.5pt}}
\put(677,183){\rule{.5pt}{.5pt}}
\put(666,194){\rule{.5pt}{.5pt}}
\put(681,190){\rule{.5pt}{.5pt}}
\put(672,181){\rule{.5pt}{.5pt}}
\put(672,180){\rule{.5pt}{.5pt}}
\put(682,189){\rule{.5pt}{.5pt}}
\put(684,184){\rule{.5pt}{.5pt}}
\put(686,190){\rule{.5pt}{.5pt}}
\put(683,195){\rule{.5pt}{.5pt}}
\put(682,184){\rule{.5pt}{.5pt}}
\put(674,185){\rule{.5pt}{.5pt}}
\put(672,182){\rule{.5pt}{.5pt}}
\put(675,180){\rule{.5pt}{.5pt}}
\put(684,190){\rule{.5pt}{.5pt}}
\put(667,195){\rule{.5pt}{.5pt}}
\put(685,189){\rule{.5pt}{.5pt}}
\put(683,184){\rule{.5pt}{.5pt}}
\put(666,190){\rule{.5pt}{.5pt}}
\put(685,196){\rule{.5pt}{.5pt}}
\put(680,198){\rule{.5pt}{.5pt}}
\put(673,178){\rule{.5pt}{.5pt}}
\put(665,196){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(675,198){\rule{.5pt}{.5pt}}
\put(679,181){\rule{.5pt}{.5pt}}
\put(665,192){\rule{.5pt}{.5pt}}
\put(677,193){\rule{.5pt}{.5pt}}
\put(681,188){\rule{.5pt}{.5pt}}
\put(666,181){\rule{.5pt}{.5pt}}
\put(680,194){\rule{.5pt}{.5pt}}
\put(672,190){\rule{.5pt}{.5pt}}
\put(686,185){\rule{.5pt}{.5pt}}
\put(666,195){\rule{.5pt}{.5pt}}
\put(667,180){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(677,186){\rule{.5pt}{.5pt}}
\put(675,189){\rule{.5pt}{.5pt}}
\put(676,186){\rule{.5pt}{.5pt}}
\put(671,195){\rule{.5pt}{.5pt}}
\put(665,183){\rule{.5pt}{.5pt}}
\put(686,193){\rule{.5pt}{.5pt}}
\put(671,194){\rule{.5pt}{.5pt}}
\put(668,198){\rule{.5pt}{.5pt}}
\put(679,180){\rule{.5pt}{.5pt}}
\put(685,189){\rule{.5pt}{.5pt}}
\put(673,186){\rule{.5pt}{.5pt}}
\put(679,195){\rule{.5pt}{.5pt}}
\put(675,192){\rule{.5pt}{.5pt}}
\put(680,210){\rule{.5pt}{.5pt}}
\put(683,218){\rule{.5pt}{.5pt}}
\put(668,202){\rule{.5pt}{.5pt}}
\put(679,215){\rule{.5pt}{.5pt}}
\put(674,200){\rule{.5pt}{.5pt}}
\put(684,200){\rule{.5pt}{.5pt}}
\put(685,211){\rule{.5pt}{.5pt}}
\put(674,200){\rule{.5pt}{.5pt}}
\put(671,215){\rule{.5pt}{.5pt}}
\put(674,207){\rule{.5pt}{.5pt}}
\put(678,208){\rule{.5pt}{.5pt}}
\put(675,214){\rule{.5pt}{.5pt}}
\put(679,209){\rule{.5pt}{.5pt}}
\put(673,208){\rule{.5pt}{.5pt}}
\put(680,200){\rule{.5pt}{.5pt}}
\put(667,216){\rule{.5pt}{.5pt}}
\put(666,215){\rule{.5pt}{.5pt}}
\put(675,201){\rule{.5pt}{.5pt}}
\put(666,200){\rule{.5pt}{.5pt}}
\put(667,210){\rule{.5pt}{.5pt}}
\put(673,202){\rule{.5pt}{.5pt}}
\put(667,209){\rule{.5pt}{.5pt}}
\put(668,210){\rule{.5pt}{.5pt}}
\put(667,217){\rule{.5pt}{.5pt}}
\put(666,204){\rule{.5pt}{.5pt}}
\put(673,214){\rule{.5pt}{.5pt}}
\put(685,198){\rule{.5pt}{.5pt}}
\put(686,214){\rule{.5pt}{.5pt}}
\put(680,203){\rule{.5pt}{.5pt}}
\put(674,205){\rule{.5pt}{.5pt}}
\put(674,216){\rule{.5pt}{.5pt}}
\put(685,210){\rule{.5pt}{.5pt}}
\put(677,213){\rule{.5pt}{.5pt}}
\put(673,211){\rule{.5pt}{.5pt}}
\put(675,210){\rule{.5pt}{.5pt}}
\put(680,213){\rule{.5pt}{.5pt}}
\put(671,207){\rule{.5pt}{.5pt}}
\put(684,206){\rule{.5pt}{.5pt}}
\put(676,205){\rule{.5pt}{.5pt}}
\put(669,217){\rule{.5pt}{.5pt}}
\put(667,204){\rule{.5pt}{.5pt}}
\put(683,210){\rule{.5pt}{.5pt}}
\put(675,204){\rule{.5pt}{.5pt}}
\put(684,216){\rule{.5pt}{.5pt}}
\put(682,216){\rule{.5pt}{.5pt}}
\put(676,201){\rule{.5pt}{.5pt}}
\put(676,211){\rule{.5pt}{.5pt}}
\put(668,204){\rule{.5pt}{.5pt}}
\put(674,215){\rule{.5pt}{.5pt}}
\put(676,218){\rule{.5pt}{.5pt}}
\put(673,211){\rule{.5pt}{.5pt}}
\put(673,199){\rule{.5pt}{.5pt}}
\put(683,206){\rule{.5pt}{.5pt}}
\put(677,209){\rule{.5pt}{.5pt}}
\put(686,213){\rule{.5pt}{.5pt}}
\put(684,212){\rule{.5pt}{.5pt}}
\put(668,211){\rule{.5pt}{.5pt}}
\put(679,228){\rule{.5pt}{.5pt}}
\put(674,233){\rule{.5pt}{.5pt}}
\put(666,233){\rule{.5pt}{.5pt}}
\put(678,224){\rule{.5pt}{.5pt}}
\put(680,228){\rule{.5pt}{.5pt}}
\put(666,235){\rule{.5pt}{.5pt}}
\put(681,227){\rule{.5pt}{.5pt}}
\put(675,236){\rule{.5pt}{.5pt}}
\put(677,220){\rule{.5pt}{.5pt}}
\put(679,226){\rule{.5pt}{.5pt}}
\put(678,238){\rule{.5pt}{.5pt}}
\put(686,229){\rule{.5pt}{.5pt}}
\put(681,239){\rule{.5pt}{.5pt}}
\put(679,232){\rule{.5pt}{.5pt}}
\put(684,235){\rule{.5pt}{.5pt}}
\put(678,223){\rule{.5pt}{.5pt}}
\put(676,227){\rule{.5pt}{.5pt}}
\put(675,224){\rule{.5pt}{.5pt}}
\put(669,224){\rule{.5pt}{.5pt}}
\put(682,238){\rule{.5pt}{.5pt}}
\put(684,235){\rule{.5pt}{.5pt}}
\put(670,225){\rule{.5pt}{.5pt}}
\put(684,222){\rule{.5pt}{.5pt}}
\put(670,224){\rule{.5pt}{.5pt}}
\put(680,226){\rule{.5pt}{.5pt}}
\put(667,236){\rule{.5pt}{.5pt}}
\put(674,222){\rule{.5pt}{.5pt}}
\put(674,254){\rule{.5pt}{.5pt}}
\put(683,254){\rule{.5pt}{.5pt}}
\put(684,241){\rule{.5pt}{.5pt}}
\put(672,251){\rule{.5pt}{.5pt}}
\put(674,248){\rule{.5pt}{.5pt}}
\put(682,242){\rule{.5pt}{.5pt}}
\put(670,257){\rule{.5pt}{.5pt}}
\put(682,240){\rule{.5pt}{.5pt}}
\put(683,250){\rule{.5pt}{.5pt}}
\put(682,239){\rule{.5pt}{.5pt}}
\put(665,248){\rule{.5pt}{.5pt}}
\put(667,257){\rule{.5pt}{.5pt}}
\put(668,249){\rule{.5pt}{.5pt}}
\put(677,268){\rule{.5pt}{.5pt}}
\put(667,262){\rule{.5pt}{.5pt}}
\put(668,276){\rule{.5pt}{.5pt}}
\put(672,260){\rule{.5pt}{.5pt}}
\put(686,275){\rule{.5pt}{.5pt}}
\put(667,261){\rule{.5pt}{.5pt}}
\put(678,272){\rule{.5pt}{.5pt}}
\put(671,269){\rule{.5pt}{.5pt}}
\put(669,297){\rule{.5pt}{.5pt}}
\put(686,299){\rule{.5pt}{.5pt}}
\put(675,287){\rule{.5pt}{.5pt}}
\put(675,280){\rule{.5pt}{.5pt}}
\put(670,283){\rule{.5pt}{.5pt}}
\put(669,304){\rule{.5pt}{.5pt}}
\put(685,309){\rule{.5pt}{.5pt}}
\put(676,302){\rule{.5pt}{.5pt}}
\put(681,322){\rule{.5pt}{.5pt}}
\put(669,325){\rule{.5pt}{.5pt}}
\put(675,347){\rule{.5pt}{.5pt}}
\put(683,369){\rule{.5pt}{.5pt}}
\put(678,396){\rule{.5pt}{.5pt}}
\put(670,413){\rule{.5pt}{.5pt}}
\put(684,425){\rule{.5pt}{.5pt}}
\put(673,509){\rule{.5pt}{.5pt}}
\end{picture}

